On dualizable objects in monoidal bicategories, framed surfaces and the Cobordism Hypothesis

We prove coherence theorems for dualizable objects in monoidal bicategories and for fully dualizable objects in symmetric monoidal bicategories, describing coherent dual pairs and coherent fully dual pairs. These are property-like structures one can attach to an object that are equivalent to the properties of dualizability and full dualizability. We extend diagrammatic calculus of surfaces of Christopher Schommer-Pries to the case of surfaces equipped with a framing. We present two equivalence relations on so obtained framed planar diagrams, one which can be used to model isotopy classes of framings on a fixed surface and one modelling diffeomorphism-isotopy classes of surfaces. We use the language of framed planar diagrams to derive a presentation of the framed bordism bicategory, completely classifying all two-dimensional framed topological field theories with arbitrary target. We then use it to show that the framed bordism bicategory is equivalent to the free symmetric monoidal bicategory on a coherent fully dual pair. In lieu of our coherence theorems, this gives a new proof of the Cobordism Hypothesis in dimension two.

==> (inline-0) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\begin{scope}
	\node at (-1.6,0.05) {$ \widetilde{a} := $};	

	\node (X2) at (0, -0) {$ X_{2} $};
	\node (X1) at (2, -0) {$ X_{1} $};
	\node (Y1) at (2, -0.8) {$ Y_{1} $};
	\node (Y2) at (0, 0.8) {$ Y_{2} $};
	\node (Domain) at (1, 0.8) {$ $};
	\node (Codomain) at (1, -0.8) {$ $};
	
	\draw (X1) to [out = 0, in = 0] node[right] {$ e_{1} $} (Y1);
	\draw (Y2) to [out = 180, in = 180] node[left] {$ c_{2} $} (X2);
	\draw (X2) to node[auto] {$ a $} (X1);
	\draw (Domain) to (Y2);
	\draw (Codomain) to (Y1);
	\end{scope}
	
	\begin{scope}[xshift=6.5cm]
	
	\node at (-1.6,0.05) {$ \widetilde{b} := $};
	\node (Y1) at (0, -0) {$ Y_{1} $};
	\node (Y2) at (2, -0) {$ Y_{2} $};
	\node (X1) at (0, -0.8) {$ X_{1} $};
	\node (X2) at (2, 0.8) {$ X_{2} $};
	\node (Domain) at (1, 0.8) {$ $};
	\node (Codomain) at (1, -0.8) {$ $};
	
	\draw (X2) to [out = 0, in = 0] node[right] {$ e_{2} $} (Y2);
	\draw (Y1) to [out = 180, in = 180] node[left] {$ c_{1} $} (X1);
	\draw (Y1) to node[auto] {$ b $} (Y2);
	\draw (Domain) to (X2);
	\draw (Codomain) to (X1);
	\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\node (Y1) at (0, -0) {$ Y_{1} $};
	\node (Y2) at (2, -0) {$ Y_{2} $};
	\node (X1) at (0, -0.8) {$ X_{1} $};
	\node (X2) at (2, 0.8) {$ X_{2} $};
	\node (X3) at (2, -0.8) {$ X_{2} $};
	\node (Domain) at (1, 0.8) {$ $};
	\node (Codomain) at (3, -0.8) {$ $};
	
	\draw (X2) to [out = 0, in = 0] node[right] {$ e_{2} $} (Y2);
	\draw (Y1) to [out = 180, in = 180] node[left] {$ c_{1} $} (X1);
	\draw (Y1) to node[auto] {$ y $} (Y2);
	\draw (Domain) to (X2);
	\draw (X1) to node[auto] {$ x $} (X3);
	\draw (X3) to (Codomain);
	
	\node at (3.75, 0) {$ = $};
	
	\node (rY2) at (5.5, -0) {$ Y_{2} $};
	\node (rX2) at (5.5, 0.8) {$ X_{2} $};
	\node (rX3) at (5.5, -0.8) {$ X_{2} $};
	\node (rDomain) at (4.5, 0.8) {$ $};
	\node (rCodomain) at (6.5, -0.8) {$ $};
	
	\draw (rX2) to [out = 0, in = 0] node[right] {$ e_{2} $} (rY2);
	\draw (rY2) to [out = 180, in = 180] node[left] {$ c_{2} $} (rX3);
	\draw (rDomain) to (rX2);
	\draw (rX3) to (rCodomain);
	
	\node at (7.25, 0) {$ = $};
	
	\node (rrX1) at (9, 0) {$ X_{2} $};
	\node (rrX2) at (11,0) {$ X_{2} $};
	\node (rrDomain) at (8, 0) {$ $};
	\node (rrCodomain) at (12, 0) {$ $};

	\draw (rrX1) to node[auto] {$ id $} (rrX2);
	\draw (rrDomain) to (rrX1);
	\draw (rrX2) to (rrCodomain);
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\node (Y1) at (0, -0) {$ Y_{1} $};
	\node (Y2) at (2, -0) {$ Y_{2} $};
	\node (X1) at (0, -0.8) {$ X_{1} $};
	\node (X2) at (2, 0.8) {$ X_{2} $};
	\node (X3) at (0, 0.8) {$ X_{1} $};
	\node (Domain) at (-1, 0.8) {$ $};
	\node (Codomain) at (3, -0.8) {$ $};
	
	\draw (X2) to [out = 0, in = 0] node[right] {$ e_{2} $} (Y2);
	\draw (Y1) to [out = 180, in = 180] node[left] {$ c_{1} $} (X1);
	\draw (Y1) to node[auto] {$ y $} (Y2);
	\draw (Domain) to (X3);
	\draw (X3) to node[auto] {$ x $} (X2);
	\draw (X1) to (Codomain);
	
	\node at (3.75, 0) {$ = $};
	
	\node (rY2) at (5.5, -0) {$ Y_{1} $};
	\node (rX2) at (5.5, 0.8) {$ X_{1} $};
	\node (rX3) at (5.5, -0.8) {$ X_{1} $};
	\node (rDomain) at (4.5, 0.8) {$ $};
	\node (rCodomain) at (6.5, -0.8) {$ $};
	
	\draw (rX2) to [out = 0, in = 0] node[right] {$ e_{1} $} (rY2);
	\draw (rY2) to [out = 180, in = 180] node[left] {$ c_{1} $} (rX3);
	\draw (rDomain) to (rX2);
	\draw (rX3) to (rCodomain);

	\node at (7.25, 0) {$ = $};
	
	\node (rrX1) at (9, 0) {$ X_{1} $};
	\node (rrX2) at (11,0) {$ X_{1} $};
	\node (rrDomain) at (8, 0) {$ $};
	\node (rrCodomain) at (12, 0) {$ $};
	
	\draw (rrX1) to node[auto] {$ id $} (rrX2);
	\draw (rrDomain) to (rrX1);
	\draw (rrX2) to (rrCodomain);
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
		\node (I) at (-0.5,0) {$ I $};
		\node (II) at (-2, 0) {$ II $};
		\node (LRT) at (-3,3) {$ LR $};
		\node (LRB) at (-3, -3) {$ LR $};
		\node (IPLRP) at (-4, 1) {$ I(LR) $};
		\node (PLRPI) at (-4, -1) {$ (LR)I $};
		\node (PLRPPLRP) at (-6, 0) {$ (LR)(LR) $};
		\node (PILPR) at (-6, 2.5) {$ (IL)R $};
		\node (LPRIP) at (-6, -2.5) {$ L(RI) $};
		\node (PPLRPLPR) at (-8, 1.5) {$ ((LR)L)R $};
		\node (LPRPLRPP) at (-8, -1.5) {$ L(R(LR)) $};
		\node (PLPRLPPR) at (-10.5, 1) {$ (L(RL))R $};
		\node (LPPRLPRP) at (-10.5, -1) {$ L(R(LR)) $};
		\node (PLIPR) at (-12.5, 0.5) {$ (LI)R $};
		\node (LPIRP) at (-12.5, -0.5) {$ L(IR) $};
		\node (LRlast) at (-15.5, 0) {$ LR $};
		\draw [->, out = 40, in = 140] (II) to node [above] {$ l^{\bullet} $} (I);
		\draw [->, out = -40, in = 220] (II) to node [below] {$ r^{\bullet} $} (I);
		\draw [->, out = -20, in = 100] (LRT) to node[auto] {$ e $} (I);
		\draw [->, out = 20, in = -100] (LRB) to node[auto] {$ e $} (I);
		\draw [->] (LRT) to node[auto] {$ l^{\bullet} $} (IPLRP);
		\draw [->] (LRB) to node[right] {$ r^{\bullet} $} (PLRPI);
		\draw [->] (IPLRP) to node[auto] {$ Ie $} (II);
		\draw [->] (PLRPI) to node[auto] {$ eI $} (II);
		\draw [->] (PLRPPLRP) to node[auto] {$ e(LR) $} (IPLRP);
		\draw [->] (PLRPPLRP) to node[auto] {$ (LR)e $} (PLRPI);
		\draw [->] (PILPR) to node[auto] {$ a $} (IPLRP);
		\draw [->] (PILPR) to node[auto] {$ lR $} (LRT);
		\draw [->] (LPRIP) to node[auto] {$ a^{\bullet} $} (PLRPI);
		\draw [->] (LPRIP) to node[auto] {$ Lr $} (LRB);
		\draw [->] (PPLRPLPR) to node[auto] {$ (eL)R $} (PILPR);
		\draw [->] (PPLRPLPR) to node[auto] {$ a $} (PLRPPLRP);
		\draw [->] (LPRPLRPP) to node[auto] {$ L(Re) $} (LPRIP);
		\draw [->] (LPRPLRPP) to node[auto] {$ a^{\bullet} $} (PLRPPLRP);
		\draw [->] (PLPRLPPR) to node[auto] {$ aR $} (PPLRPLPR);
		\draw [->] (LPPRLPRP)  to node[auto] {$ La $} (LPRPLRPP);
		\draw [->] (PLPRLPPR) to node[auto] {$ a $} (LPPRLPRP);
		\draw [->] (PLIPR) to node[auto] {$ (Lc)R $} (PLPRLPPR);
		\draw [->] (LPIRP) to node[below] {$ L(cR) $} (LPPRLPRP);
		\draw [->] (PLIPR) to node[auto] {$ a $} (LPIRP);
		\draw [->] (LRlast) to node[auto] {$ r^{\bullet}R $} (PLIPR);
		\draw [->] (LRlast) to node[below] {$ L l^{\bullet} $} (LPIRP);
		\draw [->, out = 60, in = 160] (LRlast) to node[auto] {$ LR $} (LRT);
		\draw [->, out = -60, in = -160] (LRlast) to node[auto] {$ LR $} (LRB);
		
		\node at (-10.1, -2.2) {$  \simeq L \beta $};
		\node at (-10.1, 2.5) {$ \simeq \alpha R $};
		\node at (-13.4, 0) {$ \simeq $};
		\node at (-11.4, 0) {$ \simeq a $};
		\node at (-8.5, 0) {$ \simeq $};
		\node at (-6, 1.5) {$ \simeq a $};
		\node at (-6, -1) {$ \simeq a^{\bullet} $};
		\node at (-3.9, 0.3) {$ \simeq \otimes $};
		\node at (-4.1, 2.2) {$ \simeq $};
		\node at (-4.2, -1.9) {$ \simeq $};
		\node at (-2.2, -1.4) {$ \simeq r^{\bullet} $};
		\node at (-2.2, 1.5) {$ \simeq l^{\bullet} $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
		\node (I) at (0.5,0) {$ I $};
		\node (II) at (2, 0) {$ II $};
		\node (RLT) at (3,3) {$ RL $};
		\node (RLB) at (3, -3) {$ RL $};
		\node (IPRLP) at (4,1) {$ I(RL) $};
		\node (PRLPI) at (4,-1) {$ (RL)I $};
		\node (PRLPPRLP) at (6,0) {$ (RL)(RL) $};
		\node (PIRPL) at (6, 2.5) {$ (IR)L $};
		\node (RPLIP) at (6, -2.5) {$ R(LI) $};
		\node (PPRLPRPL) at (8, 1.5) {$ ((RL)R)L) $};
		\node (RPLPRLPP) at (8, -1.5) {$ R(L(RL)) $};
		\node (PRPLRPPL) at (10.5, 1) {$ (R(LR))L $};
		\node (RPPLRPLP) at (10.5, -1) {$ R((LR)L) $};
		\node (PRIPL) at (12.5, 0.5) {$ (RI)L $};
		\node (RPILP) at (12.5, -0.5) {$ R(IL) $};
		\node (RLlast) at (15.5, 0) {$ RL $};
		\draw [->, out = 40, in = 140] (I) to node [above] {$ l^{\bullet} $} (II);
		\draw [->, out = -40, in = 220] (I) to node [below] {$ r^{\bullet} $} (II);
		\draw [->, out = 80, in = 220] (I) to node[auto] {$ c $} (RLT);
		\draw [->, out = -80, in = -220] (I) to node[auto] {$ c $} (RLB);
		\draw [->] (II) to node[auto] {$ Ic $} (IPRLP);
		\draw [->] (II) to node[auto] {$ cI $} (PRLPI);
		\draw [->] (IPRLP) to node[auto] {$ c(RL) $} (PRLPPRLP);
		\draw [->] (PRLPI) to node[auto] {$ (RL)c $} (PRLPPRLP);
		\draw [->] (IPRLP) to node[auto] {$ l $} (RLT);
		\draw [->] (PRLPI) to node[auto] {$ r $} (RLB);
		\draw [->] (RLT) to node[auto] {$ l^{\bullet} L $} (PIRPL);
		\draw [->] (IPRLP) to node[auto] {$ a^{\bullet} $} (PIRPL);
		\draw [->] (RLB) to node[auto] {$ R r^{'\bullet} $} (RPLIP);
		\draw [->] (PRLPI) to node[auto] {$ a $} (RPLIP);
		\draw [->] (PIRPL) to node[auto] {$ (cR)L $} (PPRLPRPL);
		\draw [->] (PRLPPRLP) to node[auto] {$ a^{\bullet} $} (PPRLPRPL);
		\draw [->] (RPLIP) to node[auto] {$ R(Lc) $} (RPLPRLPP);
		\draw [->] (PRLPPRLP) to node[auto] {$ a $} (RPLPRLPP);
		\draw [->] (PPRLPRPL) to node[auto] {$ aL $} (PRPLRPPL);
		\draw [->] (RPLPRLPP) to node[auto] {$R a^{\bullet} $} (RPPLRPLP);
		\draw [->] (PRPLRPPL) to node[auto] {$ a $} (RPPLRPLP);
		\draw [->] (PRPLRPPL) to node[auto] {$(Re)L $} (PRIPL);
		\draw [->] (RPPLRPLP) to node[auto] {$ R(eL) $} (RPILP);
		\draw [->] (PRIPL) to node[auto] {$ a $} (RPILP);
		\draw [->] (PRIPL) to node[auto] {$ rL $} (RLlast);
		\draw [->] (RPILP) to node[below] {$ Rl $} (RLlast);
		\draw [->, out = 20, in = 120] (RLT) to node[auto] {$ RL $} (RLlast);
		\draw [->, out = -20, in = -120] (RLB) to node[auto] {$ RL $} (RLlast);
		\node at (1.3,0) {$ \simeq $};
		\node at (2.5, 1.5) {$ \simeq l$};
		\node at (2.5, -1.5) {$ \simeq r^{\bullet} $};
		\node at (4, 0.4) {$ \simeq \otimes $};
		\node at (4.3, 2.3) {$ \simeq $};
		\node at (4.3, -1.8) {$ \simeq $};
		\node at (6, 1.5) {$ \simeq a^{\bullet} $};
		\node at (6, -1) {$ \simeq a $};
		\node at (8.6, 0) {$ \simeq $};
		\node at (11.6, 0.2) {$ \simeq a $};
		\node at (13.5, 0) {$ \simeq $};
		\node at  (10.1, 2.5) {$ \simeq \beta L $};
		\node at (10.1, -2.2) {$  \simeq R \alpha $};
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
		\node (I) at (0, 0) {$ I $};
		\node (RL1) at (2, 1.2) {$ RL $};
		\node (RL2) at (2, -1.2) {$ RL $};
		\node (RLRL) at (4, 0) {$ RLRL $};
		\node (RL3) at (6.5, 0) {$ RL $};
		
		\draw [->] (I) to node[auto] {$ c $} (RL1);
		\draw [->] (I) to node[auto] {$ c $} (RL2);
		\draw [->] (RL1) to node[auto] {$ c \otimes 1 $} (RLRL);
		\draw [->] (RL2) to node[auto] {$ 1 \otimes c $} (RLRL);
		\draw [->] (RLRL) to node[auto] {$ 1 \otimes e \otimes 1 $} (RL3);
		\draw [->] (RL1) to [out=45, in=120] node[auto] {$ 1 $} (RL3);
		
		\node (rI) at (8.2,0) {$ I $};
		\node (rRL) at (9.5,0) {$ RL $};
		\node (rRLRL) at (11.5,0) {$ RLRL $};
		\node (rRL2) at (14,0) {$ RL $};
		
		\draw [->] (rI) to node[auto] {$ c $} (rRL);
		\draw [->] (rRL) to node[auto] {$ 1 \otimes  c $} (rRLRL);
		\draw [->] (rRLRL) to node[auto] {$ 1 \otimes e \otimes 1 $} (rRL2);
		\draw [->] (rRL) to [out=60, in=120] node[auto] {$ 1 $} (rRL2);
		
		\node at (1.9, 0.2) {$ \simeq \Sigma _{c, c} $};
		\node at (4.5, 1.1) {$ \simeq \beta L$};
		\node at (11.6, 0.8) {$ \simeq R \alpha $};
		\node at (7.5, 0) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
		\node (LR1) at (-0.5,0) {$ LR $};
		\node (LRLR) at (2,0) {$ LRLR $};
		\node (LR2) at (4, 1.2) {$ LR $};
		\node (LR3) at (4, -1.2) {$ LR $};
		\node (I) at (6, 0) {$ I $};
		
		\draw [->] (LR1) to node[auto] {$ 1 \otimes  c \otimes 1 $} (LRLR);
		\draw [->] (LRLR) to node[auto] {$ e \otimes 1 $} (LR2);
		\draw [->] (LRLR) to node[auto] {$ 1 \otimes e $} (LR3);
		\draw [->] (LR2) to node[auto] {$ e $} (I);
		\draw [->] (LR3) to node[auto] {$ e $} (I);
		\draw [->] (LR1) to [out=-55, in=-145] node[auto] {$ 1 $} (LR3);
		
		\node (rLR)  at (7.7,0) {$ LR $};
		\node (rLRLR) at (10.2,0) {$ LRLR $};
		\node (rLR2) at (12.2,0) {$ LR $};
		\node (rI) at (13.2,0) {$ I $};
		
		\draw [->] (rLR) to node[auto] {$ 1 \otimes c \otimes 1 $} (rLRLR);
		\draw [->] (rLRLR) to node[auto] {$ e \otimes 1 $} (rLR2);
		\draw [->] (rLR2) to node[auto] {$ e $} (rI);
		\draw [->] (rLR) to [out=-60, in=-120] node[auto] {$ 1 $} (rLR2);
		
		\node at (2.1, -0.8) {$ \simeq L \beta $};
		\node at (4.4, 0.2) {$ \simeq \Sigma _{e, e} $};
		\node at (10.1, -0.6) {$ \simeq \alpha R $};
		\node at (6.7, -0.5) {$ = $};
	\end {tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
		\node (R) at (0, 0) {$ R $};
		\node (RLR1) at (2, 1.2) {$ RLR$};
		\node (RLR2) at (2, -1.2) {$ RLR $};
		\node (RLRLR) at (4, 0) {$ RLRLR $};
		\node (RLR3) at (6.5, 0) {$ RLR $};
		\node (R2) at (7.5, 1.7) {$ R $};
		
		\draw [->] (R) to node[auto] {$ cR $} (RLR1);
		\draw [->] (R) to node[auto] {$ cR $} (RLR2);
		\draw [->] (RLR1) to node[auto] {$ cRLR $} (RLRLR);
		\draw [->] (RLR2) to node[auto] {$ RLcR $} (RLRLR);
		\draw [->] (RLRL) to node[auto] {$ ReLR $} (RLR3);
		\draw [->] (RLR1) to [out=45, in=120] node[auto] {$ RLR $} (RLR3);
		\draw [->] (RLR3) to node[auto] {$ Re $} (R2);
		
		\node (rR) at (8.7,0) {$ R $};
		\node (rRLR) at (10,0) {$ RLR $};
		\node (rRLRLR) at (12,0) {$ RLRLR $};
		\node (rRLR2) at (14.5,0) {$ RLR $};
		\node (rR2) at (15.5, 1.7) {$ R $};
		
		\draw [->] (rR) to node[auto] {$ cR $} (rRLR);
		\draw [->] (rRLR) to node[auto] {$ RLcR $} (rRLRLR);
		\draw [->] (rRLRLR) to node[auto] {$ ReLR$} (rRLR2);
		\draw [->] (rRLR) to [out=60, in=120] node[auto] {$ RLR $} (rRLR2);
		\draw [->] (rRLR2) to node[auto] {$ Re $} (rR2);
		
		\node at (1.9, 0.2) {$ \simeq \Sigma _{c, c} \otimes R $};
		\node at (4, 1.4) {$ \simeq \beta LR $};
		\node at (12.1, 0.8) {$ \simeq R \alpha R $};
		\node at (7.8, 0) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
		\node (R) at (0, 0) {$ R $};
		\node (RLR1) at (2, 1.2) {$ RLR$};
		\node (RLR2) at (2, -1.2) {$ RLR $};
		\node (RLRLR) at (4, 0) {$ RLRLR $};
		\node (RLR3) at (6.5, 0) {$ RLR $};
		\node (R2) at (7.2, 2.1) {$ R $};
		\node (R3) at (2.7, 3.3) {$ R $};
		
		\draw [->] (R) to node[auto] {$ cR $} (RLR1);
		\draw [->] (R) to node[auto] {$ cR $} (RLR2);
		\draw [->] (RLR1) to node[auto] {$ cRLR $} (RLRLR);
		\draw [->] (RLR2) to node[auto] {$ RLcR $} (RLRLR);
		\draw [->] (RLRL) to node[auto] {$ ReLR $} (RLR3);
		\draw [->] (RLR1) to [out=45, in=120] node[auto] {$ RLR $} (RLR3);
		\draw [->] (RLR3) to node[auto] {$ Re $} (R2);
		\draw [->] (RLR1) to node[auto] {$ Re $} (R3);
		\draw [->] (R3) to node[auto] {$ R $} (R2);

		\node (rR) at (8.5, 0) {$ R $};
		\node (rRLR1) at (10.5, 1.2) {$ RLR$};
		\node (rRLR2) at (10.5, -1.2) {$ RLR $};
		\node (rRLRLR) at (12.5, 0) {$ RLRLR $};
		\node (rRLR3) at (15, 0) {$ RLR $};
		\node (rRLR4) at (13.2, 2.1) {$ RLR $};
		\node (rR2) at (15.7, 2.1) {$ R $};
		\node (rR3) at (11.2, 3.3) {$ R $};
		
		\draw [->] (rR) to node[auto] {$ cR $} (rRLR1);
		\draw [->] (rR) to node[auto] {$ cR $} (rRLR2);
		\draw [->] (rRLR1) to node[auto] {$ cRLR $} (rRLRLR);
		\draw [->] (rRLR2) to node[auto] {$ RLcR $} (rRLRLR);
		\draw [->] (rRLRLR) to node[auto] {$ ReLR $} (rRLR3);
		\draw [->] (rR3) to node[auto] {$ cR $} (rRLR4);
		\draw [->] (rRLR4) to node[auto] {$ Re $} (rR2);
		\draw [->] (rRLR1) to node[auto] {$ Re $} (rR3);
		\draw [->] (rRLR3) to node[auto] {$ Re $} (rR2);
		\draw [->] (rR3) to [out=20, in=130] node[auto] {$ R $} (rR2);
		
		\node at (1.9, 0.2) {$ \simeq \Sigma _{c, c} \otimes R $};
		\node at (4, 1.4) {$ \simeq \beta LR $};
		\node at (3.9, 2.5) {$ = $};
		\node at (7.8, 0) {$ = $};
		\node at (10.4, 0.2) {$ \simeq \Sigma _{c, c} \otimes R $};
		\node at (13, 1.4) {$ \simeq \Sigma _{e, (Re)(cR)} $};
		\node at (13.5, 2.9) {$ \simeq \beta $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]		
		\node (R) at (0.4,0.5) {$ R $};
		\node (RLR) at (1.3,-0.2) {$ RLR $};
		\node (RLRLR) at (3.7,-0.6) {$ RLRLR $};
		\node (RLR2) at (6,-0.5) {$ RLR $};
		\node (R2) at (7.2, 1.3) {$ R $};
		\node (RLR3) at (4.8, 1.8) {$ RLR $};
		
		\draw [->] (R) to node[auto] {$ cR $} (RLR);
		\draw [->] (RLR) to node[auto] {$ RLcR $} (RLRLR);
		\draw [->] (RLRLR) to node[auto] {$ ReLR$} (RLR2);
		\draw [->] (RLR2) to node[auto] {$ Re $} (R2);
		\draw [->] (RLRLR) to node[auto] {$ RLRe $} (RLR3);
		\draw [->] (RLR3) to node[auto] {$ Re $} (R2);
		\draw [->] (RLR) to [out=45, in=180] node[auto] {$ RLR $} (RLR3);
		
		\node at (2.7, 0.4) {$ \simeq RL \beta $};
		\node at (5.2, 0.4) {$ \simeq R \otimes \Sigma _{e, e} $};
		
		\node (rR) at (8.5,0) {$ R $};
		\node (rRLR) at (9.8,-0.2) {$ RLR $};
		\node (rRLRLR) at (12.2,-0.6) {$ RLRLR $};
		\node (rRLR2) at (14.5,-0.5) {$ RLR $};
		\node (rR2) at (15.7, 1.3) {$ R $};
		\node (rRLR3) at (13.3, 1.8) {$ RLR $};
		\node (rR3) at (11.1, 2.2) {$ R $};
		\node (rRLR4) at (9.9, 1.1) {$ RLR $};
		
		\draw [->] (rR) to node[auto] {$ cR $} (rRLR);
		\draw [->] (rRLR) to node[auto] {$ RLcR $} (rRLRLR);
		\draw [->] (rRLRLR) to node[auto] {$ ReLR$} (rRLR2);
		\draw [->] (rRLR2) to node[auto] {$ Re $} (rR2);
		\draw [->] (rRLRLR) to node[auto] {$ RLRe $} (rRLR3);
		\draw [->] (rRLR3) to node[auto] {$ Re $} (rR2);
		\draw [->] (rR) to node[auto] {$ cR $} (rRLR4);
		\draw [->] (rRLR4) to node[auto] {$ Re $} (rR3);
		\draw [->] (rR3) to node[auto] {$ cR $} (rRLR3);
		\draw [->] (rR) to [out=105, in=165] node[auto] {$ R $} (rR3);
		
		\node at (9.2, 1.4) {$ \simeq \beta $};
		\node at (10.9, 0.4) {$ \simeq \Sigma _{c, (Re)(cR)} $};
		\node at (13.7, 0.4) {$ \simeq R \otimes \Sigma _{e, e} $};
		\node at (7.8, 0.6) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]		
	\node (R1) at (0,0) {$ R $};
	\node (RLR1) at (1.6,0) {$ RLR $};
	\node (R2) at (3.2,0) {$ R $};
	\node (RLR2) at (4.8,0) {$ RLR $};
	\node (R3) at (6.4, 0) {$ R $};
	\node (RLR3) at (1.1, -1.5) {$ RLR $};
	\node (RLRLR) at (3.2, -1.5) {$ RLRLR $};
	\node (RLR4) at (5.3, -1.5) {$ RLR $};
	
	\draw [->] (R1) to node[auto] {$ cR $} (RLR1);
	\draw [->] (RLR1) to node[auto] {$ Re $} (R2);
	\draw [->] (R2) to node[auto] {$ cR $} (RLR2);
	\draw [->] (RLR2) to node[auto] {$ Re $} (R3);
	\draw [->] (R2) to [out=60, in=120] node[auto] {$ R $} (R3);
	\draw [->] (R1) to [out=-70, in=160] node[auto] {$ cR $} (RLR3);
	\draw [->] (RLR3) to node[auto] {$ RLc R $} (RLRLR);
	\draw [->] (RLRLR) to node[auto] {$ ReLR $} (RLR4);
	\draw [->] (RLR4) to [out=20, in=-110] node[auto] {$ Re $} (R3);
	
	\node at (3.1, -0.6) {$ \simeq coherence $};
	\node at (4.8, 0.5) {$ \simeq \beta $};
	
	\node (rR1) at (8,0) {$ R $};
	\node (rRLR1) at (9.6,0) {$ RLR $};
	\node (rR2) at (11.2,0) {$ R $};
	\node (rRLR2) at (12.8,0) {$ RLR $};
	\node (rR3) at (14.4, 0) {$ R $};
	\node (rRLR3) at (9.1, -1.5) {$ RLR $};
	\node (rRLRLR) at (11.2, -1.5) {$ RLRLR $};
	\node (rRLR4) at (13.3, -1.5) {$ RLR $};
	
	\draw [->] (rR1) to node[auto] {$ cR $} (rRLR1);
	\draw [->] (rRLR1) to node[auto] {$ Re $} (rR2);
	\draw [->] (rR2) to node[auto] {$ cR $} (rRLR2);
	\draw [->] (rRLR2) to node[auto] {$ Re $} (rR3);
	\draw [->] (rR1) to [out=60, in=120] node[auto] {$ R $} (rR2);
	\draw [->] (rR1) to [out=-70, in=160] node[auto] {$ cR $} (rRLR3);
	\draw [->] (rRLR3) to node[auto] {$ RLc R $} (rRLRLR);
	\draw [->] (rRLRLR) to node[auto] {$ ReLR $} (rRLR4);
	\draw [->] (rRLR4) to [out=20, in=-110] node[auto] {$ Re $} (rR3);
	
	\node at (11.1, -0.6) {$ \simeq coherence $};
	\node at (9.6, 0.5) {$ \simeq \beta $};
	\node at (7.2, -0.4) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]		
	\node (R1) at (0,0) {$ R $};
	\node (RLR1) at (1.6,0) {$ RLR $};
	\node (R2) at (3.2,0) {$ R $};
	\node (RLR2) at (4.8,0) {$ RLR $};
	\node (R3) at (6.4, 0) {$ R $};
	
	\draw [->] (R1) to node[auto] {$ cR $} (RLR1);
	\draw [->] (RLR1) to node[auto] {$ Re $} (R2);
	\draw [->] (R2) to node[auto] {$ cR $} (RLR2);
	\draw [->] (RLR2) to node[auto] {$ Re $} (R3);
	\draw [->] (R2) to [out=60, in=120] node[auto] {$ R $} (R3);
	
	\node at (4.8, 0.5) {$ \simeq \beta $};
	
	\node (rR1) at (8,0) {$ R $};
	\node (rRLR1) at (9.6,0) {$ RLR $};
	\node (rR2) at (11.2,0) {$ R $};
	\node (rRLR2) at (12.8,0) {$ RLR $};
	\node (rR3) at (14.4, 0) {$ R $};
	
	\draw [->] (rR1) to node[auto] {$ cR $} (rRLR1);
	\draw [->] (rRLR1) to node[auto] {$ Re $} (rR2);
	\draw [->] (rR2) to node[auto] {$ cR $} (rRLR2);
	\draw [->] (rRLR2) to node[auto] {$ Re $} (rR3);
	\draw [->] (rR1) to [out=60, in=120] node[auto] {$ R $} (rR2);
	
	\node at (9.6, 0.5) {$ \simeq \beta $};
	\node at (7.2, 0.3) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]		
		\node (R) at (0,0) {$ R $};
		\node (RLR) at (1.3,-0.2) {$ RLR $};
		\node (RLRLR) at (3.7,-0.6) {$ RLRLR $};
		\node (RLR2) at (6,-0.5) {$ RLR $};
		\node (R2) at (7.2, 1.3) {$ R $};
		\node (RLR3) at (4.8, 1.8) {$ RLR $};
		\node (R3) at (3.1, 2.0) {$ R $};
		\node (RLR4) at (0.6, 2.2) {$ RLR $};
		
		\draw [->] (R) to node[below] {$ cR $} (RLR);
		\draw [->] (RLR) to node[below] {$ RLcR $} (RLRLR);
		\draw [->] (RLRLR) to node[below] {$ ReLR$} (RLR2);
		\draw [->] (RLR2) to node[right] {$ Re $} (R2);
		\draw [->] (RLRLR) to node[auto] {$ RLRe $} (RLR3);
		\draw [->] (RLR3) to node[above] {$ Re $} (R2);
		\draw [->] (R) to node[auto] {$ cR $} (RLR4);
		\draw [->] (RLR4) to node[auto] {$ Re $} (R3);
		\draw [->] (R3) to node[auto] {$ cR $} (RLR3);
		
		\node at (1.9, 0.8) {$ \simeq \Sigma _{c, (Re)(cR)} $};
		\node at (5.2, 0.4) {$ \simeq R \otimes \Sigma _{e, e} $};
		
		\node (rR) at (8.5,0) {$ R $};
		\node (rRLR) at (9.8,-0.2) {$ RLR $};
		\node (rRLRLR) at (12.2,-0.6) {$ RLRLR $};
		\node (rRLR2) at (14.5,-0.5) {$ RLR $};
		\node (rR2) at (15.7, 1.3) {$ R $};
		\node (rRLR3) at (13.3, 1.8) {$ RLR $};
		\node (rR3) at (11.6, 2.0) {$ R $};
		\node (rRLR4) at (9.1, 2.2) {$ RLR $};
		
		\draw [->] (rR) to node[below] {$ cR $} (rRLR);
		\draw [->] (rRLR) to node[below] {$ RLcR $} (rRLRLR);
		\draw [->] (rRLRLR) to node[below] {$ ReLR$} (rRLR2);
		\draw [->] (rRLR2) to node[right] {$ Re $} (rR2);
		\draw [->] (rRLRLR) to node[auto] {$ RLRe $} (rRLR3);
		\draw [->] (rRLR3) to node[above] {$ Re $} (rR2);
		\draw [->] (rR) to node[auto] {$ cR $} (rRLR4);
		\draw [->] (rRLR4) to node[auto] {$ Re $} (rR3);
		\draw [->] (rR3) to node[auto] {$ cR $} (rRLR3);
		\draw [->] (rRLR4) to node[left] {$ cRLR $} (rRLRLR);
		
		\node at (13.7, 0.4) {$ \simeq R \otimes \Sigma _{e, e} $};
		\node at (10, 0.3) {$ \simeq \Sigma _{c, cR} $};
		\node at (11, 1.4) {$ \simeq \Sigma _{c, Re} $};
		\node at (7.8, 0.7) {$ = $};
	\end{tikzpicture}
\end{center}
and similarly 

\begin{center}
	\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
		\node (R) at (0, 0) {$ R $};
		\node (RLR1) at (1.5, 1.2) {$ RLR$};
		\node (RLR2) at (2, -1.2) {$ RLR $};
		\node (RLRLR) at (4.5, 0) {$ RLRLR $};
		\node (RLR3) at (6.5, 0) {$ RLR $};
		\node (RLR4) at (4.4, 2.4) {$ RLR $};
		\node (R2) at (7.2, 2.1) {$ R $};
		\node (R3) at (2.5, 3.3) {$ R $};
		
		\draw [->] (R) to node[auto] {$ cR $} (RLR1);
		\draw [->] (R) to node[auto] {$ cR $} (RLR2);
		\draw [->] (RLR1) to node[auto] {$ cRLR $} (RLRLR);
		\draw [->] (RLR2) to node[auto] {$ RLcR $} (RLRLR);
		\draw [->] (RLRLR) to node[auto] {$ ReLR $} (RLR3);
		\draw [->] (R3) to node[auto] {$ cR $} (RLR4);
		\draw [->] (RLR4) to node[auto] {$ Re $} (R2);
		\draw [->] (RLR1) to node[auto] {$ Re $} (R3);
		\draw [->] (RLR3) to node[auto] {$ Re $} (R2);

		\node (rR) at (8.5, 0) {$ R $};
		\node (rRLR1) at (10, 1.2) {$ RLR$};
		\node (rRLR2) at (10.5, -1.2) {$ RLR $};
		\node (rRLRLR) at (12.5, 0) {$ RLRLR $};
		\node (rRLR3) at (15, 0) {$ RLR $};
		\node (rRLR4) at (12.9, 2.4) {$ RLR $};
		\node (rR2) at (15.7, 2.1) {$ R $};
		\node (rR3) at (11, 3.3) {$ R $};
		
		\draw [->] (rR) to node[auto] {$ cR $} (rRLR1);
		\draw [->] (rR) to node[auto] {$ cR $} (rRLR2);
		\draw [->] (rRLR1) to node[auto] {$ cRLR $} (rRLRLR);
		\draw [->] (rRLR2) to node[auto] {$ RLcR $} (rRLRLR);
		\draw [->] (rRLRLR) to node[auto] {$ ReLR $} (rRLR3);
		\draw [->] (rRLRLR) to node[auto] {$ RLRe $} (rRLR4);
		\draw [->] (rR3) to node[auto] {$ cR $} (rRLR4);
		\draw [->] (rRLR4) to node[auto] {$ Re $} (rR2);
		\draw [->] (rRLR1) to node[auto] {$ Re $} (rR3);
		\draw [->] (rRLR3) to node[auto] {$ Re $} (rR2);
		
		\node at (1.9, 0.2) {$ \simeq \Sigma _{c, c} \otimes R $};
		\node at (7.8, 0.6) {$ = $};
		\node at (10.4, 0.2) {$ \simeq \Sigma _{c, c} \otimes R $};
		\node at (11.4, 2.1) {$ \simeq \Sigma _{e, cR} $};
		\node at (13.9, 1.2) {$ \simeq \Sigma _{e, Re} $};
		\node at (4.5, 1.4) {$ \simeq \Sigma _{e, (Re)(cR)} $};
	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[thick, scale=0.85, every node/.style={scale=0.85}]
		\begin{scope}
			\node (I1) at (0, 0) {$ I $};
			\node (I2) at (0, -2) {$ I $};
			\node (RtLt) at (2, 0) {$ R^\prime \otimes L^\prime $};
			\node (RL) at (2, -2) {$ R \otimes L $};
			\draw [->] (I2) to node[auto] {$ I $} (I1);
			\draw [->] (I1) to node[auto] {$ c^\prime $} (RtLt);
			\draw [->] (I2) to node[auto] {$ c $} (RL);
			\draw [->] (RL) to node[right] {$ t \otimes s $} (RtLt);
			\node at (1, -1) {$  \simeq \delta $};
		\end{scope}
		
		\begin{scope}[xshift=1cm]
			\node (LtRt) at (4,0) {$ L^\prime \otimes R^\prime $};
			\node (LR) at (4, -2) {$ L \otimes R $};
			\node (I3) at (6, 0) {$ I $};
			\node (I4) at (6, -2) {$ I $};
			\draw [->] (I4) to node[auto] {$ I $} (I3);
			\draw [->] (LR) to node[auto] {$ s \otimes t $} (LtRt);
			\draw [->] (LR) to node[auto] {$ e $} (I4);
			\draw [->] (LtRt) to node[auto] {$ e^\prime $} (I3);
			\node at (5, -1) {$ \simeq \gamma $};
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.75, every node/.style={scale=0.75}]
		\node (MarginNode) at (0, 0.8) {};
		
		\node (Lt1) at (0, 0) {$ L^\prime $};
		\node (LtRtLt) at (3, 0.5) {$ L^\prime \otimes R^\prime \otimes L^\prime $};
		\node (Lt2) at (6, 0) {$ L^\prime $};
		\node (L1) at (0, -2) {$ L $};
		\node (LRL) at (3, -1.5) {$ L \otimes R \otimes L $};
		\node (L2) at (6, -2) {$ L $};
		\draw [->] (Lt1) to node[above] {$ L^\prime \otimes c^\prime $} (LtRtLt);
		\draw [->] (LtRtLt) to node[above] {$ e^\prime \otimes L^\prime $} (Lt2);
		\draw [->] (L1) to node[below] {$ L \otimes c $} (LRL);
		\draw [->] (LRL) to node[below] {$ e \otimes L $} (L2);
		\draw [->] (L1) to node[auto] {$ s $} (Lt1);
		\draw [->] (LRL) to node[auto] {$ s \otimes t \otimes s $} (LtRtLt);
		\draw [->] (L2) to node[auto] {$ s $} (Lt2);
		\draw [->, out=-30, in = 210] (L1) to node[auto] {$ L $} (L2);
		\node at (1.2, -1.1) {$ \simeq s \otimes \delta $};
		\node at (4.5, -0.8) {$ \simeq \gamma \otimes s $};
		\node at (3, -2.2) {$ \simeq \alpha $};
		
		\node at (7, -1) {$ = $};
		
		\node (lLt1) at (8, 0) {$ L^\prime $};
		\node (lLtRtLt) at (11, 0.5) {$ L^\prime \otimes R^\prime \otimes L^\prime $};
		\node (lLt2) at (14, 0) {$ \widetilde{L} $};
		\node (lL1) at (8, -2) {$ L $};
		\node (lL2) at (14, -2) {$ L $};
		\draw [->] (lLt1) to node[above] {$ L^\prime \otimes c^\prime $} (lLtRtLt);
		\draw [->] (lLtRtLt) to node[above] {$ e^\prime \otimes L^\prime $} (lLt2);
		\draw [->] (lL1) to node[auto] {$ s $} (lLt1);
		\draw [->] (lL2) to node[auto] {$ s $} (lLt2);
		\draw [->, out=-30, in=210] (lLt1) to node[auto] {$ L^\prime $} (lLt2);
		\draw [->, out=-30, in = 210] (lL1) to node[auto] {$ L $} (lL2);
		\node at (11, -0.1) {$ \simeq \widetilde{\alpha} $};
		\node at (11, -1.8) {$ = $};
	\end{tikzpicture}
\end{center}

\begin{center}
	\begin{tikzpicture}[thick, scale=0.75, every node/.style={scale=0.75}]
		\node (MarginNode) at (0, 0.8) {};
		
		\node (Rt1) at (0, 0) {$ R^\prime $};
		\node (RtLtRt) at (3, 0.5) {$ R^\prime \otimes L^\prime \otimes R^\prime $};
		\node (Rt2) at (6, 0) {$ R^\prime $};
		\node (R1) at (0, -2) {$ R $};
		\node (RLR) at (3, -1.5) {$ R \otimes L \otimes R $};
		\node (R2) at (6, -2) {$ R $};
		\draw [->] (Rt1) to node[above] {$ c^\prime \otimes R^\prime $} (RtLtRt);
		\draw [->] (RtLtRt) to node[above] {$ R^\prime \otimes e^\prime $} (Rt2);
		\draw [->] (R1) to node[below] {$ c \otimes R $} (RLR);
		\draw [->] (RLR) to node[below] {$ R \otimes e $} (R2);
		\draw [->] (R1) to node[auto] {$ t $} (Rt1);
		\draw [->] (RLR) to node[auto] {$ t \otimes s \otimes t $} (RtLtRt);
		\draw [->] (R2) to node[auto] {$ t $} (Rt2);
		\draw [->, out=-30, in = 210] (R1) to node[auto] {$ R $} (R2);
		\node at (1.2, -1.1) {$ \simeq \delta \otimes t $};
		\node at (4.5, -0.8) {$ \simeq  s \otimes \gamma $};
		\node at (3, -2.2) {$ \simeq \beta $};
		
		\node at (7, -1) {$ = $};
		
		\node (lRt1) at (8, 0) {$ R^\prime $};
		\node (lRtLtRt) at (11, 0.5) {$ R^\prime \otimes L^\prime \otimes R^\prime $};
		\node (lRt2) at (14, 0) {$ R^\prime $};
		\node (lR1) at (8, -2) {$ R $};
		\node (lR2) at (14, -2) {$ R $};
		\draw [->] (lRt1) to node[above] {$c \otimes R^\prime $} (lRtLtRt);
		\draw [->] (lRtLtRt) to node[above] {$ L \otimes e $} (lRt2);
		\draw [->] (lR1) to node[auto] {$ t $} (lRt1);
		\draw [->] (lR2) to node[auto] {$ t $} (lRt2);
		\draw [->, out=-30, in=210] (lRt1) to node[auto] {$ R $} (lRt2);
		\draw [->, out=-30, in = 210] (lR1) to node[auto] {$ R $} (lR2);
		\node at (11, -0.1) {$ \simeq \widetilde{\beta} $};
		\node at (11, -1.8) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.85, every node/.style={scale=0.85}]
		\node (L) at (0, 0) {$ L $};
		\node (Lt) at (2,0) {$ L^\prime $};
		\node (R) at (4,0) {$ R $};
		\node (Rt) at (6,0) {$ R^\prime $};
		\draw [->, out=30, in = -210] (L) to node[auto] {$ s_{2} $} (Lt);
		\draw [->, out=-30, in = 210] (L) to node[below] {$ s_{1} $} (Lt);
		\draw [->, out=30, in = -210] (R) to node[auto] {$ t_{2} $} (Rt);
		\draw [->, out=-30, in = 210] (R) to node[below] {$ t_{1} $} (Rt);
		\node at (1,0) {$ \Uparrow \Gamma _{L} $};
		\node at (5,0) {$ \Uparrow \Gamma _{R} $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.75, every node/.style={scale=0.75}]
	\node (I) at (0, 0) {$ I $};
	\node (RL1) at (1.5, 0) {$ R \otimes L $};
	\node (RL2) at (5.5,0) {$ R \otimes L $};
	
	\draw [->] (I) to node[auto] {$ c $} (RL1);
	\draw [->] (RL1) to [out=40, in = 140] node[auto] {$ t_{2} \otimes s_{2} $} (RL2);
	\draw [->] (RL1) to [out=-40, in=-140] node[auto] {$ t_{1} \otimes s_{1} $} (RL2);	
	\draw [->] (I) to [out=-60, in=-120] node[auto] {$ c $} (RL2);
	
	\node at (1.6, -0.8) {$ \simeq \delta _{1} $};
	\node at (3.5, 0.1) {$ \Uparrow \Gamma_{R} \otimes \Gamma_{L} $};
	
	\node (rI) at (7.5, 0) {$ I $};
	\node (rRL1) at (9, 0) {$ R \otimes L $};
	\node (rRL2) at (13, 0) {$ R \otimes L $};
	
	\draw [->] (rI) to node[auto] {$ c $} (rRL1);
	\draw [->] (rRL1) to node[auto]  {$ t_{2} \otimes s_{2} $} (rRL2);
	\draw [->] (rI) to [out=-60, in=-120] node[auto] {$ c $} (rRL2);
	
	\node at (10.2, -0.7) {$ \simeq \delta _{2} $};
	\node at (6.7, -0.3) {$ = $};
	
	\end{tikzpicture}.
\end{center}

\begin{center}
	\begin{tikzpicture}[thick, scale=0.75, every node/.style={scale=0.75}]
	\node (LR1) at (0, 0) {$ L \otimes  R $};
	\node (LR2) at (4, 0) {$ L \otimes R  $};
	\node (I) at (5.5,0) {$ I $};
	
	\draw [->] (LR2) to node[auto] {$ e $} (I);
	\draw [->] (LR1) to [out=40, in = 140] node[auto] {$ s_{2} \otimes t_{2}  $} (LR2);
	\draw [->] (LR1) to [out=-40, in=-140] node[auto] {$ s_{1} \otimes t_{1}  $} (LR2);	
	\draw [->] (LR1) to [out=60, in=120] node[auto] {$ e $} (I);
	
	\node at (3.9, 0.9) {$ \simeq \gamma _{2} $};
	\node at (2.0, 0.1) {$ \Uparrow \Gamma_{L} \otimes \Gamma_{R} $};
	
	\node (rLR1) at (7.5, 0) {$ L \otimes  R $};
	\node (rLR2) at (11.5, 0) {$ L \otimes R  $};
	\node (rI) at (13,0) {$ I $};
	
	\draw [->] (rLR2) to node[auto] {$ e $} (rI);
	\draw [->] (rLR1) to node[auto] {$ s_{1} \otimes t_{1}  $} (rLR2);
	\draw [->] (rLR1) to [out=60, in=120] node[auto] {$ e $} (rI);
	
	\node at (10.2, 0.9) {$ \simeq \gamma _{1} $};
	\node at (6.5,0.4) {$ = $};
	\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[thick, scale=0.75, every node/.style={scale=0.75}]
		\node (L0) at (-2.5,-0.5) {$ L $};
		\node (L1) at (-0.5,1) {$ L $};
		\node (LRL1) at (2,1) {$ L \otimes R \otimes L $};
		\node (LRL2) at (6,1) {$ L \otimes R \otimes L $};
		\node (L2) at (8,1) {$ L $};
		
		\node (LRL3) at (0,-0.5) {$ L \otimes R \otimes L $};
		\node (L3) at (5, -1.5) {$ L $};
		
		\draw [->] (L0) to [out=60, in=-175] node[auto] {$ s $} (L1);
		\draw [->] (L1) to node[auto] {$ L \otimes c $} (LRL1);
		\draw [->] (LRL1) to node[auto] {$ L \otimes t \otimes L $} (LRL2);
		\draw [->] (LRL2) to node[auto] {$ e \otimes L $} (L2);
		\draw [->] (L0) to node[auto] {$ L \otimes c $} (LRL3);
		\draw [->] (LRL3) to node[right] {$ s \otimes R \otimes L $} (LRL1);
		\draw [->] (LRL3) to [out=0, in = -150] node[below] {$ s \otimes t \otimes L $} (LRL2);
		\draw [->] (LRL3) to node[below] {$ e \otimes L $} (L3);
		\draw [->] (L3) to node[auto] {$ L $} (L2);
		\draw [->] (L0) to [out=-25, in = -155] node[auto] {$ L $} (L3);
		
		\node at (-0.4, 0.3) {$ \simeq \Sigma _{c,s} $};
		\node at (3.8, 0.55) {$ \simeq \Sigma _{s, t \otimes L} $};
		\node at (4.9, -0.4) {$ \simeq \gamma $};
		\node at (1.45, -1.2){$ \simeq \alpha $};
		
		\node at  (-3.5, -0.54) {$ := $};
		\node at (-4.45, -0.5) {$ \vartheta $};
	\end{tikzpicture}
\end{center}

\begin{center}
	\begin{tikzpicture}[thick, scale=0.75, every node/.style={scale=0.75}]
		\node (L0) at (2.5,-0.5) {$ L $};
		\node (L1) at (0.5,1) {$ L $};
		\node (LRL1) at (-2,1) {$ L \otimes R \otimes L $};
		\node (LRL2) at (-6,1) {$ L \otimes R \otimes L $};
		\node (L2) at (-8,1) {$ L $};
		
		\node (LRL3) at (0,-0.5) {$ L \otimes R \otimes L $};
		\node (L3) at (-5, -1.5) {$ L $};
		
		\draw [->] (L1) to [out=-5, in=120] node[auto] {$ s $} (L0);
		\draw [->] (LRL1) to node[auto] {$ e \otimes L $} (L1);
		\draw [->] (LRL2) to node[auto] {$ L \otimes t \otimes L $} (LRL1);
		\draw [->] (L2) to node[auto] {$ L\otimes c $} (LRL2);
		\draw [->] (LRL3) to node[auto] {$ e \otimes L$} (L0);
		\draw [->] (LRL1) to node[left] {$ s \otimes R \otimes L $} (LRL3);
		\draw [->] (LRL2) to [out=-30, in = -180] node[below] {$ s \otimes t \otimes L $} (LRL3);
		\draw [->] (L3) to node[below] {$ L \otimes c $} (LRL3);
		\draw [->] (L2) to node[auto] {$ L $} (L3);
		\draw [->] (L3) to [out=-25, in = -155] node[auto] {$ L $} (L0);
		
		\node at (0.4, 0.3) {$ \simeq \Sigma _{e,s} $};
		\node at (-3.8, 0.55) {$ \simeq \Sigma _{s, t \otimes L} $};
		\node at (-4.9, -0.4) {$ \simeq \delta $};
		\node at (-1.45, -1.2){$ \simeq \alpha $};
		
		\node at (-9, -0.3) {$ := $};
		\node at (-9.95, -0.3) {$ \theta $};
	\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[thick, scale=0.7, every node/.style={scale=0.7}]
		\node (Lt1) at (0, 0) {$ L^\prime $};
		\node (LtRtLt) at (3, 0.5) {$ L^\prime \otimes R^\prime \otimes L^\prime $};
		\node (Lt2) at (6, 0) {$ L^\prime $};
		\node (L1) at (0, -2) {$ L $};
		\node (LRL) at (3, -2.5) {$ L \otimes R \otimes L $};
		\node (L2) at (6, -2) {$ L $};
		\draw [->] (Lt1) to node[above] {$ L^\prime \otimes c^\prime $} (LtRtLt);
		\draw [->] (LtRtLt) to node[above] {$ e^\prime \otimes L^\prime $} (Lt2);
		\draw [->] (L1) to node[below] {$ L \otimes c $} (LRL);
		\draw [->] (LRL) to node[below] {$ e \otimes L $} (L2);
		\draw [->] (L1) to node[auto] {$ s $} (Lt1);
		\draw [->] (LRL) to node[auto] {$ s \otimes t \otimes s $} (LtRtLt);
		\draw [->] (L2) to node[auto] {$ s $} (Lt2);
		\node at (1.2, -1.6) {$ \simeq s \otimes \delta $};
		\node at (4.5, -1.1) {$ \simeq \gamma \otimes s $};
		
		\node at (7, -1) {$ = $};
		
		\node (lLt1) at (8, 0) {$ L^\prime $};
		\node (lLtRtLt) at (11, 0.5) {$ L^\prime \otimes R^\prime \otimes L^\prime $};
		\node (lLt2) at (14, 0) {$ \widetilde{L} $};
		\node (lL1) at (8, -2) {$ L $};
		\node (lL2) at (14, -2) {$ L $};
		\node (lLRL) at (11, -2.5) {$ L \otimes R \otimes L $};
		\draw [->] (lLt1) to node[above] {$ L^\prime \otimes c^\prime $} (lLtRtLt);
		\draw [->] (lLtRtLt) to node[above] {$ e^\prime \otimes L^\prime $} (lLt2);
		\draw [->] (lL1) to node[auto] {$ s $} (lLt1);
		\draw [->] (lL2) to node[auto] {$ s $} (lLt2);
		\draw [->, out=-25, in=205] (lLt1) to node[auto] {$ L^\prime $} (lLt2);
		\draw [->, out=25, in = -205] (lL1) to node[below] {$ L $} (lL2);
		\draw [->] (lL1) to node[auto] {$ L \otimes c $} (lLRL);
		\draw [->] (lLRL) to node[auto] {$ e \otimes L $} (lL2);
		\node at (11, 0) {$ \simeq \alpha^\prime $};
		\node at (11, -1.03) {$ = $};
		\node at (11, -1.9) {$ \simeq \alpha $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.7, every node/.style={scale=0.7}]
		\node (Lt1) at (0, 0) {$ L^\prime $};
		\node (LtRtLt) at (3, 0.5) {$ L^\prime \otimes R^\prime \otimes L^\prime $};
		\node (Lt2) at (6, 0) {$ L^\prime $};
		\node (L1) at (0, -2) {$ L $};
		\node (LRL) at (3, -2.5) {$ L \otimes R \otimes L $};
		\draw [->] (Lt1) to node[above] {$ L^\prime \otimes c^\prime $} (LtRtLt);
		\draw [->] (LtRtLt) to node[above] {$ e^\prime \otimes L^\prime $} (Lt2);
		\draw [->] (L1) to node[below] {$ L \otimes c $} (LRL);
		\draw [->] (L1) to node[auto] {$ s $} (Lt1);
		\draw [->] (LRL) to node[right] {$ s \otimes t \otimes s $} (LtRtLt);

		\node at (1.3, -1.1) {$ \simeq s \otimes \delta $};

		\node at (7.2, -1) {$ = $};
		
		\node at (11, -1) {$ \{ isomorphism \ only \  depending \ on \ \gamma \} $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.7, every node/.style={scale=0.7}]
		\node (Lt1) at (0, 0) {$ L^\prime $};
		\node (LtRtLt) at (3, 0.5) {$ L^\prime \otimes R^\prime \otimes L^\prime $};
		\node (Lt2) at (6, 0) {$ L^\prime $};
		\node (Lt3) at (0, -2) {$ L^\prime $};
		\node (LtRL) at (3, -2.5) {$ L^\prime \otimes R \otimes L $};
		\node (L1) at (-2, -2.5) {$ L $};
		\draw [->] (Lt1) to node[above] {$ L^\prime \otimes c^\prime $} (LtRtLt);
		\draw [->] (LtRtLt) to node[above] {$ e^\prime \otimes L^\prime $} (Lt2);
		\draw [->] (Lt3) to node[below] {$ L^\prime \otimes c $} (LtRL);
		\draw [->] (Lt3) to node[auto] {$ L^\prime $} (Lt1);
		\draw [->] (LtRL) to node[right] {$ L^\prime \otimes t \otimes s $} (LtRtLt);
		\draw [->] (L1) to node[auto] {$ s $} (Lt3);
		\node at (1.4, -0.9) {$ L^\prime \otimes \delta $};

		\node at (6.8, -1) {$ = $};
		
		\node at (10.15, -1) {$ \{ isomorphism \ only \  depending \ on \ \gamma \} $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.7, every node/.style={scale=0.7}]
		\node (Lt1) at (0, 0) {$ L^\prime $};
		\node (LtRtLt) at (3, 0.5) {$ L^\prime \otimes R^\prime \otimes L^\prime $};
		\node (Lt2) at (6, 0) {$ L^\prime $};
		\node (Lt3) at (0, -2) {$ L^\prime $};
		\node (LtRL) at (3, -2.5) {$ L^\prime \otimes R \otimes L $};
		\draw [->] (Lt1) to node[above] {$ L^\prime \otimes c^\prime $} (LtRtLt);
		\draw [->] (LtRtLt) to node[above] {$ e^\prime \otimes L^\prime $} (Lt2);
		\draw [->] (Lt3) to node[below] {$ L^\prime \otimes c $} (LtRL);
		\draw [->] (Lt3) to node[auto] {$ L^\prime $} (Lt1);
		\draw [->] (LtRL) to node[right] {$ L^\prime \otimes t \otimes s $} (LtRtLt);
		\node at (1.4, -0.9) {$ L^\prime \otimes \delta $};

		\node at (6.8, -1) {$ = $};
		
		\node at (10.15, -1.03) {$ \{ isomorphism \ only \  depending \ on \ \gamma \} $};
	\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[thick, scale=0.75, every node/.style={scale=0.75}]
	\node (I) at (0, 0) {$ I $};
	\node (RL1) at (1.5, 0) {$ R \otimes L $};
	\node (RL2) at (5.5,0) {$ R \otimes L $};
	
	\draw [->] (I) to node[auto] {$ c $} (RL1);
	\draw [->] (RL1) to [out=40, in = 140] node[auto] {$ t_{2} \otimes s_{2} $} (RL2);
	\draw [->] (RL1) to [out=-40, in=-140] node[auto] {$ t_{1} \otimes s_{1} $} (RL2);	
	
	\node at (3.5, 0.1) {$ \Uparrow \Gamma_{L} \otimes \Gamma_{R} $};
	
	\node (rI) at (7.5, 0.9) {$ I $};
	\node (rRL1) at (9, 0.9) {$ R \otimes L $};
	\node (rRL2) at (13, 0.9) {$ R \otimes L $};
	\node (rRL3) at (10.25, -1.1) {$ R \otimes L $};
	
	\draw [->] (rI) to node[auto] {$ c $} (rRL1);
	\draw [->] (rRL1) to node[auto]  {$ t_{2} \otimes s_{2} $} (rRL2);
	\draw [->] (rI) to [out=-30, in=-150] node[auto] {$ c $} (rRL2);
	\draw [->] (rI) to [out=-70, in=160] node[below] {$ c $} (rRL3);
	\draw [->] (rRL3) to [out=20, in=-110] node[right] {$ t_{1} \otimes s_{1} $} (rRL2);
	
	\node at (10.2, 0.55) {$ \simeq \delta _{2} $};
	\node at (10.2, -0.5) {$ \simeq \delta _{1} $};
	\node at (6.7, -0.15) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.75, every node/.style={scale=0.75}]
	\node (I) at (0, 0) {$ I $};
	\node (RL1) at (1.5, 0) {$ R \otimes L $};
	\node (RL2) at (4.5, 0) {$ R \otimes L $};
	\node (RL3) at (7.5, 0) {$ R \otimes L $};
	
	\draw [->] (I) to node[auto] {$ c $} (RL1);
	\draw [->] (RL1) to [out=40, in=140] node[auto] {$ t_{2} \otimes L $} (RL2);
	\draw [->] (RL1) to [out=-40, in=-140] node[auto] {$ t_{1} \otimes L $} (RL2);
	\draw [->] (RL2) to [out=40, in=140] node[auto] {$ R \otimes s_{2} $} (RL3);
	\draw [->] (RL2) to [out=-40, in=-140] node[auto] {$ R \otimes s_{1} $} (RL3);
	
	\node at (3, 0.1) {$ \Uparrow \Gamma_{R} \otimes L $};
	\node at (6, 0.1) {$ \Uparrow R \otimes \Gamma_{L} $};
	
	\node at (8.6, 0) {$ = $};
	\node at (12.3, 0) {$ \{ isomorphism \ not \ depending \ on \ \Gamma_{R}, \Gamma_{L}  \} $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.75, every node/.style={scale=0.75}]
	\node (I) at (0, 0) {$ I $};
	\node (RL1) at (1.5, 0) {$ R \otimes L $};
	\node (RL2) at (4.5, 0) {$ R \otimes L $};
	\node (RL3) at (7.5, 0) {$ R \otimes L $};
	
	\draw [->] (I) to node[auto] {$ c $} (RL1);
	\draw [->] (RL1) to [out=40, in=140] node[auto] {$ t_{2} \otimes L $} (RL2);
	\draw [->] (RL1) to [out=-40, in=-140] node[auto] {$ t_{1} \otimes L $} (RL2);
	\draw [->] (RL2) to node[auto] {$ R \otimes s_{2} $} (RL3);
	
	\node at (3, 0.1) {$ \Uparrow \Gamma_{R} \otimes L $};
	
	\node at (8.6, 0) {$ = $};
	\node at (12.25, 0) {$ \{ isomorphism \ not \ depending \ on \ \Gamma_{R} \} $};
	\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\node (L) at (0,0) {$ L $};
	\node (R) at  (0, -1.2) {$ R $};
	\node (L2) at (0, -2.4) {$ L $};
	\node (R2) at (2, -0) {$ R $};
	\node (L3) at (2, -1.2) {$ L $};
	\node (Domain) at (-1, 0) {$ $};
	
	\draw (L) to [out = 0, in = 180] (L3);
	\draw (R) to [out = 0, in = 180] (R2);
	\draw (L2) to [out = 180, in = 180] node[left] {$ c $} (R);
	\draw (R2) to [out = 0, in = 0] node[right] {$ c^{L} $} (L3);
	\draw (Domain) to (L);
	
	\node (rL2) at (0, -3.6) {$ L $};
	\node (rR) at (0, -4.8) {$ R $};
	\node (rL3) at (2, -2.4) {$ L $};
	\node (rR2) at (2, -3.6) {$ R $};
	\node (rL4) at (2, -4.8) {$ L $};
	\node (rCodomain) at (3, -4.8) {$ $};
	
	\draw (L2) to (rL3);
	\draw (rL2) [out=180, in = 180] to node[left] {$ e^{L} $} (rR);
	\draw (rL2) [out=0, in=180] to (rL4);
	\draw (rR) [out=0, in=180] to (rR2);
	\draw (rL3) [out=0, in=0] to node[right] {$ e $} (rR2);
	\draw (rL4) to (rCodomain);

	\node (rrL) at (8,-1.2) {$ L $};
	\node (rrR) at  (8, -2.4) {$ R $};
	\node (rrR2) at (10, -1.2) {$ R $};
	\node (rrL3) at (10, -2.4) {$ L $};
	\node (rrDomain) at (7, -1.2) {$ $};
	
	\draw (rrL) to [out = 0, in = 180] (rrL3);
	\draw (rrR) to [out = 0, in = 180] (rrR2);
	\draw (rrR2) to [out = 0, in = 0] node[right] {$ c^{L} $} (rrL3);
	\draw (rrDomain) to (rrL);
	
	\node (rrrL2) at (6, -2.4) {$ L $};
	\node (rrrR) at (6, -3.6) {$ R $};
	\node (rrrL4) at (8, -3.6) {$ L $};
	\node (rCodomain) at (9, -3.6) {$ $};
	
	\draw (rrrL2) [out=180, in = 180] to node[left] {$ e^{L} $} (rrrR);
	\draw (rrrL2) [out=0, in=180] to (rrrL4);
	\draw (rrrL4) to (rCodomain);
	\draw (rrrR) [out=0, in=180] to (rrR);
	
	\node at (4, -2.4) {$ \simeq $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\node (L) at (0,-1.2) {$ L $};
	\node (R) at  (0, -2.4) {$ R $};
	\node (R2) at (2, -1.2) {$ R $};
	\node (L3) at (2, -2.4) {$ L $};
	\node (L4) at (-2, -1.2) {$ L $};
	\node (Domain) at (-3, -1.2) {$ $};
	
	\draw (R) to [out = 0, in = 180] (R2);
	\draw (R2) to [out = 0, in = 0] node[right] {$ c^{L} $} (L3);
	\draw (Domain) to (L4);
	
	\node (rL2) at (-2, -2.4) {$ L $};
	\node (rR) at (-2, -3.6) {$ R $};
	\node (rL4) at (0, -3.6) {$ L $};
	\node (rL3) at (2, -3.6) {$ L $};
	\node (rCodomain) at (3, -3.6) {$ $};
	
	\draw (rL2) [out=180, in = 180] to node[left] {$ e^{L} $} (rR);
	\draw (rL2) [out=0, in=180] to (L);
	\draw (rL4) [out=0, in =180] to (L3);
	\draw (rL3) to (rCodomain);
	\draw (L4) [out=0, in=180] to (rL4);
	\draw (rR) [out=0, in=180] to (R);
	\draw (L) to [out = 0, in = 180] (rL3);
		
	\node (rrL) at (6, -1.2) {$ L $};
	\node (rrR) at (6, -2.4) {$ R $};
	\node (rrL2) at (6, -3.6) {$ L $};
	\node (rrDomain) at (5, -3.6) {$ $};
	\node (rrCodomain) at (7, -1.2) {$ $};
	
	\draw (rrDomain) to (rrL2);
	\draw (rrL) to (rrCodomain);
	\draw (rrR) to [out=0, in=0] node[right] {$ c^{L} $} (rrL2);
	\draw (rrL) to [out=180, in=180] node[left] {$ e^{L} $} (rrR);
	
	\node at (4, -2.4) {$ \simeq $};
	\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\node (L) at (0,0) {$ L $};
	\node (R) at  (0, -1.2) {$ R $};
	\node (L2) at (0, -2.4) {$ L $};
	\node (R2) at (2, -0) {$ R $};
	\node (L3) at (2, -1.2) {$ L $};
	\node (Lp1) at (2, -2.4) {$ L^\prime $};
	\node (Domain) at (-1, 0) {$ $};
	\node (Codomain) at (3, -2.4) {$ $};
	
	\draw (L) to [out = 0, in = 180] (L3);
	\draw (R) to [out = 0, in = 180] (R2);
	\draw (L2) to [out = 180, in = 180] node[left] {$ c $} (R);
	\draw (R2) to [out = 0, in = 0] node[right] {$ c^{L} $} (L3);
	\draw (L2) to node[auto] {$ s $} (Lp1);
	\draw (Domain) to (L);
	\draw (Lp1) to (Codomain);
	
	\node at (3.6, -1.2) {$ \simeq $};
	
	\node (rL) at (6,0) {$ L $};
	\node (rR) at  (6.5, -1.2) {$ R $};
	\node (rL2) at (6.5, -2.4) {$ L $};
	\node (rR2) at (8, -0) {$ R $};
	\node (rL3) at (8, -1.2) {$ L $};
	\node (rLp1) at (8, -2.4) {$ L^\prime $};
	\node (rRp) at (5, -1.2) {$ R^\prime $};
	\node (rLp2) at (5, -2.4) {$ L^\prime $};
	\node (rDomain) at (5, 0) {$ $};
	\node (rCodomain) at (9, -2.4) {$ $};
	
	\draw (rL) to [out = 0, in = 180] (rL3);
	\draw (rR) to [out = 0, in = 180] (rR2);
	\draw (rLp2) to [out = 180, in = 180] node[left] {$ c^\prime $} (rRp);
	\draw (rR2) to [out = 0, in = 0] node[right] {$ c^{L} $} (rL3);
	\draw (rL2) to node[auto] {$ s $} (rLp1);
	\draw (rLp2) to node[auto] {$ s^{-1} $} (rL2);
	\draw (rRp) to node[auto] {$ t^{-1} $} (rR);
	\draw (rDomain) to (rL);
	\draw (rLp1) to (rCodomain);
	
	\node at (9.6, -1.2) {$ \simeq $};
	
	\node (rrL) at (11,0) {$ L $};
	\node (rrR2) at (14, -0) {$ R $};
	\node (rrL3) at (13, -1.2) {$ L $};
	\node(rrL4) at (14, -1.2) {$ L $};
	\node (rrRp2) at (13, -0) {$ R^\prime $};
	\node (rrLp1) at (13, -2.4) {$ L^\prime $};
	\node (rrRp) at (11, -1.2) {$ R^\prime $};
	\node (rrLp2) at (11, -2.4) {$ L^\prime $};
	\node (rrDomain) at (10, 0) {$ $};
	\node (rrCodomain) at (14, -2.4) {$ $};
	
	\draw (rrL) to [out = 0, in = 180] (rrL3);
	\draw (rrRp) to [out = 0, in = 180] (rrRp2);
	\draw (rrRp2) to node[auto] {$ t^{-1} $} (rrR2);
	\draw (rrL3) to (rrL4);
	\draw (rrLp2) to [out = 180, in = 180] node[left] {$ c^\prime $} (rrRp);
	\draw (rrR2) to [out = 0, in = 0] node[right] {$ c^{L} $} (rrL4);
	\draw (rrLp2) to (rrLp1);
	\draw (rrDomain) to (rrL);
	\draw (rrLp1) to (rrCodomain);
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\node (L) at (0,0) {$ L $};
	\node (R2) at (3, -0) {$ R $};
	\node (L3) at (2, -1.2) {$ L $};
	\node (Rp3) at (4, -0) {$ R^\prime $};
	\node (Lp3) at (4, -1.2) {$ L^ \prime $};
	\node (Rp2) at (2, -0) {$ R^\prime $};
	\node (Lp1) at (2, -2.4) {$ L^\prime $};
	\node (Rp) at (0, -1.2) {$ R^\prime $};
	\node (Lp2) at (0, -2.4) {$ L^\prime $};
	\node (Domain) at (-1, 0) {$ $};
	\node (Codomain) at (3, -2.4) {$ $};
	
	\draw (L) to [out = 0, in = 180] (L3);
	\draw (Rp) to [out = 0, in = 180] (Rp2);
	\draw (Rp2) to node[auto] {$ t^{-1} $} (R2);
	\draw (Lp2) to [out = 180, in = 180] node[left] {$ c^\prime $} (Rp);
	\draw (Rp3) to [out = 0, in = 0] node[right] {$ c^{\prime L} $} (Lp3);
	\draw (R2) to node[auto] {$ t $} (Rp3);
	\draw (L3) to node[auto] {$ s $} (Lp3);
	\draw (Lp2) to (Lp1);
	\draw (Domain) to (L);
	\draw (Lp1) to (Codomain);
	
	\node at (6, -1.2) {$ \simeq $};
	
	\node (rL) at (8, 0) {$ L $};
	\node (rLp4) at (9,0) {$ L^\prime $};
	\node (rLp5) at (11, -1.2) {$ L^\prime $};
	\node (rRp2) at (11, -0) {$ R^\prime $};
	\node (rLp1) at (11, -2.4) {$ L^\prime $};
	\node (rRp) at (9, -1.2) {$ R^\prime $};
	\node (rLp2) at (9, -2.4) {$ L^\prime $};
	\node (rDomain) at (7, 0) {$ $};
	\node (rCodomain) at (12, -2.4) {$ $};
	
	\draw (rLp4) to [out = 0, in = 180] (rLp5);
	\draw (rRp) to [out = 0, in = 180] (rRp2);
	\draw (rLp2) to [out = 180, in = 180] node[left] {$ c^\prime $} (rRp);
	\draw (rRp2) to [out = 0, in = 0] node[right] {$ c^{\prime L} $} (rLp5);
	\draw (rLp2) to (rLp1);
	\draw (rDomain) to (rL);
	\draw (rL) to node[auto] {$ s $} (rLp4);
	\draw (rLp1) to (rCodomain);
	\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\node (R1) at (0, 0) {$ R $};
	\node (L1) at (0, -1.2) {$ L $};
	\node (L2) at (1.8, 0) {$ L $};
	\node (R2) at (1.8, -1.2) {$ R $};
	\node (L3) at (3.6, 0) {$ L $};
	\node (R3) at (3.6, -1.2) {$ R $};
	\node (DomainR) at (-0.5, 0) {$ $};
	\node (DomainL) at (-0.5, -1.2) {$ $};
	
	\draw (L2) to node[above] {$ q $} (L3);
	\draw (R2) to (R3);
	\draw (DomainR) to (R1);
	\draw (DomainL) to (L1);
	\draw (R1) to [out=0, in=180] (R2);
	\draw (L1) to [out=0, in=180] (L2);
	\draw (L3) to [out=0, in=0] node[right] {$ e $} (R3);
	
	\draw [
    		decoration={
        		brace,mirror,
        		raise=.55cm
    	},
  	decorate
	] (-0.6,-1.4) -- (4.6,-1.4);
	\node at (2, -2.5) {$ c^{L} $};
	
	\node (rR1) at (7, 0) {$ R $};
	\node (rL1) at (7, -1.2) {$ L $};
	\node (rL2) at (8.8, -1.2) {$ L $};
	\node (rR2) at (8.8, -0) {$ R $};
	\node (rL3) at (10.6, 0) {$ L $};
	\node (rR3) at (10.6, -1.2) {$ R $};
	\node (rDomainR) at (11.5, -1.2) {$ $};
	\node (rDomainL) at (11.5, 0) {$ $};
	
	\draw (rL1) to [out=180, in=180] node[left] {$ c $} (rR1);
	\draw (rL1) to node[above] {$ q^{-1} $} (rL2);
	\draw (rR1) to (rR2);
	\draw (rR2) to [out=0, in=180] (rR3);
	\draw (rL2) to [out=0, in=180] (rL3);
	\draw (rR3) to (rDomainR);
	\draw (rL3) to (rDomainL);
	
	\draw [
    		decoration={
        		brace,mirror,
        		raise=.55cm
    	},
  	decorate
	] (6,-1.4) -- (11.6,-1.4);
	\node at (8.8, -2.5) {$ e^{L} $};

	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
		\node (DomainR) at (-1.6, 0) {$ $};
		\node (DomainL) at (-1.6, -3.6) {$ $};
		\node (R1) at (-1,0) {$ R $};
		\node (L1) at (-1, -3.6) {$ L $};
		\node (L2) at (2, 0) {$ L $};
		\node (R2) at (2, -1.2) {$ R $};
		\node (L3) at (2, -2.4) {$ L $};
		\node (R3) at (2, -3.6) {$ R $};
		\node (R4) at (4, 0) {$ R $};
		\node (L4) at (4, -1.2) {$ L $};
		\node (L5) at (4, -2.4) {$ L $};
		\node (R5) at (4, -3.6) {$ R $};
		
		\draw (DomainR) to (R1);
		\draw (DomainL) to (L1);
		\draw (R1) to [out=0, in=180] (R3);
		\draw (L1) to [out=0, in=180] (L2);
		\draw (R2) to [out=180, in=180] node[left] {$ c $} (L3);
		\draw (L2) to [out=0, in=180] (L4);
		\draw (R2) to [out=0, in=180] (R4);
		\draw (L3) to (L5);
		\draw (R3) to (R5);
		\draw (R4) to [out=0, in=0] node[right] {$ c^{L} $} (L4);
		\draw (L5) to [out=0, in=0] node[right] {$ e $} (R5);
		
		\node (rDomainR) at (6.4, -1.2) {$ $};
		\node (rDomainL) at (6.4, -2.4) {$ $};
		\node (rR1) at (7, -1.2) {$ R $};
		\node (rL1) at (7, -2.4) {$ L $};
		\node (rL2) at (9, -1.2) {$ L $};
		\node (rR2) at (9, -2.4) {$ R $};
		\node (rR3) at (11, -1.2) {$ R $};
		\node (rL3) at (11, -2.4) {$ L $};
		
		\draw (rDomainR) to (rR1);
		\draw (rDomainL) to (rL1);
		\draw (rR1) to [out=0, in=180] (rR2);
		\draw (rR2) to [out=0, in=180] (rR3);
		\draw (rL1) to [out=0, in=180] (rL2);
		\draw (rL2) to [out=0, in=180] (rL3);
		\draw (rR3) to [out=0, in=0] node[right] {$ c^{L} $} (rL3);
		
		\node at (5.6, -1.8) {$ \simeq $};
	\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[thick, scale=0.75, every node/.style={scale=0.75}]
		\node (L1) at (2, 0) {$ L $};
		\node (LI1) at (1.5,1) {$ L \otimes I $};	
		\node (LpRLp1) at (1, 2.25) {$ L \otimes (R \otimes L) $};
		\node (pLRpL1) at (1.5, 3.5) {$ (L \otimes R) \otimes L $};
		\node (IL1) at (2.5, 4.5) {$ I \otimes L $};
		\node (pRLpL1) at (4.5, 5.25) {$ (R \otimes L) \otimes L $};
		\node (pRLpL2) at (7, 6) {$ (R \otimes L) \otimes L $};
		\node (pLRpL2) at (10, 6) {$ (L \otimes R) \otimes L $};
		\node (LpRLp2) at (12.5, 5.4) {$ L \otimes (R \otimes L) $};
		\node (LpLRp1) at (14.5, 4.5) {$ L \otimes (L \otimes R) $};
		\node (LpLRp2) at (16, 3) {$ L \otimes (L \otimes R) $};
		\node (LI2) at (15.5, 1.5) {$ L \otimes I $};
		\node (L2) at (15, 0) {$ L $};
		
		\draw [->] (L1) to node[auto] {$ r^{\bullet} $} (LI1);
		\draw [->] (LI1) to node[auto] {$ L \otimes c $} (LpRLp1);
		\draw [->] (LpRLp1) to node[auto] {$ a^{\bullet} $} (pLRpL1);
		\draw [->] (pLRpL1) to node[auto] {$ e \otimes L $} (IL1);
		\draw [->] (IL1) to node[auto] {$ c \otimes L $} (pRLpL1);
		\draw [->] (pRLpL1) to node[auto] {$ (R \otimes q^{-1}) \otimes L $} (pRLpL2);
		\draw [->] (pRLpL2) to node[auto] {$ b \otimes L $} (pLRpL2);
		\draw [->] (pLRpL2) to node[auto] {$ a $} (LpRLp2);
		\draw [->] (LpRLp2) to node[auto] {$ L \otimes b $} (LpLRp1);
		\draw [->] (LpLRp1) to node[auto] {$ L \otimes (q \otimes R) $} (LpLRp2);
		\draw [->] (LpLRp2) to node[auto] {$ L \otimes e $} (LI2);
		\draw [->] (LI2) to node[auto] {$ r $} (L2);
		
		\draw [->] (pLRpL1) to [out=5, in=-145] node[below] {$ 1 $} (pLRpL2);
		\draw [->] (LpRLp1) to [out=0, in=-145] node[below] {$ 1$} (LpRLp2);
		\draw [->] (LI1) to node[auto] {$ 1 $} (LI2);
		\draw [->] (L1) to [out=-30, in=-150] node[auto] {$ 1 $} (L2);
		
		\node at (5.5, 4.6) {$ \Downarrow \epsilon _{1} \otimes L $};
		\node at (7, 3.5) {$ \simeq a $}; 
		\node at (12.25, 3) {$ \Downarrow L \otimes \epsilon _{1} $};
		\node at (8.5, 0) {$ \simeq r $};
		
	 \end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.75, every node/.style={scale=0.75}]
		\node (L1) at (2, 0) {$ L $};
		\node (LI1) at (1.5,1) {$ L \otimes I $};	
		\node (LpRLp1) at (1, 2.25) {$ L \otimes (R \otimes L) $};
		\node (pLRpL1) at (1.5, 3.5) {$ (L \otimes R) \otimes L $};
		\node (IL1) at (2.5, 4.5) {$ I \otimes L $};
		\node (pRLpL1) at (4.5, 5.25) {$ (R \otimes L) \otimes L $};
		\node (pRLpL2) at (7, 6) {$ (R \otimes L) \otimes L $};
		\node (pLRpL2) at (10, 6) {$ (L \otimes R) \otimes L $};
		\node (LpRLp2) at (12.5, 5.4) {$ L \otimes (R \otimes L) $};
		\node (LpLRp1) at (14.5, 4.5) {$ L \otimes (L \otimes R) $};
		\node (LpLRp2) at (16, 3) {$ L \otimes (L \otimes R) $};
		\node (LI2) at (15.5, 1.5) {$ L \otimes I $};
		\node (L2) at (15, 0) {$ L $};
		
		\node (L3) at (3, 2) {$ L $};
		\node (LI3) at (4.2, 3.5) {$ L \otimes I $};
		\node (LpRLp3) at (8, 4.75) {$ L \otimes (R \otimes L) $};
		\node (pLRpL3) at (11, 4.5) {$ (L \otimes R) \otimes L $};
		\node (LpRLp4) at (6.6, 3) {$ L \otimes (R \otimes L) $};
		\node (IL3) at (13.5, 1.5) {$ I \otimes L $};
		\node (pLRpL4) at (12.5, 3) {$( L \otimes R) \otimes L $};
		\node (LpRLp6) at (7.8, 1.5) {$ L \otimes (R \otimes L) $};
		\node (pLRpL5) at (10.7, 1.5) {$ (L \otimes R) \otimes L $};
		\node(LI4) at (5.2, 0.8) {$ L \otimes I $};
		\node (IL4) at (11.4, 0.3) {$ I \otimes L $};
		\node (L4) at (3.7, 0) {$ L $};
		\node (L5) at (12.2, -0.7) {$ L $};
		
		\draw [->] (L1) to node[auto] {$ r^{\bullet} $} (LI1);
		\draw [->] (LI1) to node[auto] {$ L \otimes c $} (LpRLp1);
		\draw [->] (LpRLp1) to node[auto] {$ a^{\bullet} $} (pLRpL1);
		\draw [->] (pLRpL1) to node[auto] {$ e \otimes L $} (IL1);
		\draw [->] (IL1) to node[auto] {$ c \otimes L $} (pRLpL1);
		\draw [->] (pRLpL1) to node[auto] {$ (R \otimes q^{-1}) \otimes L $} (pRLpL2);
		\draw [->] (pRLpL2) to node[auto] {$ b \otimes L $} (pLRpL2);
		\draw [->] (pLRpL2) to node[auto] {$ a $} (LpRLp2);
		\draw [->] (LpRLp2) to node[auto] {$ L \otimes b $} (LpLRp1);
		\draw [->] (LpLRp1) to node[auto] {$ L \otimes (q \otimes R) $} (LpLRp2);
		\draw [->] (LpLRp2) to node[auto] {$ L \otimes e $} (LI2);
		\draw [->] (LI2) to node[auto] {$ r $} (L2);
		\draw [->] (L1) to [out=-30, in=-150] node[auto] {$ 1 $} (L2);
		
		\draw [->] (pRLpL2) to node[auto] {$ b $}(LpRLp3);
		\draw [->] (IL1)to node[auto] {$ l^{\bullet} $} (L3);
		\draw [->] (L1) to node[auto] {$ 1 $} (L3);
		\draw [->] (L3) to node[auto] {$ r $} (LI3);
		\draw [->] (IL1) to node[auto] {$ b $} (LI3);
		\draw [->] (LpRLp3) to node[auto] {$ a^{\bullet} $} (pLRpL3);
		\draw [->] (pLRpL3) to node[auto] {$ b $} (LpLRp1);
		\draw [->] (LI3) to node[auto] {$ L \otimes c $} (LpRLp4);
		\draw [->] (LpRLp4) to node[auto] {$ L \otimes (R \otimes q^{-1}) $} (LpRLp3);
		\draw [->] (IL3) to node[auto] {$ b $} (LI2);
		\draw [->] (IL3) to node[auto] {$ l $} (L2);
		\draw [->] (pLRpL3)to node[auto] {$ (q \otimes R) \otimes L $} (pLRpL4);
		\draw [->] (pLRpL4) to node[auto] {$ e \otimes L $} (IL3);
		\draw [->] (LpRLp4) to node[auto] {$ q \otimes (R \otimes L) $} (LpRLp6);
		\draw [->] (LpRLp6) to node[auto] {$ a^{\bullet} $} (pLRpL5);
		\draw [->] (pLRpL5) to node[auto] {$ (L \otimes R) \otimes q $} (pLRpL4);
		\draw [->] (LI3) to node[auto] {$ q \otimes I $} (LI4);
		\draw [->] (LI4) to node[auto] {$ L \otimes c $} (LpRLp6);
		\draw [->] (pLRpL5) to node[left] {$ e \otimes L $} (IL4);
		\draw [->] (IL4) to node[right] {$ I \otimes q^{-1} $} (IL3);
		\draw [->] (L4) to node[auto] {$ r^{\bullet} $} (LI4);
		\draw [->] (L3) to node[auto] {$ q $} (L4); 
		\draw [->] (L1) to node[auto] {$ q $} (L4);
		\draw [->] (IL4) to node[left] {$ l $} (L5);
		\draw [->] (L5) to node[auto] {$ q^{-1} $} (L2);
		\draw [->] (L4) to node[auto] {$ 1 $} (L5);
		
		\node at (2.1, 2.9) {$ \simeq \alpha $};
		\node at (3.4, 3.35) {$ \simeq $};
		\node at (4, 1.75) {$ \simeq $};
		\node at (2.9, 0.85) {$ \simeq $};
		\node at (6, 2.1) {$ \simeq $};
		\node at (6, 5) {$ \simeq b $};
		\node at (9.3, 3.4) {$ \simeq $};
		\node at (10.3, 5.4) {$ \simeq $};
		\node at (14.2, 3.2) {$ \simeq b $};
		\node at (12.2, 1.7) {$ \simeq $};
		\node at (13.2, 0.4) {$ \simeq $};
		\node at (14.8, 1.05) {$ \simeq $};
		\node at (8.2, 0.7) {$ \simeq \alpha $};
		\node at (7.7, -1) {$ \simeq \phi $};
		
	 \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
		\node (I1) at (0, 0) {$ I $};
		\node (I2) at (0, -2) {$ I $};
		\node (RtLt) at (2, 0) {$ R^\prime \otimes L^\prime $};
		\node (RL) at (2, -2) {$ R \otimes L $};
		
		\draw [->] (I2) to node[auto] {$ I $} (I1);
		\draw [->] (I1) to node[auto] {$ c^\prime $} (RtLt);
		\draw [->] (I2) to node[auto] {$ c $} (RL);
		\draw [->] (RL) to node[right] {$ t \otimes s $} (RtLt);
		
		\node at (1, -1) {$  \simeq \delta $};
		\node (LtRt) at (4,0) {$ L^\prime \otimes R^\prime $};
		\node (LR) at (4, -2) {$ L \otimes R $};
		\node (I3) at (6, 0) {$ I $};
		\node (I4) at (6, -2) {$ I $};
		
		\draw [->] (I4) to node[right] {$ I $} (I3);
		\draw [->] (LR) to node[auto] {$ s \otimes t $} (LtRt);
		\draw [->] (LR) to node[auto] {$ e $} (I4);
		\draw [->] (LtRt) to node[auto] {$ e^\prime $} (I3);

		\node at (5, -1) {$ \simeq \gamma $};
		
		\node (rrLt1) at (7.5,0) {$ L^\prime $};
		\node (rrLt2) at (9.5,0) {$ L^\prime $};
		\node (rrL1) at (7.5, -2) {$ L $};
		\node (rrL2) at (9.5, -2) {$ L $};
		
		\draw [->] (rrL1) to node[auto] {$ s $} (rrLt1);
		\draw [->] (rrL2) to node[auto] {$ s $} (rrLt2);
		\draw [->] (rrLt1) to node[auto] {$ q^\prime $} (rrLt2);
		\draw [->] (rrL1) to node[auto] {$ q $} (rrL2);
		
		\node at (8.5,-1) {$ \simeq \kappa $};
		
		\node (rrrLt1) at (11,0) {$ L^\prime $};
		\node (rrrLt2) at (13,0) {$ L^\prime $};
		\node (rrrL1) at (11, -2) {$ L $};
		\node (rrrL2) at (13, -2) {$ L $};
		
		\draw [->] (rrrL1) to node[auto] {$ s $} (rrrLt1);
		\draw [->] (rrrL2) to node[auto] {$ s $} (rrrLt2);
		\draw [->] (rrrLt1) to node[auto] {$ q^{-1 \prime} $} (rrrLt2);
		\draw [->] (rrrL1) to node[auto] {$ q^{-1} $} (rrrL2);
		
		\node at (12, -1) {$ \simeq \tau $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.85, every node/.style={scale=0.85}]
		\node (L) at (0, 0) {$ L $};
		\node (Lt) at (2,0) {$ L^\prime $};
		\node (R) at (4,0) {$ R $};
		\node (Rt) at (6,0) {$ R^\prime $};
		\draw [->, out=30, in = -210] (L) to node[auto] {$ s_{2} $} (Lt);
		\draw [->, out=-30, in = 210] (L) to node[below] {$ s_{1} $} (Lt);
		\draw [->, out=30, in = -210] (R) to node[auto] {$ t_{2} $} (Rt);
		\draw [->, out=-30, in = 210] (R) to node[below] {$ t_{1} $} (Rt);
		\node at (1,0) {$ \Uparrow \Gamma _{L} $};
		\node at (5,0) {$ \Uparrow \Gamma _{R} $};
	\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\node (L1) at (0,0) {$ L $};
	\node (LRL1) at (1.5, 1.5) {$ L \otimes R \otimes L $};
	\node (L2) at (3,3) {$ L $};
	\node (LRL2) at (4.5, 1.5) {$ L \otimes R \otimes L $};
	\node (L3) at (6, 0) {$ L $};
	
	\draw [->] (L1) to node[auto] {$ L \otimes c $} (LRL1);
	\draw [->] (LRL1) to node[auto] {$ e \otimes L $} (L2);
	\draw [->] (L2) to node[auto] {$ e^{L} \otimes L $} (LRL2);
	\draw [->] (LRL2) to node[auto] {$ L \otimes c^{L} $} (L3);
	\draw [->] (L1) to node[auto] {$ 1 $} (L3);
	\draw [->] (LRL1) to node[auto] {$ 1 $} (LRL2);
	\draw [->] (L1) to [out=-30, in=-150] node[below] {$ 1 $} (L3);
	
	\node at (3, 2.15) {$ \Downarrow \epsilon _{e} \otimes L $};
	\node at (3, 0.8) {$ \Downarrow L \otimes \epsilon_{c} $};
	\node at (3, -0.45) {$ \simeq \zeta $};
	
	\node at (9, 1.2) {$ (CC2) $};
	
	\node at (7.3, 1.2) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\node (L1) at (0,0) {$ L $};
	\node (LRL1) at (1.5, 1.5) {$ L \otimes R \otimes L $};
	\node (L2) at (3,3) {$ L $};
	\node (LRL2) at (4.5, 1.5) {$ L \otimes R \otimes L $};
	\node (L3) at (6, 0) {$ L $};
	
	\draw [->] (L1) to node[auto] {$ L \otimes c $} (LRL1);
	\draw [->] (LRL1) to node[auto] {$ e \otimes L $} (L2);
	\draw [->] (L2) to node[auto] {$ e^{L} \otimes L $} (LRL2);
	\draw [->] (LRL2) to node[auto] {$ L \otimes c^{L} $} (L3);
	\draw [->] (LRL1) to node[auto] {$ 1 $} (LRL2);
	\draw [->] (LRL1) to [out=-50, in=-130] node[below] {$ 1 $} (LRL2);
	\draw [->] (L1) to [out=-20, in=-160] node[below] {$ 1 $} (L3);
	
	\node at (3, 2.15) {$ \Downarrow \epsilon _{e} \otimes L $};
	\node at (3, 0) {$ \Downarrow L \otimes \epsilon_{c} $};
	\node at (3, 1.15) {$ \simeq \zeta \otimes R \otimes L $};
	
	\node at (9, 1.2) {$ (CC2) $};
	
	\node at (7.3, 1.2) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\node (LRL1) at (1.5, 1.1) {$ L \otimes R \otimes L $};
	\node (L2) at (3,2.6) {$ L $};
	\node (LRL2) at (4.5, 1.1) {$ L \otimes R \otimes L $};
	
	\draw [->] (LRL1) to node[auto] {$ e \otimes L $} (L2);
	\draw [->] (L2) to node[auto] {$ e^{L} \otimes L $} (LRL2);
	\draw [->] (LRL1) to node[auto] {$ 1 $} (LRL2);
	\draw [->] (LRL1) to [out=-50, in=-130] node[below] {$ 1 $} (LRL2);
	
	\node at (3, 1.75) {$ \Downarrow \epsilon _{e} \otimes L $};
	\node at (3, 0.7) {$ \simeq \zeta \otimes R \otimes L $};
	
	\node at (6.1, 1.6) {$ = $};
	
	\node (rLRL0) at (7.5, 1) {$ L \otimes R \otimes L $};
	\node (rLRL1) at (10, 1) {$ L \otimes R \otimes L $};
	\node (rL2) at (11.5, 2.5) {$ L $};
	\node (rLRL2) at (13, 1) {$ L \otimes R \otimes L $};
	
	\draw [->] (rLRL1) to node[auto] {$ e \otimes L $} (rL2);
	\draw [->] (rL2) to node[auto] {$ e^{L} \otimes L $} (rLRL2);
	\draw [->] (rLRL1) to node[below] {$ 1 $} (rLRL2);
	\draw [->] (rLRL0) to node[below] {$ 1 $} (rLRL1);
	\draw [->] (rLRL0) to [out=60, in=180] node[above] {$ e \otimes L $} (rL2);
	
	\node at (11.5, 1.55) {$ \Downarrow \epsilon _{e} \otimes L $};
	\node at (9, 1.5) {$ \simeq \zeta \otimes R \otimes L $};
	
	\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\node (L1) at (0,0) {$ L $};
	\node (LRL1) at (1.5, 1.5) {$ L \otimes R \otimes L $};
	\node (L2) at (3,3) {$ L $};
	\node (LRL2) at (4.5, 1.5) {$ L \otimes R \otimes L $};
	\node (L3) at (6, 0) {$ L $};
	
	\draw [->] (L1) to node[auto] {$ L \otimes c $} (LRL1);
	\draw [->] (LRL1) to node[auto] {$ e \otimes L $} (L2);
	\draw [->] (L2) to node[auto] {$ e^{L} \otimes L $} (LRL2);
	\draw [->] (LRL2) to node[auto] {$ L \otimes c^{L} $} (L3);
	\draw [->] (L1) to node[auto] {$ 1 $} (L3);
	\draw [->] (LRL1) to node[auto] {$ 1 $} (LRL2);
	
	\node at (3, 2.15) {$ \Downarrow \epsilon _{e} \otimes L $};
	\node at (3, 0.8) {$ \Downarrow L \otimes \epsilon_{c} $};
	
	\node (rL1) at (8.5,0) {$ L $};
	\node (rLRL1) at (10, 1.5) {$ L \otimes R \otimes L $};
	\node (rL2) at (11.5,3) {$ L $};
	\node (rLRL2) at (13, 1.5) {$ L \otimes R \otimes L $};
	\node (rL3) at (14.5, 0) {$ L $};
	
	\draw [->] (rL1) to node[auto] {$ L \otimes c $} (rLRL1);
	\draw [->] (rLRL1) to node[auto] {$ e \otimes L $} (rL2);
	\draw [->] (rL2) to node[auto] {$ e^{L} \otimes L $} (rLRL2);
	\draw [->] (rLRL2) to node[auto] {$ L \otimes c^{L} $} (rL3);
	\draw [->] (rL1) to node[auto] {$ 1 $} (rL3);
	\draw [->] (rLRL1) to node[auto] {$ 1 $} (rLRL2);
	
	\node at (11.5, 2.15) {$ \Downarrow \epsilon^{\prime} _{e} \otimes L $};
	\node at (11.5, 0.8) {$ \Downarrow L \otimes \epsilon_{c} $};
	
	\node at (7.3, 1.6) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]
	\node (L1) at (0,0) {$ L $};
	\node (LRL1) at (1.5, 1.5) {$ L \otimes R \otimes L $};
	\node (L2) at (3,3) {$ L $};
	\node (LRL2) at (4.5, 1.5) {$ L \otimes R \otimes L $};
	\node (L3) at (6, 0) {$ L $};
	
	\draw [->] (L1) to node[auto] {$ L \otimes c $} (LRL1);
	\draw [->] (LRL1) to node[auto] {$ e \otimes L $} (L2);
	\draw [->] (L2) to node[auto] {$ e^{L} \otimes L $} (LRL2);
	\draw [->] (LRL2) to node[auto] {$ L \otimes c^{L} $} (L3);
	\draw [->] (L1) to node[auto] {$ 1 $} (L3);
	\draw [->] (LRL1) to node[auto] {$ 1 $} (LRL2);
	
	\node at (3, 2.15) {$ \Downarrow \epsilon _{e} \otimes L $};
	\node at (3, 0.8) {$ \Downarrow L \otimes \epsilon_{c} $};
	
	\node (rL1) at (8.5,0) {$ L $};
	\node (rLRL1) at (8.5, 1.5) {$ L \otimes R \otimes L $};
	\node (rL2) at (11.5,3) {$ L $};
	\node (rLRL2) at (14.5, 1.5) {$ L \otimes R \otimes L $};
	\node (rL3) at (14.5, 0) {$ L $};
	
	\draw [->] (rL1) to node[auto] {$ L \otimes c $} (rLRL1);
	\draw [->] (rLRL1) to node[below] {$ e \otimes L $} (rL2);
	\draw [->] (rLRL1) to [out=100, in = 170] node[auto] {$ e \otimes L $} (rL2);
	\draw [->] (rL2) to node[auto] {$ e^{L} \otimes L $} (rLRL2);
	\draw [->] (rLRL2) to node[auto] {$ L \otimes c^{L} $} (rL3);
	\draw [->] (rL1) to node[auto] {$ 1 $} (rL3);
	\draw [->] (rLRL1) to node[auto] {$ 1 $} (rLRL2);
	
	\node at (11.6, 2.25) {$ \Downarrow \epsilon _{e} \otimes L $};
	\node at (11.5, 0.8) {$ \Downarrow L \otimes \epsilon_{c} $};
	\node at (9.6, 2.6) {$ \simeq \zeta \otimes L $};
	
	\node at (7.1, 1.6) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]	
	\node (rL1) at (0,0) {$ L $};
	\node (rLRL1) at (3, 0) {$ L \otimes R \otimes L $};
	\node (rL2) at (6,0) {$ L $};
	\node (rLRL2) at (9, 0) {$ L \otimes R \otimes L $};
	\node (rL3) at (12, 0) {$ L $};
	
	\draw [->] (rL1) to node[auto] {$ L \otimes c $} (rLRL1);
	\draw [->] (rLRL1) to [out=-30, in = -150] node[below] {$ e \otimes L $} (rL2);
	\draw [->] (rLRL1) to [out=30, in = 150] node[above] {$ e \otimes L $} (rL2);
	\draw [->] (rL2) to node[auto] {$ e^{L} \otimes L $} (rLRL2);
	\draw [->] (rLRL2) to node[auto] {$ L \otimes c^{L} $} (rL3);
	
	\node at (4.65, 0) {$ \simeq \zeta \otimes L $};
	
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]	
	\node (rL1) at (0,0) {$ L $};
	\node (rLRL1) at (3, 0) {$ L \otimes R \otimes L $};
	\node (rL2) at (6,0) {$ L $};
	
	\draw [->] (rL1) to node[auto] {$ L \otimes c $} (rLRL1);
	\draw [->] (rLRL1) to [out=-30, in = -150] node[below] {$ e \otimes L $} (rL2);
	\draw [->] (rLRL1) to [out=30, in = 150] node[above] {$ e \otimes L $} (rL2);
	
	\node at (4.65, 0) {$ \simeq \zeta \otimes L $};
	
	\node at (6.85, 0) {$ = $};
	\node at (7.6, 0) {$ id $};
	
	\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]	
		\node (I1) at (0.5,0) {$ I $};
		\node (I2) at (0.5,1.5) {$ I $};
		\node (RL1) at (2,1) {$ R \otimes L $};
		\node (RpLp1) at (2, 2.6) {$ R^\prime \otimes L^\prime $};
		\node (LR2) at (4, 1) {$ L \otimes R $};
		\node (LpRp2) at (4,2.6) {$ L^\prime \otimes R^\prime $};
		\node (LR1) at (6,1) {$ L \otimes R $};
		\node (LpRp1) at (6,2.6) {$ L^\prime \otimes R^\prime $};
		\node (I3) at (7.5,0) {$ I $};
		\node (I4) at (7.5,1.5) {$ I $};
		
		\draw [->] (I1) to node[auto] {$ c $} (RL1);
		\draw [->] (I2) to node[auto] {$ c^\prime $} (RpLp1);
		\draw [->] (RL1) to node[auto] {$ b $} (LR2);
		\draw [->] (RpLp1) to node[auto] {$ b $} (LpRp2);
		\draw [->] (LR2) to node[auto] {$ q \otimes R $} (LR1);
		\draw [->] (LpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (LpRp1);
		\draw [->] (LR1) to node[auto] {$ e $} (I3);
		\draw [->] (LpRp1) to node[auto] {$ e^\prime $} (I4);
		\draw [->] (I1) to [out=-10, in=-170] node[auto] {$ 1 $} (I3);
		
		\draw [->] (I1) to node[auto] {$ 1 $} (I2);
		\draw [->] (RL1) to node[auto] {$ t \otimes s $} (RpLp1);
		\draw [->] (LR2) to node[auto] {$ s\otimes t $} (LpRp2);
		\draw [->] (LR1) to node[auto] {$ s \otimes t $} (LpRp1);
		\draw [->] (I3) to node[right] {$ 1 $} (I4);
		
		\node at (1.2, 1.3) {$ \simeq \delta $};
		\node at (2.7, 2.15) {$ \simeq b $};
		\node at (4.7, 2.15) {$ \simeq \kappa \otimes t $};
		\node at (6.8, 1.4) {$ \simeq \gamma $};
		\node at (4, 0.4) {$ \Downarrow \epsilon_{c} $};
		
		\node (rI1) at (9,0) {$ I $};
		\node (rI2) at (9,1.5) {$ I $};
		\node (rRpLp1) at (10.5, 2.6) {$ R^\prime \otimes L^\prime $};
		\node (rLpRp2) at (12.5,2.6) {$ L^\prime \otimes R^\prime $};
		\node (rLpRp1) at (14.5,2.6) {$ L^\prime \otimes R^\prime $};
		\node (rI3) at (16,0) {$ I $};
		\node (rI4) at (16,1.5) {$ I $};
		
		\draw [->] (rI2) to [out=-10, in=-170] node[auto] {$ 1 $} (rI4);
		\draw [->] (rI2) to node[auto] {$ c^\prime $} (rRpLp1);
		\draw [->] (rRpLp1) to node[auto] {$ b $} (rLpRp2);
		\draw [->] (rLpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (rLpRp1);
		\draw [->] (rLpRp1) to node[auto] {$ e^\prime $} (rI4);
		\draw [->] (rI1) [out=-10, in=-170] to node[auto] {$ 1 $} (rI3);
		
		\draw [->] (rI1) to node[auto] {$ 1 $} (rI2);
		\draw [->] (rI3) to node[right] {$ 1 $} (rI4);
		
		\node at (8.25, 1.2) {$ = $};
		
		\node at (12.45, 0.4) {$ = $};
		\node at (12.5, 1.95) {$ \Downarrow \epsilon ^{\prime} _{c} $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]	
		\node (I1) at (0.5,0) {$ I $};
		\node (I2) at (0.5,1.5) {$ I $};
		\node (RL1) at (2,1) {$ R \otimes L $};
		\node (RpLp1) at (2, 2.6) {$ R^\prime \otimes L^\prime $};
		\node (LR2) at (4, 1) {$ L \otimes R $};
		\node (LpRp2) at (4,2.6) {$ L^\prime \otimes R^\prime $};
		\node (LR1) at (6,1) {$ L \otimes R $};
		\node (LpRp1) at (6,2.6) {$ L^\prime \otimes R^\prime $};
		\node (I3) at (7.5,0) {$ I $};
		\node (I4) at (7.5,1.5) {$ I $};
		
		\draw [->] (I1) to node[auto] {$ c $} (RL1);
		\draw [->] (I2) to node[auto] {$ c^\prime $} (RpLp1);
		\draw [->] (RL1) to node[auto] {$ b $} (LR2);
		\draw [->] (RpLp1) to node[auto] {$ b $} (LpRp2);
		\draw [->] (LR2) to node[auto] {$ q \otimes R $} (LR1);
		\draw [->] (LpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (LpRp1);
		\draw [->] (LR1) to node[auto] {$ e $} (I3);
		\draw [->] (LpRp1) to node[auto] {$ e^\prime $} (I4);
		\draw [->] (I1) to [out=-10, in=-170] node[auto] {$ 1 $} (I3);
		
		\draw [->] (RpLp1) to [out=45, in=90] node[auto] {$ c^{L \prime} $} (I4);
		
		\draw [->] (I1) to node[auto] {$ 1 $} (I2);
		\draw [->] (RL1) to node[auto] {$ t \otimes s $} (RpLp1);
		\draw [->] (LR2) to node[auto] {$ s\otimes t $} (LpRp2);
		\draw [->] (LR1) to node[auto] {$ s \otimes t $} (LpRp1);
		\draw [->] (I3) to node[right] {$ 1 $} (I4);
		
		\node at (1.2, 1.3) {$ \simeq \delta $};
		\node at (2.7, 2.15) {$ \simeq b $};
		\node at (4.7, 2.15) {$ \simeq \kappa \otimes t $};
		\node at (6.8, 1.4) {$ \simeq \gamma $};
		\node at (4, 0.4) {$ \Downarrow \epsilon_{c} $};
		
		\node at (4.9, 3.3) {$ \simeq \zeta $};
		
		\node (rI1) at (9,0) {$ I $};
		\node (rI2) at (9,1.5) {$ I $};
		\node (rRpLp1) at (10.5, 2.6) {$ R^\prime \otimes L^\prime $};
		\node (rLpRp2) at (12.5,2.6) {$ L^\prime \otimes R^\prime $};
		\node (rLpRp1) at (14.5,2.6) {$ L^\prime \otimes R^\prime $};
		\node (rI3) at (16,0) {$ I $};
		\node (rI4) at (16,1.5) {$ I $};
		
		\draw [->] (rI2) to [out=-10, in=-170] node[auto] {$ 1 $} (rI4);
		\draw [->] (rI2) to node[auto] {$ c^\prime $} (rRpLp1);
		\draw [->] (rRpLp1) to node[auto] {$ b $} (rLpRp2);
		\draw [->] (rLpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (rLpRp1);
		\draw [->] (rLpRp1) to node[auto] {$ e^\prime $} (rI4);
		\draw [->] (rI1) [out=-10, in=-170] to node[auto] {$ 1 $} (rI3);
		
		\draw [->] (rI1) to node[auto] {$ 1 $} (rI2);
		\draw [->] (rI3) to node[right] {$ 1 $} (rI4);
		
		\node at (8.25, 1.2) {$ = $};
		
		\node at (12.45, 0.4) {$ = $};
		\node at (12.5, 1.95) {$ \Downarrow \epsilon ^{\prime} _{c} $};
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]	
		\node (RL1) at (2,1) {$ R \otimes L $};
		\node (RpLp1) at (2, 2.6) {$ R^\prime \otimes L^\prime $};
		\node (LR2) at (4, 1) {$ L \otimes R $};
		\node (LpRp2) at (4,2.6) {$ L^\prime \otimes R^\prime $};
		\node (LR1) at (6,1) {$ L \otimes R $};
		\node (LpRp1) at (6,2.6) {$ L^\prime \otimes R^\prime $};
		\node (I3) at (7.5,1) {$ I $};
		\node (I4) at (7.5,2.6) {$ I $};
		
		\draw [->] (RL1) to node[auto] {$ b $} (LR2);
		\draw [->] (RpLp1) to node[auto] {$ b $} (LpRp2);
		\draw [->] (LR2) to node[auto] {$ q \otimes R $} (LR1);
		\draw [->] (LpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (LpRp1);
		\draw [->] (LR1) to node[auto] {$ e $} (I3);
		\draw [->] (LpRp1) to node[below] {$ e^\prime $} (I4);
		
		\draw [->] (RpLp1) to [out=45, in=135] node[auto] {$ c^{L \prime} $} (I4);

		\draw [->] (RL1) to node[auto] {$ t \otimes s $} (RpLp1);
		\draw [->] (LR2) to node[auto] {$ s\otimes t $} (LpRp2);
		\draw [->] (LR1) to node[auto] {$ s \otimes t $} (LpRp1);
		\draw [->] (I3) to node[right] {$ 1 $} (I4);
		
		\node at (2.8, 2.15) {$ \simeq b $};
		\node at (4.7, 2.1) {$ \simeq \kappa \otimes t $};
		\node at (6.8, 1.7) {$ \simeq \gamma $};
		\node at (4.9, 3.4) {$ \simeq \zeta $};
		
		\node (rRL1) at (10,1.4) {$ R \otimes L $};
		\node (rRpLp1) at (10, 3) {$ R^\prime \otimes L^\prime $};
		\node (rLR2) at (12, 1.4) {$ L \otimes R $};
		\node (rLpRp2) at (12,3) {$ L^\prime \otimes R^\prime $};
		\node (rLR1) at (14,1.4) {$ L \otimes R $};
		\node (rLpRp1) at (14,3) {$ L^\prime \otimes R^\prime $};
		\node (rI3) at (15.5,1.4) {$ I $};
		\node (rI4) at (15.5,3) {$ I $};
		
		\draw [->] (rRL1) to node[auto] {$ b $} (rLR2);
		\draw [->] (rRpLp1) to node[auto] {$ b $} (rLpRp2);
		\draw [->] (rLR2) to node[auto] {$ q \otimes R $} (rLR1);
		\draw [->] (rLpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (rLpRp1);
		\draw [->] (rLR1) to node[auto] {$ e $} (rI3);
		\draw [->] (rLpRp1) to node[below] {$ e^\prime $} (rI4);

		\draw [->] (rRL1) to node[auto] {$ t \otimes s $} (rRpLp1);
		\draw [->] (rLR2) to node[auto] {$ s \otimes t $} (rLpRp2);
		\draw [->] (rLR1) to node[auto] {$ s \otimes t $} (rLpRp1);
		\draw [->] (rI3) to node[right] {$ 1 $} (rI4);
		
		\node at (10.8, 2.55) {$ \simeq b $};
		\node at (12.7, 2.5) {$ \simeq \widetilde{\kappa} \otimes t  $};
		\node at (14.8, 2.1) {$ \simeq \gamma $};
		
		\node at (8.55, 2.15) {$ = $};
	\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]	
		\node (RL1) at (2,1) {$ R \otimes L $};
		\node (RpLp1) at (2, 2.6) {$ R^\prime \otimes L^\prime $};
		\node (LR2) at (4, 1) {$ L \otimes R $};
		\node (LpRp2) at (4,2.6) {$ L^\prime \otimes R^\prime $};
		\node (LR1) at (6,1) {$ L \otimes R $};
		\node (LpRp1) at (6,2.6) {$ L^\prime \otimes R^\prime $};
		\node (I3) at (7.5,1) {$ I $};
		\node (I4) at (7.5,2.6) {$ I $};
		
		\draw [->] (RL1) to node[auto] {$ b $} (LR2);
		\draw [->] (RpLp1) to node[auto] {$ b $} (LpRp2);
		\draw [->] (LR2) to node[auto] {$ q \otimes R $} (LR1);
		\draw [->] (LpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (LpRp1);
		\draw [->] (LR1) to node[auto] {$ e $} (I3);
		\draw [->] (LpRp1) to node[below] {$ e^\prime $} (I4);
		
		\draw [->] (LpRp2) to [out=45, in=135] node[auto] {$ e^\prime \circ (q^\prime \otimes R^\prime) $} (I4);

		\draw [->] (RL1) to node[auto] {$ t \otimes s $} (RpLp1);
		\draw [->] (LR2) to node[auto] {$ s\otimes t $} (LpRp2);
		\draw [->] (LR1) to node[auto] {$ s \otimes t $} (LpRp1);
		\draw [->] (I3) to node[right] {$ 1 $} (I4);
		
		\node at (2.8, 2.15) {$ \simeq b $};
		\node at (4.7, 2.1) {$ \simeq \kappa \otimes t $};
		\node at (6.8, 1.7) {$ \simeq \gamma $};
		\node at (6.05, 3.07) {$ \simeq \zeta^\prime $};
		
		\node (rRL1) at (10,1.4) {$ R \otimes L $};
		\node (rRpLp1) at (10, 3) {$ R^\prime \otimes L^\prime $};
		\node (rLR2) at (12, 1.4) {$ L \otimes R $};
		\node (rLpRp2) at (12,3) {$ L^\prime \otimes R^\prime $};
		\node (rLR1) at (14,1.4) {$ L \otimes R $};
		\node (rLpRp1) at (14,3) {$ L^\prime \otimes R^\prime $};
		\node (rI3) at (15.5,1.4) {$ I $};
		\node (rI4) at (15.5,3) {$ I $};
		
		\draw [->] (rRL1) to node[auto] {$ b $} (rLR2);
		\draw [->] (rRpLp1) to node[auto] {$ b $} (rLpRp2);
		\draw [->] (rLR2) to node[auto] {$ q \otimes R $} (rLR1);
		\draw [->] (rLpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (rLpRp1);
		\draw [->] (rLR1) to node[auto] {$ e $} (rI3);
		\draw [->] (rLpRp1) to node[below] {$ e^\prime $} (rI4);

		\draw [->] (rRL1) to node[auto] {$ t \otimes s $} (rRpLp1);
		\draw [->] (rLR2) to node[auto] {$ s \otimes t $} (rLpRp2);
		\draw [->] (rLR1) to node[auto] {$ s \otimes t $} (rLpRp1);
		\draw [->] (rI3) to node[right] {$ 1 $} (rI4);
		
		\node at (10.8, 2.55) {$ \simeq b $};
		\node at (12.7, 2.5) {$ \simeq \widetilde{\kappa} \otimes t  $};
		\node at (14.8, 2.1) {$ \simeq \gamma $};
		
		\node at (8.55, 2.15) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]	
		\node (LR2) at (4, 1) {$ L \otimes R $};
		\node (LpRp2) at (4,2.6) {$ L^\prime \otimes R^\prime $};
		\node (LR1) at (6,1) {$ L \otimes R $};
		\node (LpRp1) at (6,2.6) {$ L^\prime \otimes R^\prime $};
		\node (I4) at (7.5,2.6) {$ I $};
		
		\draw [->] (LR2) to node[auto] {$ q \otimes R $} (LR1);
		\draw [->] (LpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (LpRp1);
		\draw [->] (LpRp1) to node[below] {$ e^\prime $} (I4);
		
		\draw [->] (LpRp2) to [out=45, in=135] node[auto] {$ e^\prime \circ (q^\prime \otimes R^\prime) $} (I4);

		\draw [->] (LR2) to node[auto] {$ s\otimes t $} (LpRp2);
		\draw [->] (LR1) to node[auto] {$ s \otimes t $} (LpRp1);
		
		\node at (4.7, 2.1) {$ \simeq \kappa \otimes t $};
		\node at (6.05, 3.07) {$ \simeq \zeta^\prime $};
		
		% the right hand side of the equation
		\begin{scope}[xshift=-1.8cm]
		\node (rLR2) at (12, 1.4) {$ L \otimes R $};
		\node (rLpRp2) at (12,3) {$ L^\prime \otimes R^\prime $};
		\node (rLR1) at (14,1.4) {$ L \otimes R $};
		\node (rLpRp1) at (14,3) {$ L^\prime \otimes R^\prime $};
		\node (rI4) at (15.5,3) {$ I $};
		
		\draw [->] (rLR2) to node[auto] {$ q \otimes R $} (rLR1);
		\draw [->] (rLpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (rLpRp1);
		\draw [->] (rLpRp1) to node[below] {$ e^\prime $} (rI4);

		\draw [->] (rLR2) to node[auto] {$ s \otimes t $} (rLpRp2);
		\draw [->] (rLR1) to node[auto] {$ s \otimes t $} (rLpRp1);
		
		\node at (12.7, 2.5) {$ \simeq \widetilde{\kappa} \otimes t  $};
		\end{scope}
		
		\node at (8.55, 2.15) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]	
		\node (LRp2) at (4, 1) {$ L \otimes R^\prime $};
		\node (LpRp2) at (4,2.6) {$ L^\prime \otimes R^\prime $};
		\node (LRp1) at (6,1) {$ L \otimes R^\prime $};
		\node (LpRp1) at (6,2.6) {$ L^\prime \otimes R^\prime $};
		\node (I4) at (7.5,2.6) {$ I $};
		
		\draw [->] (LRp2) to node[auto] {$ q \otimes R^\prime $} (LRp1);
		\draw [->] (LpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (LpRp1);
		\draw [->] (LpRp1) to node[below] {$ e^\prime $} (I4);
		
		\draw [->] (LpRp2) to [out=45, in=135] node[auto] {$ e^\prime \circ (q^\prime \otimes R^\prime) $} (I4);

		\draw [->] (LRp2) to node[auto] {$ s\otimes R^\prime $} (LpRp2);
		\draw [->] (LRp1) to node[auto] {$ s \otimes R^\prime $} (LpRp1);
		
		\node at (4.7, 2.1) {$ \simeq \kappa \otimes R^\prime $};
		\node at (6.05, 3.07) {$ \simeq \zeta^\prime $};
		
		% the right hand side of the equation
		\begin{scope}[xshift=-1.7cm]
		\node (rLRp2) at (12, 1.4) {$ L \otimes R^\prime $};
		\node (rLpRp2) at (12,3) {$ L^\prime \otimes R^\prime $};
		\node (rLRp1) at (14,1.4) {$ L \otimes R^\prime $};
		\node (rLpRp1) at (14,3) {$ L^\prime \otimes R^\prime $};
		\node (rI4) at (15.5,3) {$ I $};
		
		\draw [->] (rLRp2) to node[auto] {$ q \otimes R^\prime $} (rLRp1);
		\draw [->] (rLpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (rLpRp1);
		\draw [->] (rLpRp1) to node[below] {$ e^\prime $} (rI4);

		\draw [->] (rLRp2) to node[auto] {$ s \otimes R^\prime $} (rLpRp2);
		\draw [->] (rLRp1) to node[auto] {$ s \otimes R^\prime $} (rLpRp1);
		
		\node at (12.7, 2.5) {$ \simeq \widetilde{\kappa} \otimes R^\prime $};
		\end{scope}
		
		\node at (8.55, 2.15) {$ = $};
	\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]	
	\begin{scope}
		\node (I1) at (0.5,0) {$ I $};
		\node (I2) at (0.5,1.5) {$ I $};
		\node (RL1) at (2,1) {$ R \otimes L $};
		\node (RpLp1) at (2, 2.6) {$ R^\prime \otimes L^\prime $};
		\node (LR2) at (4, 1) {$ L \otimes R $};
		\node (LpRp2) at (4,2.6) {$ L^\prime \otimes R^\prime $};
		\node (LR1) at (6,1) {$ L \otimes R $};
		\node (LpRp1) at (6,2.6) {$ L^\prime \otimes R^\prime $};
		\node (I3) at (7.5,0) {$ I $};
		\node (I4) at (7.5,1.5) {$ I $};
		
		\draw [->] (I1) to node[auto] {$ c $} (RL1);
		\draw [->] (I2) to node[auto] {$ c^\prime $} (RpLp1);
		\draw [->] (RL1) to node[auto] {$ b $} (LR2);
		\draw [->] (RpLp1) to node[auto] {$ b $} (LpRp2);
		\draw [->] (LR2) to node[auto] {$ q \otimes R $} (LR1);
		\draw [->] (LpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (LpRp1);
		\draw [->] (LR1) to node[auto] {$ e $} (I3);
		\draw [->] (LpRp1) to node[auto] {$ e^\prime $} (I4);
		\draw [->] (I1) to [out=-10, in=-170] node[auto] {$ 1 $} (I3);
		
		\draw [->] (I1) to node[auto] {$ 1 $} (I2);
		\draw [->] (RL1) to node[auto] {$ t \otimes s $} (RpLp1);
		\draw [->] (LR2) to node[auto] {$ s\otimes t $} (LpRp2);
		\draw [->] (LR1) to node[auto] {$ s \otimes t $} (LpRp1);
		\draw [->] (I3) to node[right] {$ 1 $} (I4);
		
		\node at (1.2, 1.3) {$ \simeq \delta $};
		\node at (2.7, 2.15) {$ \simeq b $};
		\node at (4.85, 2.2) {$ \simeq \kappa_{1} \otimes t $};
		\node at (6.8, 1.4) {$ \simeq \gamma $};
		\node at (4, 0.4) {$ \Downarrow \epsilon_{c} $};
	\end{scope}
		
	\begin{scope}[xshift=8.5cm]
		\node (I1) at (0.5,0) {$ I $};
		\node (I2) at (0.5,1.5) {$ I $};
		\node (RL1) at (2,1) {$ R \otimes L $};
		\node (RpLp1) at (2, 2.6) {$ R^\prime \otimes L^\prime $};
		\node (LR2) at (4, 1) {$ L \otimes R $};
		\node (LpRp2) at (4,2.6) {$ L^\prime \otimes R^\prime $};
		\node (LR1) at (6,1) {$ L \otimes R $};
		\node (LpRp1) at (6,2.6) {$ L^\prime \otimes R^\prime $};
		\node (I3) at (7.5,0) {$ I $};
		\node (I4) at (7.5,1.5) {$ I $};
		
		\draw [->] (I1) to node[auto] {$ c $} (RL1);
		\draw [->] (I2) to node[auto] {$ c^\prime $} (RpLp1);
		\draw [->] (RL1) to node[auto] {$ b $} (LR2);
		\draw [->] (RpLp1) to node[auto] {$ b $} (LpRp2);
		\draw [->] (LR2) to node[auto] {$ q \otimes R $} (LR1);
		\draw [->] (LpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (LpRp1);
		\draw [->] (LR1) to node[auto] {$ e $} (I3);
		\draw [->] (LpRp1) to node[auto] {$ e^\prime $} (I4);
		\draw [->] (I1) to [out=-10, in=-170] node[auto] {$ 1 $} (I3);
		
		\draw [->] (I1) to node[auto] {$ 1 $} (I2);
		\draw [->] (RL1) to node[auto] {$ t \otimes s $} (RpLp1);
		\draw [->] (LR2) to node[auto] {$ s\otimes t $} (LpRp2);
		\draw [->] (LR1) to node[auto] {$ s \otimes t $} (LpRp1);
		\draw [->] (I3) to node[right] {$ 1 $} (I4);
		
		\node at (1.2, 1.3) {$ \simeq \delta $};
		\node at (2.7, 2.15) {$ \simeq b $};
		\node at (4.85, 2.2) {$ \simeq \kappa_{2} \otimes t $};
		\node at (6.8, 1.4) {$ \simeq \gamma $};
		\node at (4, 0.4) {$ \Downarrow \epsilon_{c} $};
	\end{scope}
		
		\node at (8.25, 1.4) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]	
		\node (RL1) at (2,1) {$ R \otimes L $};
		\node (RpLp1) at (2, 2.6) {$ R^\prime \otimes L^\prime $};
		\node (LR2) at (4, 1) {$ L \otimes R $};
		\node (LpRp2) at (4,2.6) {$ L^\prime \otimes R^\prime $};
		\node (LR1) at (6,1) {$ L \otimes R $};
		\node (LpRp1) at (6,2.6) {$ L^\prime \otimes R^\prime $};
		\node (I3) at (7.5,0) {$ I $};
		\node (I4) at (7.5,1.5) {$ I $};
		\node (RpLp2) at (9, 2.6) {$ R^\prime \otimes L^\prime $};
		
		\draw [->] (RL1) to node[auto] {$ b $} (LR2);
		\draw [->] (RpLp1) to node[auto] {$ b $} (LpRp2);
		\draw [->] (LR2) to node[auto] {$ q \otimes R $} (LR1);
		\draw [->] (LpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (LpRp1);
		\draw [->] (LR1) to node[auto] {$ e $} (I3);
		\draw [->] (LpRp1) to node[auto] {$ e^\prime $} (I4);
		\draw [->] (I4) to node[auto] {$ c^\prime $} (RpLp2);
		\draw [->] (RpLp1) to [out=45, in=150] node[above] {$ 1 $} (RpLp2);
		
		\draw [->] (RL1) to node[auto] {$ t \otimes s $} (RpLp1);
		\draw [->] (LR2) to node[auto] {$ s\otimes t $} (LpRp2);
		\draw [->] (LR1) to node[auto] {$ s \otimes t $} (LpRp1);
		\draw [->] (I3) to node[right] {$ 1 $} (I4);
		
		\node at (2.7, 2.15) {$ \simeq b $};
		\node at (4.85, 2.2) {$ \simeq \kappa_{1} \otimes t $};
		\node at (6.8, 1.4) {$ \simeq \gamma $};
		\node at (5.3, 3.4) {$ \Downarrow \mu_{c} $};
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]	
	\begin{scope}
		\node (RL1) at (2,1) {$ R \otimes L $};
		\node (RpLp1) at (2, 2.6) {$ R^\prime \otimes L^\prime $};
		\node (LR2) at (4, 1) {$ L \otimes R $};
		\node (LpRp2) at (4,2.6) {$ L^\prime \otimes R^\prime $};
		\node (LR1) at (6,1) {$ L \otimes R $};
		\node (LpRp1) at (6,2.6) {$ L^\prime \otimes R^\prime $};
		\node (I3) at (7.5,1) {$ I $};
		\node (I4) at (7.5,2.6) {$ I $};
		
		\draw [->] (RL1) to node[auto] {$ b $} (LR2);
		\draw [->] (RpLp1) to node[auto] {$ b $} (LpRp2);
		\draw [->] (LR2) to node[auto] {$ q \otimes R $} (LR1);
		\draw [->] (LpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (LpRp1);
		\draw [->] (LR1) to node[auto] {$ e $} (I3);
		\draw [->] (LpRp1) to node[auto] {$ e^\prime $} (I4);

		\draw [->] (RL1) to node[auto] {$ t \otimes s $} (RpLp1);
		\draw [->] (LR2) to node[auto] {$ s\otimes t $} (LpRp2);
		\draw [->] (LR1) to node[auto] {$ s \otimes t $} (LpRp1);
		\draw [->] (I3) to node[right] {$ 1 $} (I4);
		
		\node at (2.8, 2.15) {$ \simeq b $};
		\node at (4.7, 2) {$ \simeq \kappa_{2} \otimes t $};
		\node at (6.8, 1.8) {$ \simeq \gamma $};
	\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[thick, scale=0.8, every node/.style={scale=0.8}]	
	\begin{scope}
		\node (RL1) at (2,1) {$ R \otimes L $};
		\node (RpLp1) at (2, 2.6) {$ R^\prime \otimes L^\prime $};
		\node (LR2) at (4, 1) {$ L \otimes R $};
		\node (LpRp2) at (4,2.6) {$ L^\prime \otimes R^\prime $};
		\node (LR1) at (6,1) {$ L \otimes R $};
		\node (LpRp1) at (6,2.6) {$ L^\prime \otimes R^\prime $};
		\node (I3) at (7.5,1) {$ I $};
		\node (I4) at (7.5,2.6) {$ I $};
		
		\draw [->] (RL1) to node[auto] {$ b $} (LR2);
		\draw [->] (RpLp1) to node[auto] {$ b $} (LpRp2);
		\draw [->] (LR2) to node[auto] {$ q \otimes R $} (LR1);
		\draw [->] (LpRp2) to node[auto] {$ q^\prime \otimes R^\prime $} (LpRp1);
		\draw [->] (LR1) to node[auto] {$ e $} (I3);
		\draw [->] (LpRp1) to node[auto] {$ e^\prime $} (I4);

		\draw [->] (RL1) to node[auto] {$ t \otimes s $} (RpLp1);
		\draw [->] (LR2) to node[auto] {$ s\otimes t $} (LpRp2);
		\draw [->] (LR1) to node[auto] {$ s \otimes t $} (LpRp1);
		\draw [->] (I3) to node[right] {$ 1 $} (I4);
		
		\node at (2.8, 2.15) {$ \simeq b $};
		\node at (4.7, 2) {$ \simeq \kappa_{1} \otimes t $};
		\node at (6.8, 1.8) {$ \simeq \gamma $};
	\end{scope}
	\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}
	% schematic for a $2$-bordism
	\begin{scope}
		\draw [thick] (0,0) to node[left] {$ S \times I $} (0,2);
		\draw [thick] (2,0) to node[right] {$ T \times I$} (2,2);
		\draw [thick] (0,2) to node[above] {$ w_{1} $} (2,2);
		\draw [thick] (0,0) to node[below]  {$ w_{2} $} (2,0);
	
		\node [circle, fill=black!70, inner sep=2pt] at (0,0) {};
		\node [circle, fill=black!70, inner sep=2pt] at (2,0) {};
		\node [circle, fill=black!70, inner sep=2pt] at (0,2) {};
		\node [circle, fill=black!70, inner sep=2pt] at (2,2) {};
		
		\node at (1,1) {$ \alpha $};
	\end{scope}
	
	% example of a 2-bordism
	\begin{scope} [xshift=4.5cm, yshift=2cm]
		\node (LeftTopFar) at (0, 0) {};
		\node (LeftBottomFar) at (0, -2) {};
		\node (LeftTopNear) at (0.4, -0.3) {};
		\node (LeftBottomNear) at (0.4, -2.3) {};
		
		\node (RightTopFar) at (2.5, 0.4) {};
		\node (RightBottomFar) at (2.5, -1.5) {};
		\node (RightTopNear) at (2.85, 0.1) {};
		\node (RightBottomNear) at (2.85, -1.8) {};
		
		\node (FirstDashBreak) at (0.4, -1.92) {};
		\node (SecondDashBreak) at (2.5, 0) {};
		
		\node (ElbowOnTheLeftBreak) at (1, -0.1) {};
		\node (ElbowOnTheRightBreak) at (1.7, 0.2) {};
		\node (SaddlePoint) at (1.4, -0.5) {};

		\draw[very thick] (LeftTopFar.center) to (LeftBottomFar.center);
		\draw[very thick] (LeftTopNear.center) to (LeftBottomNear.center);
		\draw[very thick] (LeftTopFar.center) [out=20, in=90] to (ElbowOnTheLeftBreak.center) [out=-90, in=20] to (LeftTopNear.center);
		
		\draw[very thick] (RightTopFar.center) to (SecondDashBreak.center); 
		\draw[very thick, dash pattern=on 3pt off 2pt] (SecondDashBreak.center) to (RightBottomFar.center);
		\draw[very thick] (RightTopNear.center) to (RightBottomNear.center);
		\draw[very thick] (RightTopFar.center) [out=-160, in=90] to (ElbowOnTheRightBreak.center) [out=-90, in=-160] to (RightTopNear.center);
		
		\draw[very thick] (LeftBottomNear.center) to (RightBottomNear.center);
		\draw[very thick] (LeftBottomFar.center) to (FirstDashBreak.center);
		\draw[very thick, dash pattern=on 3pt off 2pt] (FirstDashBreak.center) to (RightBottomFar.center);
		
		\draw[very thick] (ElbowOnTheLeftBreak.center) [out=-80, in=180] to (SaddlePoint.center) [out=0, in=-90] to (ElbowOnTheRightBreak.center);
	\end{scope}
	\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[thick, scale=0.6, every node/.style={scale=1}]
	%% evaluation
	\begin{scope}[xshift=1cm, yshift =0cm]
		\node (Label) at (-1, -1.5) {$ e := $};
		\node (P1) at (0,0) {};
		\node (P2) at (0,-3) {};
	
		% halo boundary
		\draw [dashed] (0,-0.7) arc (270 : 90 : 0.7) arc (90 : -90  : 2.2) arc (270 : 90 : 0.7) arc (-90 : 90 : 0.8);
		% distinhuished halo direction
		\fill [halo_green!30] (0, 0) to (-0.7, 0) arc (180 : 270 : 0.7) arc (90 : -90 : 0.8)  arc (90 : 180 : 0.7) to (0,-3) arc(-90 : 90 : 1.5);
		
		% bordism
		\draw (-0.7, 0) to (0,0);
		\draw [very thick] (0,0) arc (90 : -90 : 1.5);
		\draw (0, -3) to (-0.7,-3);
	
		\node [circle, fill=black,inner sep=1pt] at (P1.center) {};
		\node [circle, fill=black,inner sep=1pt] at (P2.center) {};
		
		% positive orientation spin
		% \foreach \x / \y in {0.5/0.15, 1.3/-0.3, 1.8/-1, 1.85/-2, 1.5/-2.8, 0.8/-3.3, 0/-3.5}
		\foreach \x / \y in {0.5/0.15, 1.8/-1, 1.5/-2.8, 0/-3.5, 0.8/-0.7, 1.15/-1.8, 0.6/-2.6}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\draw[->] (0, 0) arc (-90 : 180 : 0.11);
			\end{scope}
			}
			
	\end{scope}
	
	%% coevaluation
	\begin{scope}[xshift=7cm, yshift =0cm]
		\node (Label) at (-2, -1.5) {$ c := $};
		\node (P1) at (1,0) {};
		\node (P2) at (1,-3) {};
	
		% halo boundary
		\draw [dashed] (1,-0.7) arc (-90 : 90 : 0.7) arc (90 : 270 : 2.2) arc (270 : 360  : 0.7) arc (0: 90 : 0.7)  arc (270 : 90 : 0.8); 
		% distinguished halo direction
		\fill [halo_green!30] (1, 0) to (1.7, 0) arc (0 : 90 : 0.7) arc (90 : 270 : 2.2) arc (270 : 360 : 0.7) to (1,-3) arc( 270 : 90 : 1.5);
		
		\foreach \x / \y in {-0.5/0.15, -1.8/-1, -1.5/-2.8, 0/-3.5, -0.8/-0.7, -1.15/-1.8, -0.6/-2.6}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\draw[->] (1.1, 0) arc (-90 : 180 : 0.11);
			\end{scope}
			}
		
		% bordism
		\draw (1, 0) to (1.7,0);
		\draw [very thick] (1,0) arc (90 : 270 : 1.5);
		\draw (1, -3) to (1.7,-3);
	
		\node [circle, fill=black,inner sep=1pt] at (P1.center) {};
		\node [circle, fill=black,inner sep=1pt] at (P2.center) {};
	\end{scope}

	\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[thick]

	\node (MarginNode) at (0,0) {};

	%%% cap
	\begin{scope}[xshift = 1cm, yshift = -1.25cm]
		\draw (.1, 2) -- (0,2);
		\draw (0,2) arc (270: 180: 0.3cm and 0.1cm);
		\draw [densely dashed] (0, 2.2) arc (90: 180: 0.3cm and 0.1cm); 
		\draw [densely dashed] (.1, 2.2) -- (0, 2.2);
		\draw (.1,2) arc (-90: 0: 0.3cm and 0.1cm);
		\draw [dashed] (0.1, 2.2) arc (90:0: 0.3cm and 0.1cm);
		\draw[red] (-.3, 2.1) arc (180: 0: 0.35cm and 0.4cm);
		
		% labeling
		\draw [
	    		decoration={
	    	    	brace,mirror,
	      	  	raise=.55cm
	    	},
	  	decorate
		] (-0.5,2) -- (0.5,2);
		\node at (0, 1)  {Morse cap};
	\end{scope}

	%%% inverted cap
	\begin{scope}[xshift = 2cm, yshift = -1.25cm]
		\draw (2,2) arc (-90: 0: 0.3cm and 0.1cm);
		\draw [densely dashed] (2.3, 2.1) arc (0:90: 0.3cm and 0.1cm);
		\draw (2, 2.2) -- (1.9, 2.2) -- (1.9, 3) -- (3,3) -- (3, 2.8);
		\draw [densely dashed] (3, 2.8) -- (3, 2.2);
		\draw (2,2) -- (2, 2.8) -- (3.1, 2.8) -- (3.1, 2) -- (3,2);
		\draw (3,2) arc (270: 180: 0.3cm and 0.1cm);
		\draw [densely dashed] (3, 2.2) arc (90: 180: 0.3cm and 0.1cm); 
		\draw[red] (2.3, 2.1) arc (180: 0: 0.2cm and 0.3cm);
		
		% labeling
		\draw [
	    		decoration={
	    	    	brace,mirror,
	      	  	raise=.55cm
	    	},
	  	decorate
		] (2,2) -- (3,2);
		\node at (2.5, 1)  {Morse inverted cap};
		\end{scope}

	%%% cup
	\begin{scope}[xshift = 8cm, yshift = -1.75cm]
		\draw (.1, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2.8);
		\draw (0, 3) arc (90: 270: 0.3cm and 0.1cm) ;
		\draw (0, 3) -- (.1, 3);
		\draw[red] (-.3, 2.9) arc (180: 360: 0.35cm and 0.4cm);
		
		% labeling
		\draw [
	    		decoration={
	    	    	brace,mirror,
	      	  	raise=.55cm
	    	},
	  	decorate
		] (-0.5,2.5) -- (0.5,2.5);
		\node at (0, 1.5)  {Morse cup};
	\end{scope}

	%%% inverted cup
	\begin{scope}[xshift = 10.5cm, yshift = -1.25cm]
		\draw (0, 3) arc (90: -90: 0.3cm and 0.1cm) -- (0, 2);
		\draw (1, 3) arc (90: 270: 0.3cm and 0.1cm) -- (1.1, 2.8) -- (1.1, 2) -- (0, 2);
		\draw (1,3) -- (1, 2.8); \draw [densely dashed] (1, 2.8) -- (1, 2.2) -- (0,2.2);
		\draw[red] (.3, 2.9) arc (180: 360: 0.2cm and 0.3cm);
		\draw (0, 3) -- (-.1, 3) -- (-.1, 2.2) -- (0, 2.2); 
		
		% labeling
		\draw [
	    		decoration={
	    	    	brace,mirror,
	      	  	raise=.55cm
	    	},
	  	decorate
		] (0,2) -- (1,2);
		\node at (0.5, 1)  {Morse inverted cup};
	\end{scope}

	%%% Upwards cusp
	\begin{scope}[xshift = 2cm, yshift = -2.5cm]
		\draw (0.5, 1.2) -- (-0.2,1.2) -- (-0.2,0) -- (1.2,0);
		\draw (0.5, 1.2) arc (90: -90: 0.3cm and 0.1cm) arc (90: 270: 0.3cm and 0.1cm) -- (0.8, 0.8);
		\draw (0.8, 0.8) -- (1.2, 0.8) -- (1.2, 0);
		\node (C) at (0.5, 0.4) {};
		\draw  plot [smooth] coordinates{(0.8,1.1) (0.8,0.9)}; 
		\draw[red] [densely dashed] plot [smooth] coordinates{ (0.8,0.9) (0.6, 0.6) (C.center)}; 
		\draw[red] plot [smooth] coordinates{(0.2,0.9) (0.2,0.8) (0.4, 0.6) (C.center)}; 
		
		% labeling
		\draw [
	    		decoration={
	    	    	brace,mirror,
	      	  	raise=.55cm
	    	},
	  	decorate
		] (0,0) -- (1, 0);
		\node at (0.5, -1)  {Upwards cusp};
	\end{scope}

	%%% Downwards cusp
	\begin{scope}[xshift = 9.5cm, yshift = -2.5cm]
		\draw (0.5, 0) -- (-0.2,0) -- (-0.2, 1.2) -- (1.2, 1.2);
		\draw (0.5, 0) arc (-90: 0: 0.3cm and 0.1cm) ;
		\draw [densely dashed] (0.5, 0.2) arc (90: 0: 0.3cm and 0.1cm) ;
		\draw [densely dashed] (0.5, 0.2) arc (270: 90: 0.3cm and 0.1cm) -- (0.8, 0.4);
		\draw (0.8, 0.4) -- (1.2, 0.4) -- (1.2, 1.2);
		\node (C) at (0.5, 0.8) {};
		\draw[red]  plot [smooth] coordinates{(0.8,0.1) (0.8,0.3) (0.6, 0.6) (C.center)}; 
		\draw[red] [densely dashed] plot [smooth] coordinates{(0.2,0.3) (0.2,0.4) (0.4, 0.6) (C.center)}; 
		
		% labeling
		\draw [
	    		decoration={
	    	    	brace,mirror,
	      	  	raise=.55cm
	    	},
	  	decorate
		] (0,0) -- (1, 0);
		\node at (0.5, -1)  {Downwards cusp};
	\end{scope}

	% fold crossing
	\begin{scope}[xshift = 6cm, yshift = -1.25cm]
		\draw (-0.25, 0) to [out=0, in=90] (0.2, -0.2) to [out=-90, in=180] (0.0, -0.3);
		\draw (0.45, -1) to [out=0, in=90] (0.9, -1.2) to [out=-90, in=180] (0.7, -1.3);
		\draw (-0.25, 0) to (0.45, -1);
		\draw[red] (0.2, -0.2) to (0.9, -1.2);
		\draw (0.0, -0.3) to (0.7, -1.3);
		
		\draw (0.95, 0) to [out=180, in=90] (0.5, -0.2) to [out=-90, in=0] (0.7, -0.3);
		\draw (0.25, -1) to [out=180, in=90] (-0.2, -1.2) to [out=-90, in=0] (0, -1.3);
		\draw (0.95, 0) to (0.25, -1);
		\draw[red] (0.5, -0.2) to (-0.2, -1.2);
		\draw (0.7, -0.3) to (0, -1.3);
		
		% labeling
		\draw [
	    		decoration={
	    	    	brace,mirror,
	      	  	raise=.55cm
	    	},
	  	decorate
		] (-0.2,-1.2) -- (0.8, -1.2);
		\node at (0.4, -2.2)  {Fold crossing};
	\end{scope}

	\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[thick, scale=0.6, every node/.style={scale=0.6}]
	
	% standard negatively framed point
	\begin{scope}
		\node at (-2.5, 0) {\Large $ pt_{-} := $};
		\node [circle, minimum width = 3cm] (A) at (0,0) {};
		\node (B) at (A.0) {};
		\node (C) at (A.180) {};

		\fill [halo_green!30]  (C.center) arc (180 : 360 : 1.5cm) to [out = 180, in = 0] (A.center) to [out = 180, in = 0] (C.center);
		\draw [very thick, black] (A.center) to [out = 0, in = 180] (B.center);
		\draw [ultra thick, dotted, black] (C.center) to [out = 0, in = 180] (A.center);
		\draw [dashed] (A.center) circle (1.5cm);
		\node [circle, fill=black,inner sep=1.5pt] at (A.center) {};
		
		% negative framing arrows
		\foreach \x / \y in {0.7/0.7,-0.4/0.7, 0.7/-0.7, -0.4/-0.7}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 1cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.6cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.180) {};
				\node (Dash) at (Scir.90) {};
			
				\node [circle, fill= black!80,inner sep=0.4pt] at (Lcir.center) {};
				\draw [->, very thick, black!80] (Lcir.center) to (Arrow);
				\draw [very thick, black!80] (Scir.center) to (Dash);
			\end{scope}
			}
	\end{scope}

	% standard positively framed point
	\begin{scope}[xshift= 6cm]
		\node at (-2.5, 0) {\Large $ pt_{+} := $};
		\node [circle, minimum width = 3cm] (A) at (0,0) {};
		\node (B) at (A.0) {};
		\node (C) at (A.180) {};

		\fill [halo_green!30]  (C.center) arc (180 : 360 : 1.5cm) to [out = 180, in = 0] (A.center) to [out = 180, in = 0] (C.center); 
		\draw [very thick, black] (A.center) to [out = 0, in = 180] (B.center);
		\draw [ultra thick, dotted, black] (C.center) to [out = 0, in = 180] (A.center);
		\draw [dashed] (A.center) circle (1.5cm);
		\node [circle, fill=black,inner sep=1.5pt] at (A.center) {};
		
		% positive framing arrows
		\foreach \x / \y in {0.5/0.7,-0.85/0.7, 0.5/-0.7, -0.85/-0.7}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 1cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.6cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.0) {};
				\node (Dash) at (Scir.90) {};
			
				\node [circle, fill= black!80,inner sep=0.4pt] at (Lcir.center) {};
				\draw [->, very thick, black!80] (Lcir.center) to (Arrow);
				\draw [very thick, black!80] (Scir.center) to (Dash);
			\end{scope}
			}
	\end{scope}
		
	\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[thick, scale=0.65]
	
	%% Serre autoequivalence of the plus point
	\begin{scope}[xshift=0, yshift = 0]
		\node (P1) at (0,0) {};
		\node (P2) at (3,0) {};
	
		% halo boundary
		\draw [dashed] (0,-0.7) arc (270 : 90 : 0.7) to (3,0.7) arc(90 : -90  : 0.7) to (0, -0.7);
		% distinuished direction
		\fill [halo_green!30] (0, 0) to (-0.7, 0) arc (180 : 270 : 0.7) to (3,-0.7) arc (270: 360 : 0.7) to (0,0);
		
		% bordism
		\draw (-0.7, 0) to (0,0);
		\draw [very thick] (0,0) to (3,0);
		\draw (3, 0) to (3.7,0);
		
		\node [circle, fill=black,inner sep=1pt] at (P1.center) {};
		\node [circle, fill=black,inner sep=1pt] at (P2.center) {};	
	
		%% framing arrows
		\foreach \x / \y \Arrow \Dash in {-0.15/0.4/0/90, -0.15/-0.4/0/90, 0.6/0.35/90/180, 0.6/-0.45/90/180, 1.5/0.4/180/270, 1.5/-0.4/180/270, 2.25/0.5/270/0, 2.25/-0.3/270/0, 3./0.4/0/90, 3./-0.4/0/90}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.2pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
			
		%% label
		
	\draw [
    		decoration={
        		brace,mirror,
        		raise=.55cm
    	},
  	decorate
	] (-1,-0.6) -- (4,-0.6);
	\node at (1.5, -1.8) {$ q_{+} $};
	\end{scope}
		
	%% pseudoinverse to the Serre autoequivalence of the plus point
	\begin{scope}[xshift=6cm, yshift = 0]
		\node (P1) at (0,0) {};
		\node (P2) at (3,0) {};
	
		% halo boundary
		\draw [dashed] (0,-0.7) arc (270 : 90 : 0.7) to (3,0.7) arc(90 : -90  : 0.7) to (0, -0.7);
		% distinuished direction
		\fill [halo_green!30] (0, 0) to (-0.7, 0) arc (180 : 270 : 0.7) to (3,-0.7) arc (270: 360 : 0.7) to (0,0);
		
		% bordism
		\draw (-0.7, 0) to (0,0);
		\draw [very thick] (0,0) to (3,0);
		\draw (3, 0) to (3.7,0);
		
		\node [circle, fill=black,inner sep=1pt] at (P1.center) {};
		\node [circle, fill=black,inner sep=1pt] at (P2.center) {};	
	
		%% framing arrows
		\foreach \x / \y \Arrow \Dash in {-0.15/0.4/0/90, -0.15/-0.4/0/90, 0.6/0.5/270/0, 0.6/-0.3/270/0, 1.5/0.4/180/270, 1.5/-0.4/180/270, 2.25/0.3/90/180, 2.25/-0.45/90/180, 3./0.4/0/90, 3./-0.4/0/90}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.2pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
		
	\draw [
    		decoration={
        		brace,mirror,
        		raise=.55cm
    	},
  	decorate
	] (-1,-0.6) -- (4,-0.6);
	\node at (1.52, -1.8) {$ q_{+}^{-1} $};
	\end{scope}
	
	%% Serre autoequivalence of the minus point
	\begin{scope}[xshift=0, yshift = -3.5cm]
		\node (P1) at (0,0) {};
		\node (P2) at (3,0) {};
	
		% halo boundary
		\draw [dashed] (0,-0.7) arc (270 : 90 : 0.7) to (3,0.7) arc(90 : -90  : 0.7) to (0, -0.7);
		% distinuished direction
		\fill [halo_green!30] (0, 0) to (-0.7, 0) arc (180 : 270 : 0.7) to (3,-0.7) arc (270: 360 : 0.7) to (0,0);
		
		% bordism
		\draw (-0.7, 0) to (0,0);
		\draw [very thick] (0,0) to (3,0);
		\draw (3, 0) to (3.7,0);
		
		\node [circle, fill=black,inner sep=1pt] at (P1.center) {};
		\node [circle, fill=black,inner sep=1pt] at (P2.center) {};	
	
		%% framing arrows
		\foreach \x / \y \Arrow \Dash in {0/0.4/180/90, 0/-0.4/180/90, 0.6/0.5/270/180, 0.6/-0.3/270/180, 1.35/0.4/0/270, 1.35/-0.4/0/270, 2.25/0.3/90/0, 2.25/-0.5/90/0, 3.15/0.4/180/90, 3.15/-0.4/180/90}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.2pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
			
		%% label
		
	\draw [
    		decoration={
        		brace,mirror,
        		raise=.55cm
    	},
  	decorate
	] (-1,-0.6) -- (4,-0.6);
	\node at (1.5, -1.8) {$ q_{-} $};
	\end{scope}
	
	%% pseudoinverse to Serre autoequivalence of the minus point
	\begin{scope}[xshift=6cm, yshift = -3.5cm]
		\node (P1) at (0,0) {};
		\node (P2) at (3,0) {};
	
		% halo boundary
		\draw [dashed] (0,-0.7) arc (270 : 90 : 0.7) to (3,0.7) arc(90 : -90  : 0.7) to (0, -0.7);
		% distinuished direction
		\fill [halo_green!30] (0, 0) to (-0.7, 0) arc (180 : 270 : 0.7) to (3,-0.7) arc (270: 360 : 0.7) to (0,0);
		
		% bordism
		\draw (-0.7, 0) to (0,0);
		\draw [very thick] (0,0) to (3,0);
		\draw (3, 0) to (3.7,0);
		
		\node [circle, fill=black,inner sep=1pt] at (P1.center) {};
		\node [circle, fill=black,inner sep=1pt] at (P2.center) {};	
	
		%% framing arrows
		\foreach \x / \y \Arrow \Dash in {0/0.4/180/90, 0/-0.4/180/90, 0.6/0.3/90/0, 0.6/-0.5/90/0, 1.35/0.4/0/270, 1.35/-0.4/0/270, 2.25/0.5/270/180, 2.25/-0.3/270/180, 3.15/0.4/180/90, 3.15/-0.4/180/90}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.2pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
			
		%% label
		
	\draw [
    		decoration={
        		brace,mirror,
        		raise=.55cm
    	},
  	decorate
	] (-1,-0.6) -- (4,-0.6);
	\node at (1.52, -1.8) {$ q_{-} ^{-1} $};
	\end{scope}

	%% evaluation
	\begin{scope}[xshift=1cm, yshift = -7cm]
		\node (P1) at (0,0) {};
		\node (P2) at (0,-3) {};
	
		% halo boundary
		\draw [dashed] (0,-0.7) arc (270 : 90 : 0.7) arc (90 : -90  : 2.2) arc (270 : 90 : 0.7) arc (-90 : 90 : 0.8);
		% distinhuished halo direction
		\fill [halo_green!30] (0, 0) to (-0.7, 0) arc (180 : 270 : 0.7) arc (90 : -90 : 0.8)  arc (90 : 180 : 0.7) to (0,-3) arc(-90 : 90 : 1.5);
		
		% bordism
		\draw (-0.7, 0) to (0,0);
		\draw [very thick] (0,0) arc (90 : -90 : 1.5);
		\draw (0, -3) to (-0.7,-3);
	
		\node [circle, fill=black,inner sep=1pt] at (P1.center) {};
		\node [circle, fill=black,inner sep=1pt] at (P2.center) {};
	
		%% framing arrows
		\foreach \x / \y \Arrow \Dash in {-0.15/0.4/0/90, -0.15/-0.4/0/90, 0.8/0.2/-30/60, 0.7/-0.6/-40/50, 1.8/-1.45/-90/0, 1.1/-1.45/-90/0, 1/-3.1/-150/-60, 0.8/-2.3/-130/-40, -0.05/-2.6/180/-90, -0.05/-3.4/180/-90}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.1pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
			
		%% additional framing arrows
		\foreach \x / \y \Arrow \Dash in {1.6/-0.5/-70/20, 1.65/-2.45/-120/-30}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.1pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
			
		%% label			
		\draw [
	    		decoration={
        			brace,mirror,
        			raise=.55cm
    		},
  		decorate
		] (-2,-3.6) -- (3,-3.6);
		\node at (0.5, -4.8) {$ e $};
	\end{scope}
	
	%% coevaluation
	\begin{scope}[xshift=7cm, yshift = -7cm]
		\node (P1) at (1,0) {};
		\node (P2) at (1,-3) {};
	
		% halo boundary
		\draw [dashed] (1,-0.7) arc (-90 : 90 : 0.7) arc (90 : 270 : 2.2) arc (270 : 360  : 0.7) arc (0: 90 : 0.7)  arc (270 : 90 : 0.8); 
		% distinguished halo direction
		\fill [halo_green!30] (1, 0) to (1.7, 0) arc (0 : 90 : 0.7) arc (90 : 270 : 2.2) arc (270 : 360 : 0.7) to (1,-3) arc( 270 : 90 : 1.5);
		
		% bordism
		\draw (1, 0) to (1.7,0);
		\draw [very thick] (1,0) arc (90 : 270 : 1.5);
		\draw (1, -3) to (1.7,-3);
	
		\node [circle, fill=black,inner sep=1pt] at (P1.center) {};
		\node [circle, fill=black,inner sep=1pt] at (P2.center) {};
		
		%% framing arrows
		\foreach \x / \y \Arrow \Dash in {1/0.4/180/-90, 1/-0.4/180/-90, 0/0.1/-145/-55, 0.1/-0.7/-130/-40, -0.85/-1.45/-90/0,  -0.15/-1.45/-90/0, 0.1/-3.1/-20/70, 0.2/-2.3/-40/50, 0.95/-2.6/0/90, 0.95/-3.4/0/90}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.1pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
			
		%% additional framing arrows
		\foreach \x / \y \Arrow \Dash in {-0.6/-2.4/-60/30, -0.7/-0.55/-110/-20}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.1pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
			
		%% label
		
		\draw [
    			decoration={
        			brace,mirror,
        			raise=.55cm
    		},
  		decorate
		] (-2,-3.6) -- (3,-3.6);
		\node at (0.5, -4.8) {$ c $};
	\end{scope}
	
	\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[thick, scale=0.7]
	
	%% Serre autoequivalence of the plus point - inverted (composition piece)
	\begin{scope}[xshift=1cm, yshift = -3cm]
		\node (P1) at (0,0) {};
		\node (P2) at (3,0) {};
	
		% halo boundary
		\draw [dashed] (0,0.7) to (3,0.7);
		\draw [dashed] (0,-0.7) to (3,-0.7);
		% distinuished direction
		\fill [halo_green!30] (0, 0) to (0, 0.7) to (3,0.7) to (3,0) to (0,0);
		
		% bordism
		\draw [very thick] (0,0) to (3,0);
	
		%% framing arrows
		\foreach \x / \y \Arrow \Dash in {0.6/0.5/-90/180, 0.6/-0.3/-90/180, 1.5/0.4/180/-270, 1.5/-0.4/180/-270, 2.25/0.3/-270/0, 2.25/-0.5/-270/0}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.2pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
	\end{scope}
	
	%% the identity of the minus point - inverted (composition piece)
	\begin{scope}[xshift=1cm, yshift = 0]
		\node (P1) at (0,0) {};
		\node (P2) at (3,0) {};
	
		% halo boundary
		\draw [dashed] (0,0.7) to (3,0.7);
		\draw [dashed] (0,-0.7) to (3,-0.7);
		% distinuished direction
		\fill [halo_green!30] (0, 0) to (0, -0.7) to (3,-0.7) to (3,0) to (0,0);
		
		% bordism
		\draw [very thick] (0,0) to (3,0);
	
		%% framing arrows
		\foreach \x / \y \Arrow \Dash in {0.6/0.35/-180/90, 0.6/-0.45/-180/90, 1.5/0.4/-180/90, 1.5/-0.4/-180/90, 2.25/0.5/-180/90, 2.25/-0.3/180/90}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.2pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
	\end{scope}
	
	%% coevaluation - inverted (composition piece)
	\begin{scope}[xshift=0, yshift = 0]
		\node (P1) at (1,0) {};
		\node (P2) at (1,-3) {};
	
		% halo boundary
		\draw [dashed] (1,0.7) arc (90 : 270 : 2.2);
		\draw [dashed] (1,-2.3) arc (270 : 90 : 0.8); 
		% distinguished halo direction
		\fill [halo_green!30] (1, -0.7) arc (90 : 270 : 0.8) to (1,-3) arc( 270 : 90 : 1.5);
		
		% bordism
		\draw [very thick] (1,0) arc (90 : 270 : 1.5);
		
		%% framing arrows
		\foreach \x / \y \Arrow \Dash in {1/0.4/180/90, 1/-0.4/180/90, 0/0.1/-145/125, 0.1/-0.7/-130/140, -0.85/-1.45/-90/180,  -0.15/-1.45/-90/180, 0.1/-3.1/-20/250, 0.2/-2.3/-40/230, 0.95/-2.6/0/270, 0.95/-3.4/0/270}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.1pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
			
		%% additional framing arrows
		\foreach \x / \y \Arrow \Dash in {-0.6/-2.4/-60/30, -0.7/-0.55/-110/-20}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.1pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
	\end{scope}

	%% tilded evaluation - inverted (composition piece)
	\begin{scope}[xshift=4cm, yshift = 0]
		\node (P1) at (0,0) {};
		\node (P2) at (0,-3) {};
	
		% halo boundary
		\draw [dashed] (0,0.7) arc (90 : -90  : 2.2);
		\draw [dashed] (0,-2.3) arc (-90 : 90 : 0.8);
		% distinhuished halo direction
		\fill [halo_green!30] (0, 0) to (0, -0.7) arc (90 : -90 : 0.8) to (0,-3) arc(-90 : 90 : 1.5);
		
		% bordism
		\draw [very thick] (0,0) arc (90 : -90 : 1.5);
	
		%% framing arrows
		\foreach \x / \y \Arrow \Dash in {-0.15/0.4/180/90, -0.15/-0.4/180/90, 0.8/0.2/150/60, 0.7/-0.6/130/50, 1.8/-1.45/-270/0, 1.1/-1.45/-270/0, 1/-3.1/-330/-60, 0.8/-2.3/-280/-40, -0.05/-2.6/0/-90, -0.05/-3.4/0/-90}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.1pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
			
		%% additional framing arrows
		\foreach \x / \y \Arrow \Dash in {1.6/-0.5/-250/-160, 1.65/-2.45/-300/-210}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = 0.7cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = 0.4cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.1pt] at (Lcir.center) {};
				\draw [->, thick, black!90] (Lcir.center) to (Arrow);
				\draw [thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
	\end{scope}
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}
		% right elbow
		\begin{scope}[xshift=3cm]
		
		% boundary of the fold surface
		\draw[dashed] (0,-0.5) to [out=0, in=90] (1.5, -1) to [out=-90, in=0] (-0.5, -1.5);
		\draw[dashed] (0,-0.5) to (0, -2);
		\draw[dashed] (-0.5, -1.5) to (-0.5, -3);
		\draw[dashed] (1.5, -1) to (1.5, -2.5);
		\draw[dashed] (0,-2) to [out=0, in=90] (1.5, -2.5) to [out=-90, in=0] (-0.5, -3);
		
		% framing
		\foreach \x / \y \Arrow \Dash \LArrow \LDash in {0.2/-2.2/-180/90/0.8/0.5, 0.85/-2.2/-180/90/0.8/0.5, 1.4/-2.1/-160/95/0.7/0.5, 1.3/-1.6/-30/90/0.7/0.5, 0.8/-1.4/-5/90/0.7/0.5, 0.2/-1.4/0/90/0.7/0.5}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = \LArrow cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = \LDash cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.2pt] at (Lcir.center) {};
				\draw [very thick, ->, black!90] (Lcir.center) to (Arrow);
				\draw [very thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
		
		% labeling
		\draw [
    			decoration={
    	    		brace,mirror,
      	  		raise=.55cm
    		},
  		decorate
		] (-0.5,-3) -- (1.5,-3);
		\node at (0.5, -4)  {right elbow};
		\end{scope}
		
		% left elbow
		\begin{scope}[xshift=7cm]
		
		% boundary of the fold surface
		\draw[dashed] (0,-0.5) to [out=180, in=90] (-1.5, -1) to [out=-90, in=180] (0.5, -1.5);
		\draw[dashed] (0,-0.5) to (0, -2);
		\draw[dashed] (0.5, -1.5) to (0.5, -3);
		\draw[dashed] (-1.5, -1) to (-1.5, -2.5);
		\draw[dashed] (0,-2) to [out=180, in=90] (-1.5, -2.5) to [out=-90, in=0] (0.5, -3);
		
		% framing
		\foreach \x / \y \Arrow \Dash \LArrow \LDash in {-0.2/-2.2/0/90/0.8/0.5, -0.85/-2.2/0/90/0.8/0.5, -1.4/-2.1/-20/95/0.7/0.5, -1.3/-1.6/-150/90/0.7/0.5, -0.8/-1.4/-175/90/0.7/0.5, -0.2/-1.4/180/90/0.7/0.5}
			{
			\begin{scope}[xshift=\x cm, yshift=\y cm]
				\node [circle, minimum width = \LArrow cm] (Lcir) at (0,0) {};
				\node [circle, minimum width = \LDash cm] (Scir) at (0,0) {};
				\node (Arrow) at (Lcir.\Arrow) {};
				\node (Dash) at (Scir.\Dash) {};
			
				\node [circle, fill= black!90,inner sep=0.2pt] at (Lcir.center) {};
				\draw [very thick, ->, black!90] (Lcir.center) to (Arrow);
				\draw [very thick, black!90] (Scir.center) to (Dash);
			\end{scope}
			}
		
		% labeling
		\draw [
    			decoration={
    	    		brace,mirror,
      	  		raise=.55cm
    		},
  		decorate
		] (-1.5,-3) -- (0.5,-3);
		\node at (-0.5, -4)  {left elbow};
		\end{scope}
	\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=0.6]
		\node (MarginNode) at (0, 2) {};
		
		% morse cap type 1
		\begin{scope}
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=180] to (2, 1.5) [out=0, in=90] to (3, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (2,1.5) {};
			\draw [small_twist, serre_blue] (2, 1.5) to (2, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw [dashed] (5, 0) to (5, 2.5) to (9, 2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6, 0) [out=90, in=180] to (7, 1.5) [out=0, in=90] to (8, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (7, 1.5) {};
			\draw [small_twist, serre_blue] (7, 1.5) [out=-90, in=60] to (6.3, 1.1);
			\draw [small_twist, serre_green] (6.3, 1.1) [out=-120, in=100] to (7.9, 0.5);
			\draw [small_twist, serre_blue] (7.9, 0.5) [out=-80, in=90] to (7, 0);
		\end{scope}
		
		% morse cap type 2
		\begin{scope}[xshift=10cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=180] to (2, 1.5) [out=0, in=90] to (3, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (2,1.5) {};
			\draw [small_twist, serre_blue] (2, 1.5) to (2, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw [dashed] (5, 0) to (5, 2.5) to (9, 2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6, 0) [out=90, in=180] to (7, 1.5) [out=0, in=90] to (8, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (7, 1.5) {};
			\draw [small_twist, serre_blue] (7, 1.5) [out=-90, in=120] to (7.7, 1.1);
			\draw [small_twist, serre_green] (7.7, 1.1) [out=-60, in=80] to (6.1, 0.5);
			\draw [small_twist, serre_blue] (6.1, 0.5) [out=-100, in=90] to (7, 0);
		\end{scope}
		
		% morse inverted cap type 1
		\begin{scope}[yshift=-3.5cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=180] to (2, 1.5) [out=0, in=90] to (3, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (2,1.5) {};
			\draw [small_twist, serre_blue] (2, 1.5) [out=180, in=100] to (0.5, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw [dashed] (5, 0) to (5, 2.5) to (9, 2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6, 0) [out=90, in=180] to (7, 1.5) [out=0, in=90] to (8, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (7, 1.5) {};
			\draw [small_twist, serre_blue] (7, 1.5) [out=180, in=0] to (6.6, 1.5) [out=180, in=45] to (6.2, 1);
			\draw [small_twist, serre_green] (6.2, 1) [out=-135, in=0] to (5.9, 0.7) [out=180, in=-90] to (5.6, 1.2) [out=90, in=180] to (7, 2);
			\draw [small_twist, serre_green] (7, 2) [out=0, in=150] to (7.5, 1.6) [out=-30, in=135] to (7.75, 1.1);
			\draw [small_twist, serre_blue] (7.75, 1.1) [out=-45, in=180] to (8.3, 0.9) [out=0, in=-90] to (8.6, 1.3) [out=90, in=0] to (7, 2.35);
			\draw [small_twist, serre_blue] (7, 2.35) to (6, 2.2) to (5.5, 1.7) to (5.3, 1) to (5.4, 0.6) to (5.5, 0);
		\end{scope}
		
		% morse inverted cap type 2
		\begin{scope}[xshift=10cm, yshift=-3.5cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=180] to (2, 1.5) [out=0, in=90] to (3, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (2,1.5) {};
			\draw [small_twist, serre_blue] (2, 1.5) [out=180, in=100] to (0.5, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw [dashed] (5, 0) to (5, 2.5) to (9, 2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6, 0) [out=90, in=180] to (7, 1.5) [out=0, in=90] to (8, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (7, 1.5) {};
			\draw [small_twist, serre_blue] (7, 1.5) [out=180, in=0] to (6.6, 1.5) [out=180, in=-90] to (6.2, 1.7) [out=90, in=180] to (6.6, 1.9);
			\draw [small_twist, serre_blue] (6.6, 1.9) to (7, 2) [out=-10, in=150] to (7.4, 1.8) [out=-30, in=135] to (7.8, 1.1);
			\draw [small_twist, serre_green] (7.8, 1.1) [out=-45, in=180] to (8.2, 0.8) [out=0, in=-90] to (8.6, 1.2) [out=90, in=0] to (7, 2.3);
			\draw [small_twist, serre_green] (7, 2.3) [out=180, in=90] to (5.6, 1.3) [out=-90, in=80] to (6, 0.6);
			\draw [small_twist, serre_blue] (6, 0.6) [out=-100, in=90] to (5.5, 0);
		\end{scope}
		
		% morse cup type 1
		\begin{scope}[yshift=-7cm]
			\begin{scope}[xshift=4cm, xscale=-1, yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=180] to (2, 1.5) [out=0, in=90] to (3, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (2,1.5) {};
			\draw [small_twist, serre_blue] (2, 1.5) to (2, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1, yshift=2.5cm, yscale=-1]
			\draw [dashed] (5, 0) to (5, 2.5) to (9, 2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6, 0) [out=90, in=180] to (7, 1.5) [out=0, in=90] to (8, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (7, 1.5) {};
			\draw [small_twist, serre_blue] (7, 1.5) [out=-90, in=60] to (6.3, 1.1);
			\draw [small_twist, serre_green] (6.3, 1.1) [out=-120, in=100] to (7.9, 0.5);
			\draw [small_twist, serre_blue] (7.9, 0.5) [out=-80, in=90] to (7, 0);
			\end{scope}
		\end{scope}
		
		% morse cup type 2
		\begin{scope}[xshift=10cm, yshift=-7cm]
			\begin{scope}[xshift=4cm, xscale=-1, yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=180] to (2, 1.5) [out=0, in=90] to (3, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (2,1.5) {};
			\draw [small_twist, serre_blue] (2, 1.5) to (2, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1, yshift=2.5cm, yscale=-1]
			\draw [dashed] (5, 0) to (5, 2.5) to (9, 2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6, 0) [out=90, in=180] to (7, 1.5) [out=0, in=90] to (8, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (7, 1.5) {};
			\draw [small_twist, serre_blue] (7, 1.5) [out=-90, in=120] to (7.7, 1.1);
			\draw [small_twist, serre_green] (7.7, 1.1) [out=-60, in=80] to (6.1, 0.5);
			\draw [small_twist, serre_blue] (6.1, 0.5) [out=-100, in=90] to (7, 0);
			\end{scope}
		\end{scope}
		
		% morse inverted cup type 1
		\begin{scope}[yshift=-10.5cm]
			\begin{scope}[xshift=4cm, xscale=-1, yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=180] to (2, 1.5) [out=0, in=90] to (3, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (2,1.5) {};
			\draw [small_twist, serre_blue] (2, 1.5) [out=180, in=100] to (0.5, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1, yshift=2.5cm, yscale=-1]
			\draw [dashed] (5, 0) to (5, 2.5) to (9, 2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6, 0) [out=90, in=180] to (7, 1.5) [out=0, in=90] to (8, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (7, 1.5) {};
			\draw [small_twist, serre_blue] (7, 1.5) [out=180, in=0] to (6.6, 1.5) [out=180, in=45] to (6.2, 1);
			\draw [small_twist, serre_green] (6.2, 1) [out=-135, in=0] to (5.9, 0.7) [out=180, in=-90] to (5.6, 1.2) [out=90, in=180] to (7, 2);
			\draw [small_twist, serre_green] (7, 2) [out=0, in=150] to (7.5, 1.6) [out=-30, in=135] to (7.75, 1.1);
			\draw [small_twist, serre_blue] (7.75, 1.1) [out=-45, in=180] to (8.3, 0.9) [out=0, in=-90] to (8.6, 1.3) [out=90, in=0] to (7, 2.35);
			\draw [small_twist, serre_blue] (7, 2.35) to (6, 2.2) to (5.5, 1.7) to (5.3, 1) to (5.4, 0.6) to (5.5, 0);
			\end{scope}
		\end{scope}
		
		% morse inverted cup type 2
		\begin{scope}[xshift=10cm, yshift=-10.5cm]
			\begin{scope}[xshift=4cm, xscale=-1, yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=180] to (2, 1.5) [out=0, in=90] to (3, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (2,1.5) {};
			\draw [small_twist, serre_blue] (2, 1.5) [out=180, in=100] to (0.5, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1, yshift=2.5cm, yscale=-1]
			\draw [dashed] (5, 0) to (5, 2.5) to (9, 2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6, 0) [out=90, in=180] to (7, 1.5) [out=0, in=90] to (8, 0);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (7, 1.5) {};
			\draw [small_twist, serre_blue] (7, 1.5) [out=180, in=0] to (6.6, 1.5) [out=180, in=-90] to (6.2, 1.7) [out=90, in=180] to (6.6, 1.9);
			\draw [small_twist, serre_blue] (6.6, 1.9) to (7, 2) [out=-10, in=150] to (7.4, 1.8) [out=-30, in=135] to (7.8, 1.1);
			\draw [small_twist, serre_green] (7.8, 1.1) [out=-45, in=180] to (8.2, 0.8) [out=0, in=-90] to (8.6, 1.2) [out=90, in=0] to (7, 2.3);
			\draw [small_twist, serre_green] (7, 2.3) [out=180, in=90] to (5.6, 1.3) [out=-90, in=80] to (6, 0.6);
			\draw [small_twist, serre_blue] (6, 0.6) [out=-100, in=90] to (5.5, 0);
			\end{scope}
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
		\node (MarginNode) at (0, 2) {};
		
		% upwards, positive sheeted cusp
		\begin{scope}
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 2.5) to (1, 1.7) [out=-90, in=90] to (2, 0.5) [out=90, in=-90] to (3, 1.7) to (3, 2.5);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (6, 2.5) to (6, 1.7) [out=-90, in=90] to (7, 0.5) [out=90, in=-90] to (8, 1.7) to (8, 2.5);
			\draw[small_twist, serre_blue] (7, 2.3) [out=0, in=120] to (8, 2);
			\draw[small_twist, serre_green] (8, 2) [out=-120, in=0] to (7, 1.7) [out=180, in=140] to (6.5, 1.1);
			\draw[small_twist, serre_blue] (6.5, 1.1) [out=-10, in=90] to (7.8, 0.5) [out=-90, in=0] to (7, 0.15);
			\draw[small_twist, serre_blue] (7, 0.15) to (6.5, 0.35) to (6, 0.7);
			\draw[small_twist, serre_blue] (6, 0.7) to (5.8, 0.9) [out=90, in=180] to (7, 2.3);

		\end{scope}
		
		% upwards, negative sheeted cusp
		\begin{scope}[xshift=10cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 2.5) to (1, 1.7) [out=-90, in=90] to (2, 0.5) [out=90, in=-90] to (3, 1.7) to (3, 2.5);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (6, 2.5) to (6, 1.7) [out=-90, in=90] to (7, 0.5) [out=90, in=-90] to (8, 1.7) to (8, 2.5);
			\draw[small_twist, serre_green] (7, 2.3) [out=0, in=120] to (8, 2);
			\draw[small_twist, serre_blue] (8, 2) [out=-120, in=0] to (7, 1.7) [out=180, in=140] to (6.5, 1.1);
			\draw[small_twist, serre_green] (6.5, 1.1) [out=-10, in=90] to (7.8, 0.5) [out=-90, in=0] to (7, 0.15);
			\draw[small_twist, serre_green] (7, 0.15) to (6.5, 0.35) to (6, 0.7);
			\draw[small_twist, serre_green] (6, 0.7) to (5.8, 0.9) [out=90, in=180] to (7, 2.3);
		\end{scope}
		
		% downwards, positive sheeted cusp
		\begin{scope}[yshift=-3.5cm]
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 2.5) to (1, 1.7) [out=-90, in=90] to (2, 0.5) [out=90, in=-90] to (3, 1.7) to (3, 2.5);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (6, 2.5) to (6, 1.7) [out=-90, in=90] to (7, 0.5) [out=90, in=-90] to (8, 1.7) to (8, 2.5);
			\draw[small_twist, serre_blue] (7, 2.3) [out=0, in=120] to (8, 2);
			\draw[small_twist, serre_green] (8, 2) [out=-120, in=0] to (7, 1.7) [out=180, in=140] to (6.5, 1.1);
			\draw[small_twist, serre_blue] (6.5, 1.1) [out=-10, in=90] to (7.8, 0.5) [out=-90, in=0] to (7, 0.15);
			\draw[small_twist, serre_blue] (7, 0.15) to (6.5, 0.35) to (6, 0.7);
			\draw[small_twist, serre_blue] (6, 0.7) to (5.8, 0.9) [out=90, in=180] to (7, 2.3);
			\end{scope}
		\end{scope}
		
		% downwards, negative sheeted cusp
		\begin{scope}[xshift=10cm, yshift=-3.5cm]
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 2.5) to (1, 1.7) [out=-90, in=90] to (2, 0.5) [out=90, in=-90] to (3, 1.7) to (3, 2.5);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (6, 2.5) to (6, 1.7) [out=-90, in=90] to (7, 0.5) [out=90, in=-90] to (8, 1.7) to (8, 2.5);
			\draw[small_twist, serre_green] (7, 2.3) [out=0, in=120] to (8, 2);
			\draw[small_twist, serre_blue] (8, 2) [out=-120, in=0] to (7, 1.7) [out=180, in=140] to (6.5, 1.1);
			\draw[small_twist, serre_green] (6.5, 1.1) [out=-10, in=90] to (7.8, 0.5) [out=-90, in=0] to (7, 0.15);
			\draw[small_twist, serre_green] (7, 0.15) to (6.5, 0.35) to (6, 0.7);
			\draw[small_twist, serre_green] (6, 0.7) to (5.8, 0.9) [out=90, in=180] to (7, 2.3);
			\end{scope}
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
		\node (MarginNode) at (0, 2) {};
		
		% fold crossing left elbow upwards on the right
		\begin{scope}
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (0.5, 2.5) to (3.5, 0);
			\draw[very thick, red] (2.5, 2.5) to (1.5, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (5.5, 2.5) to (8.5, 0);
			\draw[very thick, red] (7.5, 2.5) to (6.5, 0);
			\draw[small_twist, serre_blue] (6.4, 2.3) [out=10, in=70] to (7.15, 1.7);
			\draw[small_twist, serre_green] (7.15, 1.7) [out=-130, in=90] to (6.5, 1) [out=-90, in=70] to (6.65, 0.5);
			\draw[small_twist, serre_blue] (6.65, 0.5) [out=-130, in=0] to (6.1, 0.2) [out=180, in=-90] to (5.8, 1) [out=90, in=190] to (6.4, 2.3);

		\end{scope}
		
		% fold crossing left elbow upwards on the left
		\begin{scope}[xshift=10cm]
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (0.5, 2.5) to (3.5, 0);
			\draw[very thick, red] (2.5, 2.5) to (1.5, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (5.5, 2.5) to (8.5, 0);
			\draw[very thick, red] (7.5, 2.5) to (6.5, 0);
			\draw[small_twist, serre_blue] (6.4, 2.3) [out=10, in=70] to (7.15, 1.7);
			\draw[small_twist, serre_green] (7.15, 1.7) [out=-130, in=90] to (6.5, 1) [out=-90, in=70] to (6.65, 0.5);
			\draw[small_twist, serre_blue] (6.65, 0.5) [out=-130, in=0] to (6.1, 0.2) [out=180, in=-90] to (5.8, 1) [out=90, in=190] to (6.4, 2.3);
			\end{scope}
		\end{scope}
		
		% fold crossing right elbow upwards on the right
		\begin{scope}[yshift=-3.5cm]
			\begin{scope}[xshift=4cm, xscale=-1, yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (0.5, 2.5) to (3.5, 0);
			\draw[very thick, red] (2.5, 2.5) to (1.5, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1, yshift=2.5cm, yscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (5.5, 2.5) to (8.5, 0);
			\draw[very thick, red] (7.5, 2.5) to (6.5, 0);
			\draw[small_twist, serre_blue] (6.4, 2.3) [out=10, in=70] to (7.15, 1.7);
			\draw[small_twist, serre_green] (7.15, 1.7) [out=-130, in=90] to (6.5, 1) [out=-90, in=70] to (6.65, 0.5);
			\draw[small_twist, serre_blue] (6.65, 0.5) [out=-130, in=0] to (6.1, 0.2) [out=180, in=-90] to (5.8, 1) [out=90, in=190] to (6.4, 2.3);
			\end{scope}
		\end{scope}
		
		% fold crossing right elbow upwards on the left
		\begin{scope}[xshift=10cm, yshift=-3.5cm]
			\begin{scope}[xshift=4cm, xscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (0.5, 2.5) to (3.5, 0);
			\draw[very thick, red] (2.5, 2.5) to (1.5, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (5.5, 2.5) to (8.5, 0);
			\draw[very thick, red] (7.5, 2.5) to (6.5, 0);
			\draw[small_twist, serre_blue] (6.4, 2.3) [out=10, in=70] to (7.15, 1.7);
			\draw[small_twist, serre_green] (7.15, 1.7) [out=-130, in=90] to (6.5, 1) [out=-90, in=70] to (6.65, 0.5);
			\draw[small_twist, serre_blue] (6.65, 0.5) [out=-130, in=0] to (6.1, 0.2) [out=180, in=-90] to (5.8, 1) [out=90, in=190] to (6.4, 2.3);
			\end{scope}
		\end{scope}
	\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=0.6]
	
		% crossing point color shift, right elbow, blue at the top
		\begin{scope}
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (2, 2.5) to (2, 0);
			\draw [small_twist, serre_blue] (2, 1.25) [out=90, in=-90] to (3, 2.5);
			\draw [small_twist, serre_green] (2, 1.25) [out=-90, in=90] to (3, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (7, 2.5) to (7, 0);
			\draw[small_twist, serre_green] (7, 1.25) [out=90, in=180] to (7.5, 1.6) [out=-20, in=90] to (8, 0);
			\draw[small_twist, serre_blue]  (7, 1.25) [out=-90, in=180] to (7.5, 0.9) [out=20, in=-90] to (8, 2.5);
		\end{scope}
		
		% crossing point color shift, right elbow, green at the top
		\begin{scope}[xshift=10cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (2, 2.5) to (2, 0);
			\draw [small_twist, serre_green] (2, 1.25) [out=90, in=-90] to (3, 2.5);
			\draw [small_twist, serre_blue] (2, 1.25) [out=-90, in=90] to (3, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (7, 2.5) to (7, 0);
			\draw[small_twist, serre_blue] (7, 1.25) [out=90, in=180] to (7.5, 1.6) [out=-20, in=90] to (8, 0);
			\draw[small_twist, serre_green]  (7, 1.25) [out=-90, in=180] to (7.5, 0.9) [out=20, in=-90] to (8, 2.5);
		\end{scope}
		
		% crossing point color shift, left elbow, blue at the top
		\begin{scope}[yshift=-3.5cm]
			\begin{scope}[xshift=4cm, xscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (2, 2.5) to (2, 0);
			\draw [small_twist, serre_blue] (2, 1.25) [out=90, in=-90] to (3, 2.5);
			\draw [small_twist, serre_green] (2, 1.25) [out=-90, in=90] to (3, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (7, 2.5) to (7, 0);
			\draw[small_twist, serre_green] (7, 1.25) [out=90, in=180] to (7.5, 1.6) [out=-20, in=90] to (8, 0);
			\draw[small_twist, serre_blue]  (7, 1.25) [out=-90, in=180] to (7.5, 0.9) [out=20, in=-90] to (8, 2.5);
			\end{scope}
		\end{scope}
			
		% crossing point color shift, left elbow, green
		\begin{scope}[xshift=10cm, yshift=-3.5cm]
			\begin{scope}[xshift=4cm, xscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (2, 2.5) to (2, 0);
			\draw [small_twist, serre_green] (2, 1.25) [out=90, in=-90] to (3, 2.5);
			\draw [small_twist, serre_blue] (2, 1.25) [out=-90, in=90] to (3, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (7, 2.5) to (7, 0);
			\draw[small_twist, serre_blue] (7, 1.25) [out=90, in=180] to (7.5, 1.6) [out=-20, in=90] to (8, 0);
			\draw[small_twist, serre_green]  (7, 1.25) [out=-90, in=180] to (7.5, 0.9) [out=20, in=-90] to (8, 2.5);
			\end{scope}
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
	
		% crossing points death, right elbow, upwards blue at the top
		\begin{scope}
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (2, 2.5) to (2, 0);
			\draw [small_twist, serre_blue] (2, 1.75) [out=45, in=200] to (4, 2.2);
			\draw [small_twist, serre_green] (2, 1.75) [out=-30, in=160] to (4, 1.45);
			
			\draw [small_twist, serre_green] (2, 0.75) [out=30, in=200] to (4, 1.05);
			\draw [small_twist, serre_blue] (2, 0.75) [out=-45, in=160] to (4, 0.3);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (7, 2.5) to (7, 0);
			
			\draw[small_twist, serre_green] (8.7, 1.45) [out=200, in=160] to (8.7, 1.05);
			\draw[small_twist, serre_green] (9, 1.5) to (8.7, 1.45);
			\draw[small_twist, serre_green] (9, 1) to (8.7, 1.05);
			\draw[small_twist, serre_blue] (8.5, 2) [out=200, in=160] to (8.5, 0.5);
			\draw[small_twist, serre_blue] (9, 2.2) to (8.5, 2);
			\draw[small_twist, serre_blue] (9, 0.3) to (8.5, 0.5); 
		\end{scope}
		
		% crossing point death, right elbow, upwards green at the top
		\begin{scope}[xshift=10cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (2, 2.5) to (2, 0);
			\draw [small_twist, serre_green] (2, 1.75) [out=45, in=200] to (4, 2.2);
			\draw [small_twist, serre_blue] (2, 1.75) [out=-30, in=160] to (4, 1.45);
			
			\draw [small_twist, serre_blue] (2, 0.75) [out=30, in=200] to (4, 1.05);
			\draw [small_twist, serre_green] (2, 0.75) [out=-45, in=160] to (4, 0.3);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (7, 2.5) to (7, 0);
			
			\draw[small_twist, serre_blue] (8.7, 1.45) [out=200, in=160] to (8.7, 1.05);
			\draw[small_twist, serre_blue] (9, 1.5) to (8.7, 1.45);
			\draw[small_twist, serre_blue] (9, 1) to (8.7, 1.05);
			\draw[small_twist, serre_green] (8.5, 2) [out=200, in=160] to (8.5, 0.5);
			\draw[small_twist, serre_green] (9, 2.2) to (8.5, 2);
			\draw[small_twist, serre_green] (9, 0.3) to (8.5, 0.5); 
		\end{scope}
		
		% crossing points death, left elbow, upwards blue at the top
		\begin{scope}[yshift=-3.5cm]
			\begin{scope}[xshift=4cm, xscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (2, 2.5) to (2, 0);
			\draw [small_twist, serre_blue] (2, 1.75) [out=45, in=200] to (4, 2.2);
			\draw [small_twist, serre_green] (2, 1.75) [out=-30, in=160] to (4, 1.45);
			
			\draw [small_twist, serre_green] (2, 0.75) [out=30, in=200] to (4, 1.05);
			\draw [small_twist, serre_blue] (2, 0.75) [out=-45, in=160] to (4, 0.3);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (7, 2.5) to (7, 0);
			
			\draw[small_twist, serre_green] (8.7, 1.45) [out=200, in=160] to (8.7, 1.05);
			\draw[small_twist, serre_green] (9, 1.5) to (8.7, 1.45);
			\draw[small_twist, serre_green] (9, 1) to (8.7, 1.05);
			\draw[small_twist, serre_blue] (8.5, 2) [out=200, in=160] to (8.5, 0.5);
			\draw[small_twist, serre_blue] (9, 2.2) to (8.5, 2);
			\draw[small_twist, serre_blue] (9, 0.3) to (8.5, 0.5); 
			\end{scope}
		\end{scope}
		
		% crossing point death, left elbow, upwards green at the top
		\begin{scope}[xshift=10cm, yshift=-3.5cm]
			\begin{scope}[xshift=4cm, xscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (2, 2.5) to (2, 0);
			\draw [small_twist, serre_green] (2, 1.75) [out=45, in=200] to (4, 2.2);
			\draw [small_twist, serre_blue] (2, 1.75) [out=-30, in=160] to (4, 1.45);
			
			\draw [small_twist, serre_blue] (2, 0.75) [out=30, in=200] to (4, 1.05);
			\draw [small_twist, serre_green] (2, 0.75) [out=-45, in=160] to (4, 0.3);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (7, 2.5) to (7, 0);
			
			\draw[small_twist, serre_blue] (8.7, 1.45) [out=200, in=160] to (8.7, 1.05);
			\draw[small_twist, serre_blue] (9, 1.5) to (8.7, 1.45);
			\draw[small_twist, serre_blue] (9, 1) to (8.7, 1.05);
			\draw[small_twist, serre_green] (8.5, 2) [out=200, in=160] to (8.5, 0.5);
			\draw[small_twist, serre_green] (9, 2.2) to (8.5, 2);
			\draw[small_twist, serre_green] (9, 0.3) to (8.5, 0.5); 
			\end{scope}
		\end{scope}
		
		% crossing points birth, right elbow, upwards blue at the top
		\begin{scope}[yshift=-7cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (2, 2.5) to (2, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (7, 2.5) to (7, 0);
			
			\draw [small_twist, serre_blue] (7, 1.75) [out=45, in=180] to (7.7, 2.2) [out=0, in=90] to (8.3, 1.25);
			\draw [small_twist, serre_blue] (7, 0.75) [out=-45, in=180] to (7.7, 0.3) [out=0, in=-90] to (8.3, 1.25);
			
			\draw [small_twist, serre_green] (7, 1.75) [out=-30, in=90] to (7.6, 1.25);
			\draw [small_twist, serre_green] (7, 0.75) [out=30, in=-90] to (7.6, 1.25);
		\end{scope}
		
		% crossing points birth, right elbow, upwards green at the top
		\begin{scope}[xshift=10cm, yshift=-7cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (2, 2.5) to (2, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (7, 2.5) to (7, 0);
			
			\draw [small_twist, serre_green] (7, 1.75) [out=45, in=180] to (7.7, 2.2) [out=0, in=90] to (8.3, 1.25);
			\draw [small_twist, serre_green] (7, 0.75) [out=-45, in=180] to (7.7, 0.3) [out=0, in=-90] to (8.3, 1.25);
			
			\draw [small_twist, serre_blue] (7, 1.75) [out=-30, in=90] to (7.6, 1.25);
			\draw [small_twist, serre_blue] (7, 0.75) [out=30, in=-90] to (7.6, 1.25);
		\end{scope}
		
		% crossing points birth, left elbow, upwards blue at the top
		\begin{scope}[yshift=-10.5cm]
			\begin{scope}[xshift=4cm, xscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (2, 2.5) to (2, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (7, 2.5) to (7, 0);
			
			\draw [small_twist, serre_blue] (7, 1.75) [out=45, in=180] to (7.7, 2.2) [out=0, in=90] to (8.3, 1.25);
			\draw [small_twist, serre_blue] (7, 0.75) [out=-45, in=180] to (7.7, 0.3) [out=0, in=-90] to (8.3, 1.25);
			
			\draw [small_twist, serre_green] (7, 1.75) [out=-30, in=90] to (7.6, 1.25);
			\draw [small_twist, serre_green] (7, 0.75) [out=30, in=-90] to (7.6, 1.25);
			\end{scope}
		\end{scope}
		
		% crossing points birth, left elbow, upwards green at the top
		\begin{scope}[xshift=10cm, yshift=-10.5cm]
			\begin{scope}[xshift=4cm, xscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (2, 2.5) to (2, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (7, 2.5) to (7, 0);
			
			\draw [small_twist, serre_green] (7, 1.75) [out=45, in=180] to (7.7, 2.2) [out=0, in=90] to (8.3, 1.25);
			\draw [small_twist, serre_green] (7, 0.75) [out=-45, in=180] to (7.7, 0.3) [out=0, in=-90] to (8.3, 1.25);
			
			\draw [small_twist, serre_blue] (7, 1.75) [out=-30, in=90] to (7.6, 1.25);
			\draw [small_twist, serre_blue] (7, 0.75) [out=30, in=-90] to (7.6, 1.25);
			\end{scope}
		\end{scope}
	\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=0.6]
	
		% Morse birth-death, inverted cap on the left bottom, cup on the top right
		\begin{scope}
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw [very thick, red] (1, 0) to (1, 1.25) [out=90, in=180] to (1.5, 1.75) [out=0, in=90] to (2, 1.25);
			\draw [very thick, red] (2, 1.25) [out=-90, in=180] to (2.5, 0.75) [out=0, in=-90] to (3, 1.25) [out=90, in=-90] to (3, 2.5);
			
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (2.5, 0.75) {};
			\draw[small_twist, serre_blue] (2.5, 0.75) [out=90, in=-90] to (2.5, 2.5);

			\node [circle, fill=serre_blue, inner sep=1.5pt] at (1.5, 1.75) {};
			\draw[small_twist, serre_blue] (1.5, 1.75) [out=180, in=90] to (0.5, 0.85) [out=-90, in=90] to (0.5, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6,0) to (8, 2.5);
			\draw [small_twist, serre_blue] (5.5,0) to (7.5, 2.5);
		\end{scope}
		
		% Morse birth-death, cap on the left bottom, inverted cup on the top right
		\begin{scope}[xshift=10cm]
			\begin{scope}[xshift=4cm, xscale=-1, yshift=2.5cm, yscale=-1]
				\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
				\draw [very thick, red] (1, 0) to (1, 1.25) [out=90, in=180] to (1.5, 1.75) [out=0, in=90] to (2, 1.25);
				\draw [very thick, red] (2, 1.25) [out=-90, in=180] to (2.5, 0.75) [out=0, in=-90] to (3, 1.25) [out=90, in=-90] to (3, 2.5);
			
				\node [circle, fill=serre_blue, inner sep=1.5pt] at (2.5, 0.75) {};
				\draw[small_twist, serre_blue] (2.5, 0.75) [out=90, in=-90] to (2.5, 2.5);

				\node [circle, fill=serre_blue, inner sep=1.5pt] at (1.5, 1.75) {};
				\draw[small_twist, serre_blue] (1.5, 1.75) [out=180, in=90] to (0.5, 0.85) [out=-90, in=90] to (0.5, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6,0) to (8, 2.5);
			\draw [small_twist, serre_blue] (5.5,0) to (7.5, 2.5);
		\end{scope}
		
		% Morse birth-death, cup in the top left, inverted cap in the bottom right
		\begin{scope}[yshift=-3.5cm]
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw [very thick, red] (1, 0) to (1, 1.25) [out=90, in=180] to (1.5, 1.75) [out=0, in=90] to (2, 1.25);
			\draw [very thick, red] (2, 1.25) [out=-90, in=180] to (2.5, 0.75) [out=0, in=-90] to (3, 1.25) [out=90, in=-90] to (3, 2.5);
			
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (2.5, 0.75) {};
			\draw[small_twist, serre_blue] (2.5, 0.75) [out=180, in=-90] to (1.5, 1.75);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (1.5, 1.75) {};
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6,0) to (8, 2.5);
			\end{scope}
		\end{scope}
		
		% Morse birth-death, inverted cup in the top left, cap in the bottom right
		\begin{scope}[xshift=10cm, yshift=-3.5cm]
			\begin{scope}[xshift=4cm, xscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw [very thick, red] (1, 0) to (1, 1.25) [out=90, in=180] to (1.5, 1.75) [out=0, in=90] to (2, 1.25);
			\draw [very thick, red] (2, 1.25) [out=-90, in=180] to (2.5, 0.75) [out=0, in=-90] to (3, 1.25) [out=90, in=-90] to (3, 2.5);
			
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (2.5, 0.75) {};
			\draw[small_twist, serre_blue] (2.5, 0.75) [out=180, in=-90] to (1.5, 1.75);
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (1.5, 1.75) {};
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6,0) to (8, 2.5);
			\end{scope}
		\end{scope}
		
		% Cusp flip, Morse on the left
		\begin{scope}[yshift=-7cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw [very thick, red] (2, 0) [out=90, in=-90] to (1, 1) [out=90, in=180] to (1.75, 1.75) [out=0, in=90] to (2.5, 0.75);
			\draw [very thick, red] (2.5, 0.75) [out=90, in=-90] to (3, 1.5) [out=90, in=-90] to (2, 2.5);
			
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (1.75, 1.75) {};
			\draw[small_twist, serre_blue] (1.75, 1.75) [out=180, in=90] to (0.5, 0.75) [out=-90, in=90] to (0.5, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw [very thick, red] (7, 2.5) [out=-90, in=90] to (6, 1.25) [out=-90, in=180] to (6.75, 0.75) [out=0, in=-90] to (7.5, 2);
			\draw [very thick, red] (7, 0) [out=90, in=-90] to (8.25, 0.5) [out=90, in=-90] to (7.5, 2);
			
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (6.75, 0.75)  {};
			\draw [small_twist, serre_blue] (6.75, 0.75) [out=0, in=-150] to (7.7, 1.1);
			\draw [small_twist, serre_blue] (7.7, 1.1) to (7.9, 0.8);
			\draw [small_twist, serre_blue] (7.9, 0.8) to (7.7, 0.7) to (7, 0.4);
			\draw [small_twist, serre_blue] (7, 0.4) [out=-150, in=90] to (5.5, 0);
		\end{scope}
		
		% Cusp flip, Morse on the right
		\begin{scope}[xshift=10cm, yshift=-7cm]
			\begin{scope}[xshift=4cm, xscale=-1, yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw [very thick, red] (2, 0) [out=90, in=-90] to (1, 1) [out=90, in=180] to (1.75, 1.75) [out=0, in=90] to (2.5, 0.75);
			\draw [very thick, red] (2.5, 0.75) [out=90, in=-90] to (3, 1.5) [out=90, in=-90] to (2, 2.5);
			
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (1.75, 1.75) {};
			\draw[small_twist, serre_blue] (1.75, 1.75) [out=180, in=90] to (0.5, 0.75) [out=-90, in=90] to (0.5, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1, yshift=2.5cm, yscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw [very thick, red] (7, 2.5) [out=-90, in=90] to (6, 1.25) [out=-90, in=180] to (6.75, 0.75) [out=0, in=-90] to (7.5, 2);
			\draw [very thick, red] (7, 0) [out=90, in=-90] to (8.25, 0.5) [out=90, in=-90] to (7.5, 2);
			
			\node [circle, fill=serre_blue, inner sep=1.5pt] at (6.75, 0.75)  {};
			\draw [small_twist, serre_blue] (6.75, 0.75) [out=0, in=-150] to (7.7, 1.1);
			\draw [small_twist, serre_blue] (7.7, 1.1) to (7.9, 0.8);
			\draw [small_twist, serre_blue] (7.9, 0.8) to (7.7, 0.7) to (7, 0.4);
			\draw [small_twist, serre_blue] (7, 0.4) [out=-150, in=90] to (5.5, 0);
			\end{scope}
		\end{scope}
	
		% Cusp inversion with two arcs on the right
		\begin{scope}[yshift=-10.5cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			
			\draw [very thick, red] (1.5, 2.5) [out=-90, in=90] to (2, 1.5);
			\draw [very thick, red] (2.5, 2.5) [out=-90, in=90] to (2, 1.5);
			
			\draw [very thick, red] (1.5, 0) [out=90, in=-90] to (2, 1);
			\draw [very thick, red] (2.5, 0) [out=90, in=-90] to (2, 1);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6.5, 0) to (6.5, 2.5);
			\draw [very thick, red] (7.5, 0) to (7.5, 2.5);
		\end{scope}
		
		% Cusp inversion with nothing on the right
		\begin{scope}[xshift=10cm, yshift=-10.5cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			
			\draw [very thick, red] (1.5, 1.25) [out=90, in=-90] to (2, 2);
			\draw [very thick, red] (2.5, 1.25) [out=90, in=-90] to (2, 2);
			
			\draw [very thick, red] (1.5, 1.25) [out=-90, in=90] to (2, 0.5);
			\draw [very thick, red] (2.5, 1.25) [out=-90, in=90] to (2, 0.5);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
		\end{scope}
		
		% Swallowtail pointing to the right
		\begin{scope}[yshift=-14cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			
			\draw [very thick, red] (1.5, 2.5) [out=-90, in=90] to (1.5, 1.75) [out=-90, in=90] to (2.25, 0.75);
			\draw [very thick, red] (2.25, 0.75) [out=90, in=-90] to (2.75, 1.25) [out=90, in=-90] to (2.25, 1.75);
			\draw [very thick, red] (2.25, 1.75) [out=-90, in=90] to (1.5, 0.75) [out=-90, in=90] to (1.5, 0);

			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6.5, 2.5) to (6.5, 0);
		\end{scope}
		
		% Swallowtail pointing to the left
		\begin{scope}[xshift=10cm, yshift=-14cm]
			\begin{scope}[xshift=4cm, xscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			
			\draw [very thick, red] (1.5, 2.5) [out=-90, in=90] to (1.5, 1.75) [out=-90, in=90] to (2.5, 0.75);
			\draw [very thick, red] (2.5, 0.75) [out=90, in=-90] to (3, 1.25) [out=90, in=-90] to (2.5, 1.75);
			\draw [very thick, red] (2.5, 1.75) [out=-90, in=90] to (1.5, 0.75) [out=-90, in=90] to (1.5, 0);
			\end{scope}

			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[xshift=14cm, xscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw [very thick, red] (6.5, 2.5) to (6.5, 0);
			\end{scope}
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
	
		% Cap crossing a fold arc
		\begin{scope}
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=180] to (2, 1.5) [out=0, in=90] to (3, 0);
			\draw[very thick, red] (1.5, 2.5) to (1.5, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (6, 0) [out=90, in=180] to (7, 1.5) [out=0, in=90] to (8, 0);
			\draw[very thick, red] (6.5, 2.5) [out=-90, in=90] to (7.7, 1.25) [out=-90, in=90] to (6.5, 0);
		\end{scope}

		% Cup crossing a fold arc
		\begin{scope}[xshift=10cm]
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=180] to (2, 1.5) [out=0, in=90] to (3, 0);
			\draw[very thick, red] (1.5, 2.5) to (1.5, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (6, 0) [out=90, in=180] to (7, 1.5) [out=0, in=90] to (8, 0);
			\draw[very thick, red] (6.5, 2.5) [out=-90, in=90] to (7.7, 1.25) [out=-90, in=90] to (6.5, 0);
			\end{scope}
		\end{scope}
		
		% Downwards cusp crossing a fold arc
		\begin{scope}[yshift=-3.5cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=-90] to (2, 1.5) [out=-90, in=90] to (3, 0);
			\draw[very thick, red] (1.5, 2.5) to (1.5, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (6, 0) [out=90, in=-90] to (7, 1.5) [out=-90, in=90] to (8, 0);
			\draw[very thick, red] (6.5, 2.5) [out=-90, in=90] to (7.7, 1.25) [out=-90, in=90] to (6.5, 0);
		\end{scope}

		% Upwards cusp crossing a fold arc
		\begin{scope}[xshift=10cm, yshift=-3.5cm]
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=-90] to (2, 1.5) [out=-90, in=90] to (3, 0);
			\draw[very thick, red] (1.5, 2.5) to (1.5, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (6, 0) [out=90, in=-90] to (7, 1.5) [out=-90, in=90] to (8, 0);
			\draw[very thick, red] (6.5, 2.5) [out=-90, in=90] to (7.7, 1.25) [out=-90, in=90] to (6.5, 0);
			\end{scope}
		\end{scope}
		
		% Two fold crossings being annihilated together
		\begin{scope}[yshift=-7cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1.25, 0) [out=90, in=-90] to (2.75, 1.25) [out=90, in=-90] to (1.25, 2.5);
			\draw[very thick, red] (2.75, 0) [out=90, in=-90] to (1.25, 1.25) [out=90, in=-90] to (2.75, 2.5);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (6, 0) to (6, 2.5);
			\draw[very thick, red] (8, 0) to (8, 2.5);
		\end{scope}

		% Fold crossing crossing a fold arc
		\begin{scope}[xshift=10cm, yshift=-7cm]
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=-90] to (2, 1) [out=90, in=-90] to (3, 2.5);
			\draw[very thick, red] (2, 0) [out=90, in=-90] to (1, 1) [out=90, in=-90] to (2, 2.5);
			\draw[very thick, red] (3, 0) [out=90, in=-90] to (3, 1) [out=90, in=-90] to (1, 2.5);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (6, 0) [out=90, in=-90] to (7, 1.5) [out=90, in=-90] to (8, 2.5);
			\draw[very thick, red] (7, 0) [out=90, in=-90] to (8, 1.5) [out=90, in=-90] to (7, 2.5);
			\draw[very thick, red] (8, 0) [out=90, in=-90] to (6, 1.5) [out=90, in=-90] to (6, 2.5);
			\end{scope}
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
	
		% unnamed move in chambering graphs
		\begin{scope}
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw [very thick, chambering_blue] (1.5, 2.5) [out=-90, in=135] to (2, 1.75);
			\draw [very thick, chambering_blue] (2.5, 2.5) [out=-90, in=45] to (2, 1.75);
			\node [circle, fill=chambering_blue, inner sep=2pt] at (2, 1.75) {};
			\draw [very thick, chambering_blue] (2, 1.75) to (2, 0.75);
			\node [circle, fill=chambering_blue, inner sep=2pt] at (2, 0.75) {};
			\draw [very thick, chambering_blue] (2, 0.75) [out=-135, in=90] to (1.5, 0);
			\draw [very thick, chambering_blue] (2, 0.75) [out=-45, in=90] to (2.5, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw [very thick, chambering_blue] (6.5, 2.5) to (6.5, 0);
			\draw [very thick, chambering_blue] (7.5, 2.5) to (7.5, 0);
		\end{scope}
		
		% unnamed move in chambering graph
		\begin{scope}[xshift=10cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw [very thick, chambering_blue] (1.5, 2.5) [out=-90, in=135] to (2, 1.5);
			\draw [very thick, chambering_blue] (2.4, 2) [out=-90, in=45] to (2, 1.5);
			\node [circle, fill=chambering_blue, inner sep=2pt] at (2, 1.5) {};
			\node [circle, fill=chambering_blue, inner sep=2pt] at (2.4, 2) {};
			\draw [very thick, chambering_blue] (2, 1.5) to (2, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw [very thick, chambering_blue] (6.5, 2.5) [out=-90, in=90] to (7, 0);
		\end{scope}
		
		% unnamed move in chambering graphs
		\begin{scope}[yshift=-3.5cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw [very thick, chambering_blue] (2, 0) to (2, 0.75);
			\draw [very thick, chambering_blue] (2, 1.75) to (2, 2.5);
			
			\node [circle, fill=chambering_blue, inner sep=2pt] at (2, 0.75) {};
			\node [circle, fill=chambering_blue, inner sep=2pt] at (2, 1.75) {};
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw [very thick, chambering_blue] (7, 0) to (7, 2.5);
		\end{scope}
		
		% unnamed move in chambering graph
		\begin{scope}[xshift=10cm, yshift=-3.5cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw [very thick, chambering_blue] (2, 0.75) to (2, 1.75);
			
			\node [circle, fill=chambering_blue, inner sep=2pt] at (2, 0.75) {};
			\node [circle, fill=chambering_blue, inner sep=2pt] at (2, 1.75) {};
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
		\end{scope}
		
		% Cap crossing an edge of a chambering graph
		\begin{scope}[yshift=-7cm]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=180] to (2, 1.5) [out=0, in=90] to (3, 0);
			\draw[very thick, chambering_blue] (1.5, 2.5) to (1.5, 0);
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (6, 0) [out=90, in=180] to (7, 1.5) [out=0, in=90] to (8, 0);
			\draw[very thick, chambering_blue] (6.5, 2.5) [out=-90, in=90] to (7.7, 1.25) [out=-90, in=90] to (6.5, 0);
		\end{scope}

		% Cup crossing an edge of a chambering graph
		\begin{scope}[xshift=10cm, yshift=-7cm]
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (0, 0) to (0,2.5) to (4,2.5) to (4,0) to (0,0);
			\draw[very thick, red] (1, 0) [out=90, in=180] to (2, 1.5) [out=0, in=90] to (3, 0);
			\draw[very thick, chambering_blue] (1.5, 2.5) to (1.5, 0);
			\end{scope}
			
			\node at (4.5, 1.2) {$ \leftrightarrow $};
			
			\begin{scope}[yshift=2.5cm, yscale=-1]
			\draw[dashed] (5, 0) to (5,2.5) to (9,2.5) to (9,0) to (5,0);
			\draw[very thick, red] (6, 0) [out=90, in=180] to (7, 1.5) [out=0, in=90] to (8, 0);
			\draw[very thick, chambering_blue] (6.5, 2.5) [out=-90, in=90] to (7.7, 1.25) [out=-90, in=90] to (6.5, 0);
			\end{scope}
		\end{scope}
	\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=0.9]
	
		% grid
		\draw [very thick, black!5] (-0.5, 0) to (11.5, 0); % top
		\draw [very thick, black!15] (-0.5,-3) to (11.5,-3);
		\draw [very thick, black!15] (-0.5, -6) to (11.5, -6);
		\draw [very thick, black!15] (-0.5,-9) to (11.5,-9);
		\draw [very thick, black!15] (-0.5, -12) to (11.5, -12);
		\draw [very thick, black!15] (-0.5, -15) to (11.5, -15);
		\draw [very thick, black!5] (-0.5, -18) to (11.5, -18); % bottom
		
		\draw [very thick, black!5] (-0.5,0) to (-0.5, -18); % left
		\draw [very thick, black!15] (2.5,0) to (2.5, -18);
		\draw [very thick, black!15] (5.5,0) to (5.5, -18);
		\draw [very thick, black!15] (8.5,0) to (8.5, -18);
		\draw [very thick, black!5] (11.5,0) to (11.5, -18); % right
	
		% Morse cap
		\begin{scope}[yshift=-2.5cm]
			\draw [red, very thick] (1,1) [out=180, in=90] to (0.25, 0);
			\draw [small_twist, serre_blue]  (1,1) [out=240, in=90] to (0.75, 0);
			\draw [very thick, chambering_blue] (1,1) [out=300, in=90] to (1.25,0);
			\draw [red, very thick] (1,1) [out=0, in=90] to (1.75, 0);
			
			\node[red] at (0.25, -0.2) {$ c $};
			\node[serre_blue] at (0.85, -0.26) {$ q_{+} $};
			\node[chambering_blue] at (1.25, -0.2) {$ b $};
			\node[red] at (1.75, -0.2) {$ e $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \mu_{e} $};
		\end{scope}
		
		% Morse inverse cup
		\begin{scope}[xshift=3cm, yshift=-2.5cm]
			\draw [red, very thick] (1,1) [out=180, in=-90] to (0.25, 2);
			\draw [red, very thick] (1,1) [out=120, in=-90]  to (0.75, 2);
			\draw [small_twist, serre_blue] (1,1) [out=60, in=-90] to (1.25, 2);
			\draw [very thick, chambering_blue] (1,1) [out=0, in=-90] to (1.75, 2);
			
			\node[red] at (0.25, 2.2) {$ e $};
			\node[red] at (0.75, 2.2) {$ c $};
			\node[serre_blue] at (1.35, 2.16) {$ q_{+} $};
			\node[chambering_blue] at (1.75, 2.2) {$ b $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \epsilon_{e} $};
		\end{scope}
		
		% Morse inverse cap 
		\begin{scope}[xshift=6cm, yshift=-2.5cm]
			\draw [very thick, chambering_blue] (1,1) [out=180, in=90] to (0.25, 0);
			\draw [small_twist, serre_blue]  (1,1) [out=240, in=90] to (0.75, 0);
			\draw [red, very thick] (1,1) [out=300, in=90] to (1.25,0);
			\draw [red, very thick] (1,1) [out=0, in=90] to (1.75, 0);
			
			\node[chambering_blue] at (0.25, -0.2) {$ b $};
			\node[chambering_blue] at (0.85, -0.22) {$ q_{+}^{-1} $};
			\node[red] at (1.25, -0.2) {$ e $};
			\node[red] at (1.75, -0.2) {$ c $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \mu_{c} $};
		\end{scope}
		
		% Morse cup
		\begin{scope}[xshift=9cm, yshift=-2.5cm]
			\draw [red, very thick] (1,1) [out=180, in=-90] to (0.25, 2);
			\draw [very thick, chambering_blue] (1,1) [out=120, in=-90]  to (0.75, 2);
			\draw [small_twist, serre_blue] (1,1) [out=60, in=-90] to (1.25, 2);
			\draw [red, very thick] (1,1) [out=0, in=-90] to (1.75, 2);
			
			\node[red] at (0.25, 2.2) {$ c $};
			\node[chambering_blue] at (0.75, 2.2) {$ b $};
			\node[serre_blue] at (1.35, 2.2) {$ q_{+}^{-1} $};
			\node[red] at (1.75, 2.16) {$ e $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \epsilon_{c} $};
		\end{scope}
		
		% Cusp alpha
		\begin{scope}[yshift=-5.5cm]
			\draw [red, very thick] (1,1) [out=90, in=-90] to (0.5, 2);
			\draw [red, very thick] (1,1) [out=90, in=-90] to (1.5, 2);
			
			\node [red] at (0.5, 2.2) {$ c $};
			\node [red] at (1.5, 2.2) {$ e $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \alpha $};
		\end{scope}
		
		% Cusp alpha inverse
		\begin{scope}[xshift=3cm, yshift=-5.5cm]
			\draw [red, very thick] (1,1) [out=-90, in=90] to (0.5, 0);
			\draw [red, very thick] (1,1) [out=-90, in=90] to (1.5, 0);
			
			\node [red] at (0.5, -0.2) {$ c $};
			\node [red] at (1.5, -0.2) {$ e $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \alpha^{-1} $};
		\end{scope}
		
		% Cusp beta
		\begin{scope}[xshift=6cm, yshift=-5.5cm]
			\draw [red, very thick] (1,1) [out=90, in=-90] to (0.5, 2);
			\draw [red, very thick] (1,1) [out=90, in=-90] to (1.5, 2);
			
			\node [red] at (0.5, 2.2) {$ c $};
			\node [red] at (1.5, 2.2) {$ e $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \beta $};
		\end{scope}
		
		% Cusp beta inverse
		\begin{scope}[xshift=9cm, yshift=-5.5cm]
			\draw [red, very thick] (1,1) [out=-90, in=90] to (0.5, 0);
			\draw [red, very thick] (1,1) [out=-90, in=90] to (1.5, 0);
			
			\node [red] at (0.5, -0.2) {$ c $};
			\node [red] at (1.5, -0.2) {$ e $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \beta^{-1} $};
		\end{scope}
		
		% Crossing point, coevaluation and  q_+ at the top
		\begin{scope}[yshift=-8.5cm]
			\draw [red, very thick] (1,1) [out=120, in=-90] to (0.5, 2);
			\draw [small_twist, serre_blue] (1,1) [out=60, in=-90] to (1.5, 2);
			\draw [red, very thick] (1,1) [out=-120, in=90] to (0.5, 0);
			\draw [small_twist, serre_green] (1,1) [out=-60, in=90] to (1.5, 0);
			
			\node [red] at (0.5, 2.2) {$ c $};
			\node [serre_blue] at (1.6, 2.2) {$ q_{+} $};
			\node [red] at (0.5, -0.2) {$ c $};
			\node [serre_green] at (1.6, -0.2) {$ q_{-} ^{-1} $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \chi_{+} $};
		\end{scope}
		
		% Crossing point, coevaluation and  q_-^-1 at the top
		\begin{scope}[yshift=-8.5cm, xshift=3cm]
			\draw [red, very thick] (1,1) [out=120, in=-90] to (0.5, 2);
			\draw [small_twist, serre_green] (1,1) [out=60, in=-90] to (1.5, 2);
			\draw [red, very thick] (1,1) [out=-120, in=90] to (0.5, 0);
			\draw [small_twist, serre_blue] (1,1) [out=-60, in=90] to (1.5, 0);
			
			\node [red] at (0.5, 2.2) {$ c $};
			\node [serre_green] at (1.6, 2.2) {$ q_{-}^{-1} $};
			\node [red] at (0.5, -0.2) {$ c $};
			\node [serre_blue] at (1.6, -0.2) {$ q_{+} $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \chi_{+} ^{-1} $};
		\end{scope}
		
		% Crossing point, coevaluation and  q_- at the top
		\begin{scope}[yshift=-8.5cm, xshift=6cm]
			\draw [red, very thick] (1,1) [out=120, in=-90] to (0.5, 2);
			\draw [small_twist, serre_green] (1,1) [out=60, in=-90] to (1.5, 2);
			\draw [red, very thick] (1,1) [out=-120, in=90] to (0.5, 0);
			\draw [small_twist, serre_blue] (1,1) [out=-60, in=90] to (1.5, 0);
			
			\node [red] at (0.5, 2.2) {$ c $};
			\node [serre_green] at (1.6, 2.2) {$ q_{-} $};
			\node [red] at (0.5, -0.2) {$ c $};
			\node [serre_blue] at (1.6, -0.2) {$ q_{+}^{-1} $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \chi_{-} $};
		\end{scope}
		
		% Crossing point, coevaluation and  q_+^-1 at the top
		\begin{scope}[xshift=9cm, yshift=-8.5cm]
			\draw [red, very thick] (1,1) [out=120, in=-90] to (0.5, 2);
			\draw [small_twist, serre_blue] (1,1) [out=60, in=-90] to (1.5, 2);
			\draw [red, very thick] (1,1) [out=-120, in=90] to (0.5, 0);
			\draw [small_twist, serre_green] (1,1) [out=-60, in=90] to (1.5, 0);
			
			\node [red] at (0.5, 2.2) {$ c $};
			\node [serre_blue] at (1.6, 2.2) {$ q_{+}^{-1} $};
			\node [red] at (0.5, -0.2) {$ c $};
			\node [serre_green] at (1.6, -0.2) {$ q_{-} $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \chi_{-} ^{-1} $};
		\end{scope}
		
		% Crossing point, evaluation and  q_+ at the top
		\begin{scope}[yshift=-11.5cm]
			\draw [small_twist, serre_blue] (1,1) [out=120, in=-90] to (0.5, 2);
			\draw [very thick, red] (1,1) [out=60, in=-90] to (1.5, 2);
			\draw [small_twist, serre_green] (1,1) [out=-120, in=90] to (0.5, 0);
			\draw [very thick, red] (1,1) [out=-60, in=90] to (1.5, 0);
			
			\node [serre_blue] at (0.6, 2.2) {$ q_{+} $};
			\node [red] at (1.5, 2.2) {$ e $};
			\node [serre_green] at (0.6, -0.2) {$ q_{-}^{-1} $};
			\node [red] at (1.5, -0.2) {$ e $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \zeta_{+} $};
		\end{scope}
		
		% Crossing point, evaluation and q_-^-1 at the top
		\begin{scope}[xshift=3cm, yshift=-11.5cm]
			\draw [small_twist, serre_green] (1,1) [out=120, in=-90] to (0.5, 2);
			\draw [very thick, red] (1,1) [out=60, in=-90] to (1.5, 2);
			\draw [small_twist, serre_blue] (1,1) [out=-120, in=90] to (0.5, 0);
			\draw [very thick, red] (1,1) [out=-60, in=90] to (1.5, 0);
			
			\node [serre_green] at (0.6, 2.2) {$ q_{-}^{-1} $};
			\node [red] at (1.5, 2.2) {$ e $};
			\node [serre_blue] at (0.6, -0.2) {$ q_{+} $};
			\node [red] at (1.5, -0.2) {$ e $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \zeta_{+} ^{-1} $};
		\end{scope}
		
		% Crossing point, evaluation and q_- at the top
		\begin{scope}[xshift=6cm, yshift=-11.5cm]
			\draw [small_twist, serre_green] (1,1) [out=120, in=-90] to (0.5, 2);
			\draw [very thick, red] (1,1) [out=60, in=-90] to (1.5, 2);
			\draw [small_twist, serre_blue] (1,1) [out=-120, in=90] to (0.5, 0);
			\draw [very thick, red] (1,1) [out=-60, in=90] to (1.5, 0);
			
			\node [serre_green] at (0.6, 2.2) {$ q_{-} $};
			\node [red] at (1.5, 2.2) {$ e $};
			\node [serre_blue] at (0.6, -0.2) {$ q_{+}^{-1} $};
			\node [red] at (1.5, -0.2) {$ e $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \zeta_{-} $};
		\end{scope}
		
		% Crossing point, evaluation and  q_+^-1 at the top
		\begin{scope}[xshift=9cm, yshift=-11.5cm]
			\draw [small_twist, serre_blue] (1,1) [out=120, in=-90] to (0.5, 2);
			\draw [very thick, red] (1,1) [out=60, in=-90] to (1.5, 2);
			\draw [small_twist, serre_green] (1,1) [out=-120, in=90] to (0.5, 0);
			\draw [very thick, red] (1,1) [out=-60, in=90] to (1.5, 0);
			
			\node [serre_blue] at (0.6, 2.2) {$ q_{+}^{-1} $};
			\node [red] at (1.5, 2.2) {$ e $};
			\node [serre_green] at (0.6, -0.2) {$ q_{-}  $};
			\node [red] at (1.5, -0.2) {$ e $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \zeta_{-} ^{-1} $};
		\end{scope}
		
		% Serre death of blue twist, q_+ first
		\begin{scope}[yshift=-14.5cm]
			\draw [small_twist, serre_blue] (1,1) [out=120, in=-90] to (0.5, 2);
			\draw [small_twist, serre_blue] (1,1) [out=60, in=-90] to (1.5, 2);
			
			\node [serre_blue] at (0.6, 2.2) {$ q_{+} $};
			\node [serre_blue] at (1.6, 2.2) {$ q_{+}^{-1} $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \phi $};
		\end{scope}
		
		% Serre birth of blue twist, q_+ first
		\begin{scope}[xshift=3cm, yshift=-14.5cm]
			\draw [small_twist, serre_blue] (1,1) [out=-120, in=90] to (0.5, 0);
			\draw [small_twist, serre_blue] (1,1) [out=-60, in=90] to (1.5, 0);
			
			\node [serre_blue] at (0.6, -0.2) {$ q_{+} $};
			\node [serre_blue] at (1.6, -0.2) {$ q_{+}^{-1} $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \phi^{-1} $};
		\end{scope}
		
		% Serre death of blue twist, q_+^-1 first
		\begin{scope}[xshift=6cm, yshift=-14.5cm]
			\draw [small_twist, serre_blue] (1,1) [out=120, in=-90] to (0.5, 2);
			\draw [small_twist, serre_blue] (1,1) [out=60, in=-90] to (1.5, 2);
			
			\node [serre_blue] at (0.6, 2.2) {$ q_{+}^{-1} $};
			\node [serre_blue] at (1.6, 2.2) {$ q_{+} $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \psi $};
		\end{scope}
		
		% Serre birth of blue twist, q_+^-1 first
		\begin{scope}[xshift=9cm, yshift=-14.5cm]
			\draw [small_twist, serre_blue] (1,1) [out=-120, in=90] to (0.5, 0);
			\draw [small_twist, serre_blue] (1,1) [out=-60, in=90] to (1.5, 0);
			
			\node [serre_blue] at (0.6, -0.2) {$ q_{+}^{-1} $};
			\node [serre_blue] at (1.6, -0.2) {$ q_{+} $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \psi^{-1} $};
		\end{scope}
		
		% Serre death of green twist, q_- first
		\begin{scope}[yshift=-17.5cm]
			\draw [small_twist, serre_green] (1,1) [out=120, in=-90] to (0.5, 2);
			\draw [small_twist, serre_green] (1,1) [out=60, in=-90] to (1.5, 2);
			
			\node [serre_green] at (0.6, 2.2) {$ q_{-} $};
			\node [serre_green] at (1.6, 2.2) {$ q_{-}^{-1} $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \theta $};
		\end{scope}
		
		% Serre birth of green twist, q_- first
		\begin{scope}[xshift=3cm, yshift=-17.5cm]
			\draw [small_twist, serre_green] (1,1) [out=-120, in=90] to (0.5, 0);
			\draw [small_twist, serre_green] (1,1) [out=-60, in=90] to (1.5, 0);
			
			\node [serre_green] at (0.6, -0.2) {$ q_{-} $};
			\node [serre_green] at (1.6, -0.2) {$ q_{-}^{-1} $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \theta^{-1} $};
		\end{scope}
		
		% Serre death of green twist, q_-^-1 first
		\begin{scope}[xshift=6cm, yshift=-17.5cm]
			\draw [small_twist, serre_green] (1,1) [out=120, in=-90] to (0.5, 2);
			\draw [small_twist, serre_green] (1,1) [out=60, in=-90] to (1.5, 2);
			
			\node [serre_green] at (0.6, 2.2) {$ q_{-}^{-1} $};
			\node [serre_green] at (1.6, 2.2) {$ q_{-} $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \vartheta $};
		\end{scope}
		
		% Serre birth of green twist, q_-^-1 first
		\begin{scope}[xshift=9cm, yshift=-17.5cm]
			\draw [small_twist, serre_green] (1,1) [out=-120, in=90] to (0.5, 0);
			\draw [small_twist, serre_green] (1,1) [out=-60, in=90] to (1.5, 0);
			
			\node [serre_green] at (0.6, -0.2) {$ q_{-}^{-1} $};
			\node [serre_green] at (1.6, -0.2) {$ q_{-} $};
			
			\draw [very thick, fill=white] (1,1) circle (0.34cm);
			\node at (1,1) {$ \scriptstyle \vartheta^{-1} $};
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.66]
		% grid
		\draw [very thick, black!5] (0, 0) to (12, 0); % top
		\draw [very thick, black!15] (0,-3) to (12,-3);
		\draw [very thick, black!15] (0, -6) to (12, -6);
		\draw [very thick, black!15] (0,-9) to (12,-9);
		\draw [very thick, black!15] (0, -12) to (12, -12);
		\draw [very thick, black!15] (0, -15) to (12, -15);
		\draw [very thick, black!5] (0, -18) to (12, -18); % bottom
		
		\draw [very thick, black!5] (0,0) to (0, -18); % left
		\draw [very thick, black!15] (6,0) to (6, -18);
		\draw [very thick, black!5] (12,0) to (12, -18); % right
		
		% Morse cap type 1
		\begin{scope}[yshift=-2.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (0,0) [out=90, in=180] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=-60, in=90] to (1.33, 0);
				\draw [small_twist, serre_blue] (1, 1.5) [out=-120, in=90] to (0.66, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (0,0) [out=90, in=180] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=-60, in=90] to (1.33, 0);
				
				\draw [small_twist, serre_blue] (1, 1.5) [out=-100, in=30] to (0.3, 1);

				\draw [small_twist, serre_green] (0.3,1) [out=-60, in=120] to (1.9, 0.6);
				\draw [small_twist, serre_blue] (1.9, 0.6) [out=-150, in=90] to (0.66, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
				\draw [thick, fill=white] (0.3,1) circle (0.10cm);
				\draw [thick, fill=white] (1.9,0.6) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% Morse cap type 2
		\begin{scope}[xshift=6cm, yshift=-2.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (0,0) [out=90, in=180] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=-60, in=90] to (1.33, 0);
				\draw [small_twist, serre_blue] (1, 1.5) [out=-120, in=90] to (0.66, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (0,0) [out=90, in=180] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=-60, in=90] to (1.33, 0);
				
				\draw [small_twist, serre_blue] (1, 1.5) to (0.8, 1.2) to (1.7, 1);
				\draw [small_twist, serre_green] (1.7,1) [out=-120, in=60] to (0.1, 0.6);
				\draw [small_twist, serre_blue] (0.1, 0.6) [out=-60, in=90] to (0.66, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
				\draw [thick, fill=white] (1.7,1) circle (0.10cm);
				\draw [thick, fill=white] (0.1,0.6) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% Morse inverted cap type 1
		\begin{scope}[yshift=-5.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (1.33, 0) [out=90, in=-60] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [small_twist, serre_blue] (1, 1.5) [out=-120, in=90] to (0.66, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=180, in=90] to (0, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (1,1.2) [out=-120, in=90] to (0.66, 0); 
				\draw [very thick, red] (1,1.2) [out=-60, in=90] to (1.33, 0);
				\draw [very thick, chambering_blue] (1, 1.2) [out=180, in=45] to (0.1, 0.7) [out=-135, in=90] to (-0.2, 0);
				
				\draw [small_twist, serre_blue] (1, 1.2) [out=-150, in=120] to (0.7, 0.6);
				\draw [small_twist, serre_green] (0.7, 0.6) to (0.3, 0.4);
				\draw [small_twist, serre_green] (1, 1.6) [out=-150, in=90] to (0.3, 0.4);
				\draw [small_twist, serre_green] (1, 1.6) [out=0, in=90] to (1.3, 0.6);
				\draw [small_twist, serre_blue] (1.3, 0.6) to (1.8, 0.3);
				\draw [small_twist, serre_blue] (1, 2) [out=0, in=90] to (1.8, 0.3);
				\draw [small_twist, serre_blue] (1,2) [out=180, in=95] to (0.15, 0);
				
				\draw [thick, fill=white] (1,1.2) circle (0.10cm);
				\draw [thick, fill=white] (0.7,0.6) circle (0.10cm);
				\draw [thick, fill=white] (0.35,0.45) circle (0.10cm);
				\draw [thick, fill=white] (1, 1.6) circle (0.10cm);
				\draw [thick, fill=white] (1.3, 0.6) circle (0.10cm);
				\draw [thick, fill=white] (1.8, 0.3) circle (0.10cm);
				\draw [thick, fill=white] (1, 2) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% Morse inverted cap type 2
		\begin{scope}[xshift=6cm, yshift=-5.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (1.33, 0) [out=90, in=-60] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [small_twist, serre_blue] (1, 1.5) to (0.66, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=180, in=90] to (0, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (1,1.2) [out=-120, in=90] to (0.66, 0); 
				\draw [very thick, red] (1,1.2) [out=-60, in=90] to (1.33, 0);
				\draw [very thick, chambering_blue] (1, 1.2) [out=180, in=45] to (0.1, 0.7) [out=-135, in=90] to (0, 0);
				
				\draw [small_twist, serre_blue] (1, 1.2) to (0.55, 0.75);
				\draw [small_twist, serre_blue] (1, 1.6) [out=180, in=90] to (0.55, 0.75);
				\draw [small_twist, serre_blue] (1, 1.6) [out=0, in=90] to (1.3, 0.6);
				\draw [small_twist, serre_green] (1.3, 0.6) to (1.8, 0.3);
				\draw [small_twist, serre_green] (1, 2) [out=0, in=90] to (1.8, 0.3);
				\draw [small_twist, serre_green] (1, 2) [out=180, in=130] to (0.5, 0.4);
				\draw [small_twist, serre_green] (0.5, 0.4) to (0.65, 0.35);
				\draw [small_twist, serre_blue] (0.65, 0.35) [out=-150, in=90] to (0.3, 0);
				
				\draw [thick, fill=white] (1,1.2) circle (0.10cm);
				\draw [thick, fill=white] (0.55,0.75) circle (0.10cm);
				\draw [thick, fill=white] (1, 1.6) circle (0.10cm);
				\draw [thick, fill=white] (1.3, 0.6) circle (0.10cm);
				\draw [thick, fill=white] (1.8, 0.3) circle (0.10cm);
				\draw [thick, fill=white] (1, 2) circle (0.10cm);
				\draw [thick, fill=white] (0.65, 0.35) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% Morse cup type 1
		\begin{scope}[yshift=-8.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (0,0) [out=90, in=180] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=-60, in=90] to (1.33, 0);
				\draw [small_twist, serre_blue] (1, 1.5) [out=-120, in=90] to (0.66, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) { \small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (0,0) [out=90, in=180] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=-60, in=90] to (1.33, 0);
				
				\draw [small_twist, serre_blue] (1, 1.5) [out=-100, in=30] to (0.3, 1);

				\draw [small_twist, serre_green] (0.3,1) [out=-60, in=120] to (1.9, 0.6);
				\draw [small_twist, serre_blue] (1.9, 0.6) [out=-150, in=90] to (0.66, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
				\draw [thick, fill=white] (0.3,1) circle (0.10cm);
				\draw [thick, fill=white] (1.9,0.6) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% Morse cup type 2
		\begin{scope}[xshift=6cm, yshift=-8.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (0,0) [out=90, in=180] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=-60, in=90] to (1.33, 0);
				\draw [small_twist, serre_blue] (1, 1.5) [out=-120, in=90] to (0.66, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (0,0) [out=90, in=180] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=-60, in=90] to (1.33, 0);
				
				\draw [small_twist, serre_blue] (1, 1.5) to (0.8, 1.2) to (1.7, 1);
				\draw [small_twist, serre_green] (1.7,1) [out=-120, in=60] to (0.1, 0.6);
				\draw [small_twist, serre_blue] (0.1, 0.6) [out=-60, in=90] to (0.66, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
				\draw [thick, fill=white] (1.7,1) circle (0.10cm);
				\draw [thick, fill=white] (0.1,0.6) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% Morse inverted cup type 1
		\begin{scope}[yshift=-11.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (1.33, 0) [out=90, in=-60] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [small_twist, serre_blue] (1, 1.5) [out=-120, in=90] to (0.66, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=180, in=90] to (0, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (1,1.2) [out=-120, in=90] to (0.66, 0); 
				\draw [very thick, red] (1,1.2) [out=-60, in=90] to (1.33, 0);
				\draw [very thick, chambering_blue] (1, 1.2) [out=180, in=45] to (0.1, 0.7) [out=-135, in=90] to (-0.2, 0);
				
				\draw [small_twist, serre_blue] (1, 1.2) [out=-150, in=120] to (0.7, 0.6);
				\draw [small_twist, serre_green] (0.7, 0.6) to (0.3, 0.4);
				\draw [small_twist, serre_green] (1, 1.6) [out=-150, in=90] to (0.3, 0.4);
				\draw [small_twist, serre_green] (1, 1.6) [out=0, in=90] to (1.3, 0.6);
				\draw [small_twist, serre_blue] (1.3, 0.6) to (1.8, 0.3);
				\draw [small_twist, serre_blue] (1, 2) [out=0, in=90] to (1.8, 0.3);
				\draw [small_twist, serre_blue] (1,2) [out=180, in=95] to (0.15, 0);
				
				\draw [thick, fill=white] (1,1.2) circle (0.10cm);
				\draw [thick, fill=white] (0.7,0.6) circle (0.10cm);
				\draw [thick, fill=white] (0.35,0.45) circle (0.10cm);
				\draw [thick, fill=white] (1, 1.6) circle (0.10cm);
				\draw [thick, fill=white] (1.3, 0.6) circle (0.10cm);
				\draw [thick, fill=white] (1.8, 0.3) circle (0.10cm);
				\draw [thick, fill=white] (1, 2) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% Morse inverted cup type 2
		\begin{scope}[xshift=6cm, yshift=-11.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (1.33, 0) [out=90, in=-60] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [small_twist, serre_blue] (1, 1.5) to (0.66, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=180, in=90] to (0, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (1,1.2) [out=-120, in=90] to (0.66, 0); 
				\draw [very thick, red] (1,1.2) [out=-60, in=90] to (1.33, 0);
				\draw [very thick, chambering_blue] (1, 1.2) [out=180, in=45] to (0.1, 0.7) [out=-135, in=90] to (0, 0);
				
				\draw [small_twist, serre_blue] (1, 1.2) to (0.55, 0.75);
				\draw [small_twist, serre_blue] (1, 1.6) [out=180, in=90] to (0.55, 0.75);
				\draw [small_twist, serre_blue] (1, 1.6) [out=0, in=90] to (1.3, 0.6);
				\draw [small_twist, serre_green] (1.3, 0.6) to (1.8, 0.3);
				\draw [small_twist, serre_green] (1, 2) [out=0, in=90] to (1.8, 0.3);
				\draw [small_twist, serre_green] (1, 2) [out=180, in=130] to (0.5, 0.4);
				\draw [small_twist, serre_green] (0.5, 0.4) to (0.65, 0.35);
				\draw [small_twist, serre_blue] (0.65, 0.35) [out=-150, in=90] to (0.3, 0);
				
				\draw [thick, fill=white] (1,1.2) circle (0.10cm);
				\draw [thick, fill=white] (0.55,0.75) circle (0.10cm);
				\draw [thick, fill=white] (1, 1.6) circle (0.10cm);
				\draw [thick, fill=white] (1.3, 0.6) circle (0.10cm);
				\draw [thick, fill=white] (1.8, 0.3) circle (0.10cm);
				\draw [thick, fill=white] (1, 2) circle (0.10cm);
				\draw [thick, fill=white] (0.65, 0.35) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% Upwards, positive cusp 
		\begin{scope}[yshift=-14.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (0.5, 2);
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (1.5, 2);
				
				\draw [thick, fill=white] (1,0.7) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (0.5, 2);
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (1.5, 2);
				
				\draw [small_twist, serre_blue] (1, 0.2) [out=150, in=-90] to (0.2, 1.2);
				\draw [small_twist, serre_blue] (0.2, 1.2) [out=90, in=-150] to (0.9, 1.75);
				\draw [small_twist, serre_blue] (0.9, 1.75) to (1.4, 1.5);
				\draw [small_twist, serre_green] (1.4, 1.5) to (0.7, 1.2);
				\draw [small_twist, serre_blue] (0.7, 1.2) [out=-30, in=90] to (1.7, 0.7) [out=-90, in=0] to (1, 0.2);

				\draw [thick, fill=white] (1,0.7) circle (0.10cm);
				\draw [thick, fill=white] (1, 0.25) circle (0.10cm);
				\draw [thick, fill=white] (0.9, 1.75) circle (0.10cm);
				\draw [thick, fill=white] (1.4, 1.5) circle (0.10cm);
				\draw [thick, fill=white] (0.7, 1.2) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% Upwards, negative cusp
		\begin{scope}[xshift=6cm, yshift=-14.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (0.5, 2);
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (1.5, 2);
				
				\draw [thick, fill=white] (1,0.7) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (0.5, 2);
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (1.5, 2);
				
				\draw [small_twist, serre_green] (1, 0.2) [out=150, in=-90] to (0.2, 1.2);
				\draw [small_twist, serre_green] (0.2, 1.2) [out=90, in=-150] to (0.9, 1.75);
				\draw [small_twist, serre_green] (0.9, 1.75) to (1.4, 1.5);
				\draw [small_twist, serre_blue] (1.4, 1.5) to (0.7, 1.2);
				\draw [small_twist, serre_green] (0.7, 1.2) [out=-30, in=90] to (1.7, 0.7) [out=-90, in=0] to (1, 0.2);

				\draw [thick, fill=white] (1,0.7) circle (0.10cm);
				\draw [thick, fill=white] (1, 0.25) circle (0.10cm);
				\draw [thick, fill=white] (0.9, 1.75) circle (0.10cm);
				\draw [thick, fill=white] (1.4, 1.5) circle (0.10cm);
				\draw [thick, fill=white] (0.7, 1.2) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% Downwards, positive cusp 
		\begin{scope}[yshift=-17.5cm]
			\begin{scope}[xshift=0.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (0.5, 2);
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (1.5, 2);
				
				\draw [thick, fill=white] (1,0.7) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (0.5, 2);
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (1.5, 2);
				
				\draw [small_twist, serre_blue] (1, 0.2) [out=150, in=-90] to (0.2, 1.2);
				\draw [small_twist, serre_blue] (0.2, 1.2) [out=90, in=-150] to (0.9, 1.75);
				\draw [small_twist, serre_blue] (0.9, 1.75) to (1.4, 1.5);
				\draw [small_twist, serre_green] (1.4, 1.5) to (0.7, 1.2);
				\draw [small_twist, serre_blue] (0.7, 1.2) [out=-30, in=90] to (1.7, 0.7) [out=-90, in=0] to (1, 0.2);

				\draw [thick, fill=white] (1,0.7) circle (0.10cm);
				\draw [thick, fill=white] (1, 0.25) circle (0.10cm);
				\draw [thick, fill=white] (0.9, 1.75) circle (0.10cm);
				\draw [thick, fill=white] (1.4, 1.5) circle (0.10cm);
				\draw [thick, fill=white] (0.7, 1.2) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% Downwards, negative cusp
		\begin{scope}[xshift=6cm, yshift=-17.5cm]
			\begin{scope}[xshift=0.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (0.5, 2);
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (1.5, 2);
				
				\draw [thick, fill=white] (1,0.7) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (0.5, 2);
				\draw [very thick, red] (1,0.8) [out=-90, in=-90] to (1.5, 2);
				
				\draw [small_twist, serre_green] (1, 0.2) [out=150, in=-90] to (0.2, 1.2);
				\draw [small_twist, serre_green] (0.2, 1.2) [out=90, in=-150] to (0.9, 1.75);
				\draw [small_twist, serre_green] (0.9, 1.75) to (1.4, 1.5);
				\draw [small_twist, serre_blue] (1.4, 1.5) to (0.7, 1.2);
				\draw [small_twist, serre_green] (0.7, 1.2) [out=-30, in=90] to (1.7, 0.7) [out=-90, in=0] to (1, 0.2);

				\draw [thick, fill=white] (1,0.7) circle (0.10cm);
				\draw [thick, fill=white] (1, 0.25) circle (0.10cm);
				\draw [thick, fill=white] (0.9, 1.75) circle (0.10cm);
				\draw [thick, fill=white] (1.4, 1.5) circle (0.10cm);
				\draw [thick, fill=white] (0.7, 1.2) circle (0.10cm);
			\end{scope}
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.66]
		% grid
		\draw [very thick, black!5] (0, 0) to (12, 0); % top
		\draw [very thick, black!15] (0,-3) to (12,-3);
		\draw [very thick, black!15] (0, -6) to (12, -6); 
		\draw [very thick, black!15] (0, -9) to (12, -9); 
		\draw [very thick, black!15] (0, -12) to (12, -12); % bottom
		
		\draw [very thick, black!5] (0,0) to (0, -12); % left
		\draw [very thick, black!15] (6,0) to (6, -12);
		\draw [very thick, black!5] (12,0) to (12, -12); % right
		
		% Crossing point for right elbow, inverse blue twist
		\begin{scope}[yshift=-2.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_blue] (1, 2) [out=-90, in=135] to (1.5, 1.33);
				\draw [small_twist, serre_green] (1.5, 1.33) [out=-135, in=90] to (1.2, 1) [out=-90, in=135] to (1.5, 0.66);
				\draw [small_twist, serre_blue] (1.5, 0.66) [out=-135, in=90] to (1, 0);
				
				\draw [thick, fill=white] (1.5, 1.33) circle (0.10cm);
				\draw [thick, fill=white] (1.5, 0.66) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_blue] (1, 2) to (1, 0);
			\end{scope}
		\end{scope}
		
		% Crossing point for right elbow, inverse for green twist
		\begin{scope}[xshift=6cm, yshift=-2.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_green] (1, 2) [out=-90, in=135] to (1.5, 1.33);
				\draw [small_twist, serre_blue] (1.5, 1.33) [out=-135, in=90] to (1.2, 1) [out=-90, in=135] to (1.5, 0.66);
				\draw [small_twist, serre_green] (1.5, 0.66) [out=-135, in=90] to (1, 0);
				
				\draw [thick, fill=white] (1.5, 1.33) circle (0.10cm);
				\draw [thick, fill=white] (1.5, 0.66) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_green] (1, 2) to (1, 0);
			\end{scope}
		\end{scope}
		
		% Crossing point for right elbow, color shift blue at the top
		\begin{scope}[yshift=-5.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_blue] (1, 2) [out=-90, in=135] to (1.5, 1);
				\draw [small_twist, serre_green] (1.5, 1) [out=-135, in=90] to (1, 0);
				
				\draw [thick, fill=white] (1.5, 1) circle (0.1cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_blue] (1, 2) [out=-90, in=90] to (0.5, 1.4) to (0.5, 1) to (1, 0.65) to (1.5, 0.96);
				\draw [small_twist, serre_green] (1.5, 0.96) to (1, 1.4) [out=-135, in=90] to (0.65, 0.4) [out=-80, in=90] to (1, 0);
				
				\draw [thick, fill=white] (1.05, 0.6) circle (0.1cm);
				\draw [thick, fill=white] (1.5, 1) circle (0.1cm);
				\draw [thick, fill=white] (1, 1.4) circle (0.1cm);
			\end{scope}
		\end{scope}
		
		% Crossing point for right elbow, color shift green at the top
		\begin{scope}[xshift=6cm, yshift=-5.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_green] (1, 2) [out=-90, in=135] to (1.5, 1);
				\draw [small_twist, serre_blue] (1.5, 1) [out=-135, in=90] to (1, 0);
				
				\draw [thick, fill=white] (1.5, 1) circle (0.1cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_green] (1, 2) [out=-90, in=90] to (0.5, 1.4) to (0.5, 1) to (1, 0.65) to (1.5, 0.96);
				\draw [small_twist, serre_blue] (1.5, 0.96) to (1, 1.4) [out=-135, in=90] to (0.65, 0.4) [out=-80, in=90] to (1, 0);
				
				\draw [thick, fill=white] (1.05, 0.6) circle (0.1cm);
				\draw [thick, fill=white] (1.5, 1) circle (0.1cm);
				\draw [thick, fill=white] (1, 1.4) circle (0.1cm);
			\end{scope}
		\end{scope}
		
		% Crossing point for left elbow, inverse for blue twist
		\begin{scope}[yshift=-8.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_blue] (1, 2) [out=-90, in=135] to (1.5, 1.33);
				\draw [small_twist, serre_green] (1.5, 1.33) [out=-135, in=90] to (1.2, 1) [out=-90, in=135] to (1.5, 0.66);
				\draw [small_twist, serre_blue] (1.5, 0.66) [out=-135, in=90] to (1, 0);
				
				\draw [thick, fill=white] (1.5, 1.33) circle (0.10cm);
				\draw [thick, fill=white] (1.5, 0.66) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_blue] (1, 2) to (1, 0);
			\end{scope}
		\end{scope}
		
		% Crossing point for left elbow, inverse for green twist
		\begin{scope}[xshift=6cm, yshift=-8.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_green] (1, 2) [out=-90, in=135] to (1.5, 1.33);
				\draw [small_twist, serre_blue] (1.5, 1.33) [out=-135, in=90] to (1.2, 1) [out=-90, in=135] to (1.5, 0.66);
				\draw [small_twist, serre_green] (1.5, 0.66) [out=-135, in=90] to (1, 0);
				
				\draw [thick, fill=white] (1.5, 1.33) circle (0.10cm);
				\draw [thick, fill=white] (1.5, 0.66) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_green] (1, 2) to (1, 0);
			\end{scope}
		\end{scope}
		
		% Crossing point for left elbow, color shift blue at the top
		\begin{scope}[yshift=-11.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_blue] (1, 2) [out=-90, in=135] to (1.5, 1);
				\draw [small_twist, serre_green] (1.5, 1) [out=-135, in=90] to (1, 0);
				
				\draw [thick, fill=white] (1.5, 1) circle (0.1cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_blue] (1, 2) [out=-90, in=90] to (0.5, 1.4) to (0.5, 1) to (1, 0.65) to (1.5, 0.96);
				\draw [small_twist, serre_green] (1.5, 0.96) to (1, 1.4) [out=-135, in=90] to (0.65, 0.4) [out=-80, in=90] to (1, 0);
				
				\draw [thick, fill=white] (1.05, 0.6) circle (0.1cm);
				\draw [thick, fill=white] (1.5, 1) circle (0.1cm);
				\draw [thick, fill=white] (1, 1.4) circle (0.1cm);
			\end{scope}
		\end{scope}
		
		% Crossing point for left elbow, color shift green at the top
		\begin{scope}[xshift=6cm, yshift=-11.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_green] (1, 2) [out=-90, in=135] to (1.5, 1);
				\draw [small_twist, serre_blue] (1.5, 1) [out=-135, in=90] to (1, 0);
				
				\draw [thick, fill=white] (1.5, 1) circle (0.1cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm]
				\draw [very thick, red] (1.5,0) to (1.5, 2);
				\draw [small_twist, serre_green] (1, 2) [out=-90, in=90] to (0.5, 1.4) to (0.5, 1) to (1, 0.65) to (1.5, 0.96);
				\draw [small_twist, serre_blue] (1.5, 0.96) to (1, 1.4) [out=-135, in=90] to (0.65, 0.4) [out=-80, in=90] to (1, 0);
				
				\draw [thick, fill=white] (1.05, 0.6) circle (0.1cm);
				\draw [thick, fill=white] (1.5, 1) circle (0.1cm);
				\draw [thick, fill=white] (1, 1.4) circle (0.1cm);
			\end{scope}
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.66]
		% grid
		\draw [very thick, black!5] (0, 0) to (12, 0); % top
		\draw [very thick, black!15] (0,-3) to (12,-3);
		\draw [very thick, black!15] (0, -6) to (12, -6); 
		\draw [very thick, black!15] (0, -9) to (12, -9); 
		\draw [very thick, black!15] (0, -12) to (12, -12); % bottom
		
		\draw [very thick, black!5] (0,0) to (0, -12); % left
		\draw [very thick, black!15] (6,0) to (6, -12);
		\draw [very thick, black!5] (12,0) to (12, -12); % right
		
		% blue twist birth-death inverse, death at the top
		\begin{scope}[yshift=-2.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [small_twist, serre_blue] (0.5, 2) [out=-90, in=180] to (1, 1.3) [out=0, in=-90] to (1.5, 2);
				\draw [small_twist, serre_blue] (0.5, 0) [out=90, in=180] to (1, 0.7) [out=0, in=90] to (1.5, 0);
				
				\draw [thick, fill=white] (1, 1.3) circle (0.10cm);
				\draw [thick, fill=white] (1, 0.7) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [small_twist, serre_blue] (0.5, 2) to (0.5, 0);
				\draw [small_twist, serre_blue] (1.5, 2) to (1.5, 0);
			\end{scope}
		\end{scope}
		
		% blue twist birth-death inverse, birth at the top
		\begin{scope}[xshift=6cm, yshift=-2.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [small_twist, serre_blue] (0.5, 1) [out=90, in=180] to (1, 1.7) [out=0, in=90] to (1.5, 1);
				\draw [small_twist, serre_blue] (0.5, 1) [out=-90, in=180] to (1, 0.3) [out=0, in=-90] to (1.5, 1);
				
				\draw [thick, fill=white] (1, 1.7) circle (0.10cm);
				\draw [thick, fill=white] (1, 0.3) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\node at (1,1) {\tiny (identity) };
			\end{scope}
		\end{scope}
		
		% green twist birth-death inverse, death at the top
		\begin{scope}[yshift=-5.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [small_twist, serre_green] (0.5, 2) [out=-90, in=180] to (1, 1.3) [out=0, in=-90] to (1.5, 2);
				\draw [small_twist, serre_green] (0.5, 0) [out=90, in=180] to (1, 0.7) [out=0, in=90] to (1.5, 0);
				
				\draw [thick, fill=white] (1, 1.3) circle (0.10cm);
				\draw [thick, fill=white] (1, 0.7) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [small_twist, serre_green] (0.5, 2) to (0.5, 0);
				\draw [small_twist, serre_green] (1.5, 2) to (1.5, 0);
			\end{scope}
		\end{scope}
		
		% green twist birth-death inverse, birth at the top
		\begin{scope}[xshift=6cm, yshift=-5.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [small_twist, serre_green] (0.5, 1) [out=90, in=180] to (1, 1.7) [out=0, in=90] to (1.5, 1);
				\draw [small_twist, serre_green] (0.5, 1) [out=-90, in=180] to (1, 0.3) [out=0, in=-90] to (1.5, 1);
				
				\draw [thick, fill=white] (1, 1.7) circle (0.10cm);
				\draw [thick, fill=white] (1, 0.3) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\node at (1,1) {\tiny (identity) };
			\end{scope}
		\end{scope}
		
		% blue twist birth-death Morse, death on the left
		\begin{scope}[yshift=-8.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [small_twist, serre_blue] (0.5, 2) [out=-90, in=150] to (0.75, 0.7) [out=0, in=180] to (1.25, 1.3) [out=-30, in=90] to (1.5, 0);
				
				\draw [thick, fill=white] (0.75, 0.7) circle (0.10cm);
				\draw [thick, fill=white] (1.25, 1.3) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [small_twist, serre_blue] (0.5, 2) [out=-90, in=90] to (1.5, 0);
			\end{scope}
		\end{scope}
		
		% blue twist birth-death Morse, birth on the left
		\begin{scope}[xshift=6cm, yshift=-8.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [small_twist, serre_blue] (0.5, 0) [out=90, in=-150] to (0.75, 1.3) [out=0, in=180] to (1.25, 0.7) [out=30, in=-90] to (1.5, 2);
				
				\draw [thick, fill=white] (0.75, 1.3) circle (0.10cm);
				\draw [thick, fill=white] (1.25, 0.7) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [small_twist, serre_blue] (0.5, 0) [out=90, in=-90] to (1.5, 2);
			\end{scope}
		\end{scope}
		
		% green twist birth-death Morse, death on the left
		\begin{scope}[yshift=-11.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [small_twist, serre_green] (0.5, 2) [out=-90, in=150] to (0.75, 0.7) [out=0, in=180] to (1.25, 1.3) [out=-30, in=90] to (1.5, 0);
				
				\draw [thick, fill=white] (0.75, 0.7) circle (0.10cm);
				\draw [thick, fill=white] (1.25, 1.3) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [small_twist, serre_green] (0.5, 2) [out=-90, in=90] to (1.5, 0);
			\end{scope}
		\end{scope}
		
		% green twist birth-death Morse, birth on the left
		\begin{scope}[xshift=6cm, yshift=-11.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [small_twist, serre_green] (0.5, 0) [out=90, in=-150] to (0.75, 1.3) [out=0, in=180] to (1.25, 0.7) [out=30, in=-90] to (1.5, 2);
				
				\draw [thick, fill=white] (0.75, 1.3) circle (0.10cm);
				\draw [thick, fill=white] (1.25, 0.7) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [small_twist, serre_green] (0.5, 0) [out=90, in=-90] to (1.5, 2);
			\end{scope}
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.66]
		% grid
		\draw [very thick, black!5] (0, 0) to (12, 0); % top
		\draw [very thick, black!15] (0,-3) to (12,-3);
		\draw [very thick, black!15] (0, -6) to (12, -6); 
		\draw [very thick, black!15] (0, -9) to (12, -9); 
		\draw [very thick, black!15] (0, -12) to (12, -12); 
		\draw [very thick, black!15] (0, -15) to (12, -15); % bottom
		
		\draw [very thick, black!5] (0,0) to (0, -15); % left
		\draw [very thick, black!15] (6,0) to (6, -15);
		\draw [very thick, black!5] (12,0) to (12, -15); % right
		
		% Morse birth-death, Morse cap on the right
		\begin{scope}[yshift=-2.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (1.5, 1.7) [out=0, in=90] to (1.5, 0);
				
				\draw [very thick, red] (0.5, 0.3) [out=100, in=200] to (1.5, 1.7);
				\draw [small_twist, serre_blue] (0.5, 0.3) [out=60, in=-120] to (1.5, 1.7);
				\draw [very thick, chambering_blue] (0.5, 0.3) [out=20, in=-80] to (1.5, 1.7);
				
				\draw [very thick, red] (0.5, 0.3) [out=180, in=-90] to (0.5, 2);
				
				\draw [thick, fill=white] (1.5, 1.7) circle (0.10cm);
				\draw [thick, fill=white] (0.5, 0.3) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (0.5, 2) [out=-90, in=90] to (1.5, 0);
			\end{scope}
		\end{scope}
		
		% Morse birth-death, Morse cap on the left
		\begin{scope}[xshift=6cm, yshift=-2.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (0.5, 1.7) [out=180, in=90] to (0.2, 0);
				\draw [small_twist, serre_blue] (0.5, 1.7) [out=-135, in=90] to (0.5, 0);
				\draw [very thick, chambering_blue] (0.5, 1.7) [out=-90, in=90] to (0.8, 0);
				
				\draw [very thick, red] (1.5, 0.3) [out=150, in=-30] to (0.5, 1.7);
				
				\draw [very thick, red] (1.5, 0.3) [out=90, in=-90] to (1.2, 2);
				\draw [small_twist, serre_blue] (1.5, 0.3) [out=45, in=-90] to (1.5, 2);
				\draw [very thick, chambering_blue] (1.5, 0.3) [out=0, in=-90] to (1.8, 2);
				
				\draw [thick, fill=white] (0.5, 1.7) circle (0.10cm);
				\draw [thick, fill=white] (1.5, 0.3) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (0.2, 0) [out=90, in=-90] to (1.2, 2);
				\draw [small_twist, serre_blue] (0.5, 0) [out=90, in=-90] to (1.5, 2);
				\draw [very thick, chambering_blue] (0.8, 0) [out=90, in=-90] to (1.8, 2);
			\end{scope}
		\end{scope}
		
		% Morse birth-death, Morse inverted cap on the right
		\begin{scope}[yshift=-5.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (1.5, 1.7) [out=0, in=90] to (1.5, 0);
				
				\draw [very thick, red] (0.5, 0.3) [out=100, in=200] to (1.5, 1.7);
				\draw [small_twist, serre_blue] (0.5, 0.3) [out=60, in=-120] to (1.5, 1.7);
				\draw [very thick, chambering_blue] (0.5, 0.3) [out=20, in=-80] to (1.5, 1.7);
				
				\draw [very thick, red] (0.5, 0.3) [out=180, in=-90] to (0.5, 2);
				
				\draw [thick, fill=white] (1.5, 1.7) circle (0.10cm);
				\draw [thick, fill=white] (0.5, 0.3) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (0.5, 2) [out=-90, in=90] to (1.5, 0);
			\end{scope}
		\end{scope}
		
		% Morse birth-death, Morse inverted cap on the left
		\begin{scope}[xshift=6cm, yshift=-5.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (0.5, 1.7) [out=180, in=90] to (0.2, 0);
				\draw [small_twist, serre_blue] (0.5, 1.7) [out=-135, in=90] to (0.5, 0);
				\draw [very thick, chambering_blue] (0.5, 1.7) [out=-90, in=90] to (0.8, 0);
				
				\draw [very thick, red] (1.5, 0.3) [out=150, in=-30] to (0.5, 1.7);
				
				\draw [very thick, red] (1.5, 0.3) [out=90, in=-90] to (1.2, 2);
				\draw [small_twist, serre_blue] (1.5, 0.3) [out=45, in=-90] to (1.5, 2);
				\draw [very thick, chambering_blue] (1.5, 0.3) [out=0, in=-90] to (1.8, 2);
				
				\draw [thick, fill=white] (0.5, 1.7) circle (0.10cm);
				\draw [thick, fill=white] (1.5, 0.3) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (0.2, 0) [out=90, in=-90] to (1.2, 2);
				\draw [small_twist, serre_blue] (0.5, 0) [out=90, in=-90] to (1.5, 2);
				\draw [very thick, chambering_blue] (0.8, 0) [out=90, in=-90] to (1.8, 2);
			\end{scope}
		\end{scope}
		
		% cusp flip, Morse on the left
		\begin{scope}[yshift=-8.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, chambering_blue] (0.7, 1.5) [out=180, in=90] to (0.4, 0);
				\draw [small_twist, serre_blue] (0.7, 1.5) [out=-135, in=90] to (0.8, 0);
				\draw [very thick, red] (0.7, 1.5) [out=-90, in=90] to (1.2, 0);
				
				\draw [very thick, red] (0.7, 1.5) [out=0, in=90] to (1.3, 0.7);
				\draw [very thick, red] (1.3, 0.7) [out=90, in=-90] to (1.5, 1.2) [out=90, in=-90] to (1, 2);
				
				\draw [thick, fill=white] (0.7, 1.5) circle (0.10cm);
				\draw [thick, fill=white] (1.3, 0.7) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (1, 2) [out=-120, in=150] to (0.5, 0.5); 
				\draw [very thick, red] (0.5, 0.5) [out=90, in=-120] to (1.4, 1.8);
				\draw [very thick, red] (1.4, 1.8) [out=0, in=140] to (1.9, 1.6) [out=-40, in=70] to (1.9, 0.8) [out=-110, in=50] to (1.2, 0);
				\draw [small_twist, serre_blue] (0.5, 0.5) [out=45, in=-145] to (1.55, 1.5); 
				\draw [small_twist, serre_blue] (1.55, 1.5) [out=-45, in=75] to (1.6, 0.8) [out=-105, in=70] to (0.8, 0);
				\draw [very thick, chambering_blue] (0.5, 0.5) [out=0, in=-135] to (1.1, 0.7);
				\draw [very thick, chambering_blue] (1.4, 1) to (1.1, 0.7); 
				\draw [very thick, chambering_blue] (1.1, 0.7) [out=-90, in=70] to (0.4, 0);
				
				\draw [thick, fill=white] (0.5, 0.5) circle (0.10cm);
				\draw [thick, fill=white] (1.4, 1.8) circle (0.10cm);
				\draw [thick, fill=white] (1.55, 1.5) circle (0.10cm);
				\draw [thick, fill=chambering_blue] (1.1, 0.7) circle (0.10cm);
				\draw [thick, fill=chambering_blue] (1.4, 1) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% cusp flip, Morse on the right
		\begin{scope}[xshift=6cm, yshift=-8.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, chambering_blue] (0.7, 1.5) [out=180, in=90] to (0.4, 0);
				\draw [small_twist, serre_blue] (0.7, 1.5) [out=-135, in=90] to (0.8, 0);
				\draw [very thick, red] (0.7, 1.5) [out=-90, in=90] to (1.2, 0);
				
				\draw [very thick, red] (0.7, 1.5) [out=0, in=90] to (1.3, 0.7);
				\draw [very thick, red] (1.3, 0.7) [out=90, in=-90] to (1.5, 1.2) [out=90, in=-90] to (1, 2);
				
				\draw [thick, fill=white] (0.7, 1.5) circle (0.10cm);
				\draw [thick, fill=white] (1.3, 0.7) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm, yscale=-1, yshift=-2cm]
				\draw [very thick, red] (1, 2) [out=-120, in=150] to (0.5, 0.5); 
				\draw [very thick, red] (0.5, 0.5) [out=90, in=-120] to (1.4, 1.8);
				\draw [very thick, red] (1.4, 1.8) [out=0, in=140] to (1.9, 1.6) [out=-40, in=70] to (1.9, 0.8) [out=-110, in=50] to (1.2, 0);
				\draw [small_twist, serre_blue] (0.5, 0.5) [out=45, in=-145] to (1.55, 1.5); 
				\draw [small_twist, serre_blue] (1.55, 1.5) [out=-45, in=75] to (1.6, 0.8) [out=-105, in=70] to (0.8, 0);
				\draw [very thick, chambering_blue] (0.5, 0.5) [out=0, in=-135] to (1.1, 0.7);
				\draw [very thick, chambering_blue] (1.4, 1) to (1.1, 0.7); 
				\draw [very thick, chambering_blue] (1.1, 0.7) [out=-90, in=70] to (0.4, 0);
				
				\draw [thick, fill=white] (0.5, 0.5) circle (0.10cm);
				\draw [thick, fill=white] (1.4, 1.8) circle (0.10cm);
				\draw [thick, fill=white] (1.55, 1.5) circle (0.10cm);
				\draw [thick, fill=chambering_blue] (1.1, 0.7) circle (0.10cm);
				\draw [thick, fill=chambering_blue] (1.4, 1) circle (0.10cm);
			\end{scope}
		\end{scope}
		
		% cusp inverse, death at the top 
		\begin{scope}[yshift=-11.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (1.5, 2) [out=-90, in=90] to (1, 1.4); 
				\draw [very thick, red] (0.5, 2) [out=-90, in=90] to (1, 1.4);
				
				\draw [very thick, red] (1.5, 0) [out=90, in=-90] to (1, 0.6);
				\draw [very thick, red] (0.5, 0) [out=90, in=-90] to (1, 0.6);
				
				\draw [thick, fill=white] (1, 1.4) circle (0.10cm);
				\draw [thick, fill=white] (1, 0.6) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (1.5, 2) to (1.5, 0);
				\draw [very thick, red] (0.5, 2) to (0.5, 0);
			\end{scope}
		\end{scope}
		
		% cusp inverse, birth at the top
		\begin{scope}[xshift=6cm, yshift=-11.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm]
				\draw [very thick, red] (1.5, 1) [out=90, in=-90] to (1, 1.6); 
				\draw [very thick, red] (0.5, 1) [out=90, in=-90] to (1, 1.6);
				
				\draw [very thick, red] (1.5, 1) [out=-90, in=90] to (1, 0.4);
				\draw [very thick, red] (0.5, 1) [out=-90, in=90] to (1, 0.4);
				
				\draw [thick, fill=white] (1, 1.6) circle (0.10cm);
				\draw [thick, fill=white] (1, 0.4) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm]
				\node at (1,1) {\tiny (identity) };
			\end{scope}
		\end{scope}
		
		% Swallowtail pointing to the right
		\begin{scope}[yshift=-14.5cm]
			\begin{scope}[xshift=0.5cm]
				\draw [very thick, red] (0.6, 2) to (0.6, 1.5) [out=-90, in=90] to (1.3, 0.5);
				\draw [very thick, red] (0.6, 0) to (0.6, 0.5) [out=90, in=-90] to (1.3, 1.5);
				
				\draw [very thick, red] (1.3, 1.5) [out=-90, in=90] to (1.6, 1) [out=-90, in=90] to (1.3, 0.5); 
				
				\draw [thick, fill=white] (1.3, 0.5) circle (0.10cm);
				\draw [thick, fill=white] (1.3, 1.5) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xshift=3.5cm]
				\draw [very thick, red] (0.6, 2) to (0.6, 0);
			\end{scope}
		\end{scope}
		
		% Swallowtail pointing to the left
		\begin{scope}[xshift=6cm, yshift=-14.5cm]
			\begin{scope}[xscale=-1, xshift=-2.5cm]
				\draw [very thick, red] (0.6, 2) to (0.6, 1.5) [out=-90, in=90] to (1.3, 0.5);
				\draw [very thick, red] (0.6, 0) to (0.6, 0.5) [out=90, in=-90] to (1.3, 1.5);
				
				\draw [very thick, red] (1.3, 1.5) [out=-90, in=90] to (1.6, 1) [out=-90, in=90] to (1.3, 0.5); 
				
				\draw [thick, fill=white] (1.3, 0.5) circle (0.10cm);
				\draw [thick, fill=white] (1.3, 1.5) circle (0.10cm);
			\end{scope}
			
			\node at (3, 1) {\small = };
			
			\begin{scope}[xscale=-1, xshift=-5.5cm]
				\draw [very thick, red] (0.6, 2) to (0.6, 0);
			\end{scope}
		\end{scope}
	\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}

		% Morse cap
		\begin{scope}
			\draw [very thick, red] (0.25,0) [out=90, in=180] to (1,1) [out=0, in=90] to (1.75,0);
			\draw [very thick, chambering_blue] (1,1) [out=-60, in=90] to (1.25,0);
			\draw [small_twist, serre_blue] (1, 1) [out=-120, in=90] to (0.75, 0);
			\draw [thick, fill=chambering_blue] (1, 1) circle (0.10cm);
			
			\draw [
	    			decoration={
	    	    		brace,mirror,
	      	  		raise=.55cm
	    		},
	  		decorate
			] (0, 0.2) -- (2,0.2);
			\node at (1, -0.8)  {Morse cap};
		\end{scope}
		
		% Morse inverted cap
		\begin{scope}[xshift=3cm]
			\draw [very thick, red] (0.85,0) [out=90, in=180] to (1.3,1) [out=0, in=90] to (1.75,0);
			\draw [very thick, chambering_blue] (1.3,1) [out=180, in=90] to (0.25,0);
			\draw [small_twist, serre_blue] (1.3, 1) [out=-170, in=90] to (0.55, 0);
			\draw [thick, fill=chambering_blue] (1.3, 1) circle (0.10cm);
			
			\draw [
	    			decoration={
	    	    		brace,mirror,
	      	  		raise=.55cm
	    		},
	  		decorate
			] (0, 0.2) -- (2,0.2);
			\node at (1, -0.8) {Morse inverted cap};
		\end{scope}
		
		% Morse cup
		\begin{scope}[xshift=6cm]
			\begin{scope}[xscale=-1, xshift=-2cm, yscale=-1, yshift=-1cm]
			\draw [very thick, red] (0.25,0) [out=90, in=180] to (1,1) [out=0, in=90] to (1.75,0);
			\draw [very thick, chambering_blue] (1,1) [out=-60, in=90] to (1.25,0);
			\draw [small_twist, serre_blue] (1, 1) [out=-120, in=90] to (0.75, 0);
			\draw [thick, fill=chambering_blue] (1, 1) circle (0.10cm);
			\end{scope}
			
			\draw [
	    			decoration={
	    	    		brace,mirror,
	      	  		raise=.55cm
	    		},
	  		decorate
			] (0, 0.2) -- (2,0.2);
			\node at (1, -0.8)  {Morse cup};
		\end{scope}
		
		% Morse inverted cup
		\begin{scope}[xshift=9cm]
			\begin{scope}[xscale=-1, xshift=-2cm, yscale=-1, yshift=-1cm]
			\draw [very thick, red] (0.85,0) [out=90, in=180] to (1.3,1) [out=0, in=90] to (1.75,0);
			\draw [very thick, chambering_blue] (1.3,1) [out=180, in=90] to (0.25,0);
			\draw [small_twist, serre_blue] (1.3, 1) [out=-170, in=90] to (0.55, 0);
			\draw [thick, fill=chambering_blue] (1.3, 1) circle (0.10cm);
			\end{scope}
			
			\draw [
	    			decoration={
	    	    		brace,mirror,
	      	  		raise=.55cm
	    		},
	  		decorate
			] (0, 0.2) -- (2,0.2);
			\node at (1, -0.8) {Morse inverted cap};
		\end{scope}
	\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=0.8]
			\begin{scope}
				\draw [very thick, red] (0,0) [out=90, in=180] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=-60, in=90] to (1.33, 0);
				\draw [small_twist, serre_blue] (1, 1.5) [out=-120, in=90] to (0.66, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
			\end{scope}
			
			\node at (2.5, 1) { = };
			
			\begin{scope}[xshift=3cm]
				\draw [very thick, red] (0,0) [out=90, in=180] to (1,1.5) [out=0, in=90] to (2, 0);
				\draw [very thick, chambering_blue] (1, 1.5) [out=-60, in=90] to (1.33, 0);
				
				\draw [small_twist, serre_blue] (1, 1.5) [out=-100, in=30] to (0.3, 1);

				\draw [small_twist, serre_green] (0.3,1) [out=-60, in=120] to (1.9, 0.6);
				\draw [small_twist, serre_blue] (1.9, 0.6) [out=-150, in=90] to (0.66, 0);
				
				\draw [thick, fill=white] (1,1.5) circle (0.10cm);
				\draw [thick, fill=white] (0.3,1) circle (0.10cm);
				\draw [thick, fill=white] (1.9,0.6) circle (0.10cm);
			\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
			\begin{scope}
				\draw [very thick, red] (0,0) to (0,1.5);
				\draw [very thick, red] (2,0) to (2, 1.5);
				\draw [very thick, chambering_blue] (1.33, 0) to (1.33, 1.5);
				\draw [small_twist, serre_blue] (0.66, 0) to (0.66, 1.5);
			\end{scope}
			
			\node at (2.5, 0.75) { = };
			
			\begin{scope}[xshift=3cm]
			
				\draw [very thick, red] (0,0) to (0,1.5);
				\draw [very thick, red] (2,0) to (2, 1.5);
				\draw [very thick, chambering_blue] (1.33, 0) to (1.33, 1.5);
				\draw [small_twist, serre_blue] (0.66, 0) [out=90, in=-135] to (2, 0.5);
				\draw [small_twist, serre_green] (2, 0.5) [out=135, in=-45] to (0, 1);			
				\draw [small_twist, serre_blue] (0, 1) [out=45, in=-90] to (0.66, 1.5);
				
				\draw [thick, fill=white] (2, 0.5) circle (0.10cm);
				\draw [thick, fill=white] (0, 1) circle (0.10cm);
			\end{scope}.
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}
		\node at (-0.3, 0.5) {$ r( $};
	
		\draw[thick, red] (0,1) to (0,0);
		\draw[small_twist, serre_green] (0.5, 1) to (0, 0.5);
		\draw[small_twist, serre_blue] (0, 0.5) to (0.5, 0);
		
		\draw [thick, fill=white] (0, 0.5) circle (0.10cm);
		
		\node at (0.55, 0.5) {$ ) $};
		\node at (1.2, 0.5) {$ = $};
		
		\begin{scope}[xshift=2cm]
		\draw [small_twist, serre_blue] (0.25, -0.3) [out=100, in=-100] to (0.4, 1.3);
		\draw [thick, red] (0, -0.3) [out=100, in=-100] to (0.1, 1.3);
		\draw [thick, red] (0.5, 0.5) [out=90, in=-90] to (-0.2, 1.3);
		\draw [thick, red] (0.5, 0.5) [out=90, in=-90] to (0.7, 1.3);
		\draw [thick, fill=white] (0.5, 0.55) circle (0.10cm);
		\end{scope}
		
		\node at (3.7, 0.48) {$ = $};
		
		% informal diagrams
		\begin{scope}[xshift=5cm, yshift=-0.25cm]
		
		\begin{scope}[yshift=0.5cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.75 ,0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0,0) [out=180, in=180] to (0, -0.5);
			\draw[thick, red] (0, -0.5) to (0.75, -0.5);	
		\end{scope}	

		\draw[thick, ->] (1.6, 0.7) [out=30, in=150] to node[auto] {\tiny cusp} (2.6, 0.7);
		
		\begin{scope}[xshift=3.5cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.75 ,0.5);
		\end{scope}
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\node at (-0.3, 0.5) {$ r( $};
		
		\begin{scope}[xshift=-0.2cm]
		\draw[thick, red] (0.5,1) to (0.5,0);
		\draw[small_twist, serre_blue] (0, 1) to (0.5, 0.5);
		\draw[small_twist, serre_green] (0.5, 0.5) to (0, 0);
		
		\draw [thick, fill=white] (0.5, 0.5) circle (0.10cm);
		\end{scope}
		
		\node at (0.55, 0.5) {$ ) $};
		\node at (1.2, 0.5) {$ = $};
		
		\begin{scope}[xshift=2.5cm, xscale=-1]
		\draw [small_twist, serre_blue] (0.25, 1.3) [out=-100, in=100] to (0.4, -0.3);
		\draw [thick, red] (0, 1.3) [out=-100, in=100] to (0.1, -0.3);
		\draw [thick, red] (0.5, 0.5) [out=-90, in=90] to (-0.2, -0.3);
		\draw [thick, red] (0.5, 0.5) [out=-90, in=90] to (0.7, -0.3);
		\draw [thick, fill=white] (0.5, 0.45) circle (0.10cm);
		
		\end{scope}
		
		\node at (3.7, 0.48) {$ = $};
		
		% informal diagrams
		\begin{scope}[xshift=4.8cm, yshift=-0.25cm]
		
		\begin{scope}[xscale=-1, yscale=-1, xshift=-0.8cm, yshift=-1.5cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.75 ,0.5);
		\end{scope}

		\draw[thick, ->] (1.6, 0.7) [out=30, in=150] to node[auto] {\tiny cusp} (2.6, 0.7);
		
		\begin{scope}[xscale=-1, yscale=-1, yshift=-1cm, xshift=-4.2cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.75 ,0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0,0) [out=180, in=180] to (0, -0.5);
			\draw[thick, red] (0, -0.5) to (0.75, -0.5);	
		\end{scope}	
		\end{scope}
	\end{tikzpicture}
\end{center}
and 

\begin{center}
	\begin{tikzpicture}
		\node at (-0.3, 0.5) {$ r( $};
		
		\begin{scope}[xshift=-0.2cm]
		\draw[thick, red] (0.5,1) to (0.5,0);
		\draw[small_twist, serre_green] (0, 1) to (0.5, 0.5);
		\draw[small_twist, serre_blue] (0.5, 0.5) to (0, 0);
		
		\draw [thick, fill=white] (0.5, 0.5) circle (0.10cm);
		\end{scope}
		
		\node at (0.55, 0.5) {$ ) $};
		\node at (1.2, 0.5) {$ = $};
		
		\begin{scope}[xshift=2.5cm, xscale=-1]
		\draw [small_twist, serre_blue] (0.25, -0.3) [out=100, in=-100] to (0.4, 1.3);
		\draw [thick, red] (0, -0.3) [out=100, in=-100] to (0.1, 1.3);
		\draw [thick, red] (0.5, 0.5) [out=90, in=-90] to (-0.2, 1.3);
		\draw [thick, red] (0.5, 0.5) [out=90, in=-90] to (0.7, 1.3);
		\draw [thick, fill=white] (0.5, 0.55) circle (0.10cm);	
		\end{scope}
		
		\node at (3.7, 0.48) {$ = $};
		
		% informal diagrams
		\begin{scope}[xshift=4.8cm, yshift=-0.25cm]
		
		\begin{scope}[xscale=-1, yscale=-1, yshift=-1cm, xshift=-0.8cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.75 ,0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0,0) [out=180, in=180] to (0, -0.5);
			\draw[thick, red] (0, -0.5) to (0.75, -0.5);	
		\end{scope}

		\draw[thick, ->] (1.6, 0.7) [out=30, in=150] to node[auto] {\tiny cusp} (2.6, 0.7);
		
		\begin{scope}[xscale=-1, yscale=-1, xshift=-4.1cm, yshift=-1.5cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.75 ,0.5);
		\end{scope}	
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\node at (-0.3, 0.5) {$ r( $};
		
		\begin{scope}
		\draw[small_twist, serre_green] (-0.1, 0.8) to (0.15, 0.3);
		\draw[small_twist, serre_green] (0.4, 0.8) to (0.15, 0.3);
		
		\draw [thick, fill=white] (0.15, 0.3) circle (0.10cm);
		\end{scope}
		
		\node at (0.55, 0.5) {$ ) $};
		\node at (1.05, 0.5) {$ = $};
		
		\begin{scope}[xshift=1.45cm]
		\draw [thick, red] (0, 1.3) [out=-90, in=90] to (0.5, 0.2);
		\draw [thick, red] (1, 1.3) [out=-90, in=90] to (0.5, 0.2);
		\draw [thick, red] (0.4, 1.3) [out=-90, in=90] to (1, 0.1);
		\draw [thick, red] (1, 0.1) [out=-90, in=90] to (0.5, -0.3);
		\draw [thick, red] (0.6, 1.3) [out=-90, in=90] to (0, 0.1);
		\draw [thick, red] (0, 0.1) [out=-90, in=90] to (0.5, -0.3);
		
		\draw [small_twist, serre_blue] (0.2, 1.3) [out=-90, in=100] to (0.8, 0.3);
		\draw [small_twist, serre_blue] (0.8, 0.3) [out=-90, in=20] to (0.5, 0);

		\draw [small_twist, serre_blue] (0.8, 1.3) [out=-90, in=80] to (0.22, 0.3);
		\draw [small_twist, serre_blue] (0.2, 0.3) [out=-90, in=160] to (0.5, 0);
		
		\draw [thick, fill=white] (0.5, 0.28) circle (0.1cm);
		\draw [thick, fill=white] (0.5, 0) circle (0.1cm);
		\draw [thick, fill=white] (0.5, -0.28) circle (0.1cm);
		\end{scope}
		
		\node at (3, 0.48) {$ = $};
		
		% informal diagrams
		\begin{scope}[xscale=0.7, yscale=0.7, xshift=5cm, yshift=-0.25cm]
		
		\begin{scope}[yshift=1cm, xshift=0.5cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.75 ,0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[small_twist, serre_blue] (0, -0.5) to (0.75, -0.5);
			\draw[thick, red] (0.75, -0.5) [out=0, in=0] to (0.75, -1);
			\draw[thick, red] (0, -1) to (0.75, -1);
		\end{scope}

		\draw[->] (1.8, 0.9) [out=30, in=150] to node[auto] {\tiny cusp} (2.8, 0.9);
		
		\begin{scope}[yshift=0.5cm, xshift=3.4cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.6 ,0.5);
			\draw[thick, red] (0.6, 0.5) to (0.9, 0.5);
			\draw[small_twist, serre_blue] (0.9, 0.5) to (1.5, 0.5);
			\draw[thick, red] (1.5, 0.5) [out=0, in=0] to (1.5, 0);
			\draw[thick, red] (0.75, 0) to (1.5, 0);
		\end{scope}	

		\draw[->] (5.8, 0.9) [out=30, in=150] to node[auto] {\tiny twist death} (6.8, 0.9);
		
		\begin{scope}[yshift=0.5cm, xshift=7.6cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0.75, 0) to (0, 0);
		\end{scope}	
		
		\draw[->] (9, 0.9) [out=30, in=150] to node[auto] {\tiny cusp} (10, 0.9);
		
		\node at (11, 1) {\tiny (identity)};
		
		\end{scope}
	\end{tikzpicture}
\end{center}

\begin{center}
	\begin{tikzpicture}
		\node at (-0.3, 0.5) {$ r( $};
		
		\begin{scope}
		\draw[small_twist, serre_green] (-0.1, 0.2) to (0.15, 0.7);
		\draw[small_twist, serre_green] (0.4, 0.2) to (0.15, 0.7);
		
		\draw [thick, fill=white] (0.15, 0.7) circle (0.10cm);
		\end{scope}
		
		\node at (0.55, 0.5) {$ ) $};
		\node at (1.05, 0.5) {$ = $};
		
		\begin{scope}[xshift=1.45cm, yscale=-1, yshift=-1cm]
		\draw [thick, red] (0, 1.3) [out=-90, in=90] to (0.5, 0.2);
		\draw [thick, red] (1, 1.3) [out=-90, in=90] to (0.5, 0.2);
		\draw [thick, red] (0.4, 1.3) [out=-90, in=90] to (1, 0.1);
		\draw [thick, red] (1, 0.1) [out=-90, in=90] to (0.5, -0.3);
		\draw [thick, red] (0.6, 1.3) [out=-90, in=90] to (0, 0.1);
		\draw [thick, red] (0, 0.1) [out=-90, in=90] to (0.5, -0.3);
		
		\draw [small_twist, serre_blue] (0.2, 1.3) [out=-90, in=100] to (0.8, 0.3);
		\draw [small_twist, serre_blue] (0.8, 0.3) [out=-90, in=20] to (0.5, 0);

		\draw [small_twist, serre_blue] (0.8, 1.3) [out=-90, in=80] to (0.22, 0.3);
		\draw [small_twist, serre_blue] (0.2, 0.3) [out=-90, in=160] to (0.5, 0);
		
		\draw [thick, fill=white] (0.5, 0.28) circle (0.1cm);
		\draw [thick, fill=white] (0.5, 0) circle (0.1cm);
		\draw [thick, fill=white] (0.5, -0.28) circle (0.1cm);
		\end{scope}
		
		\node at (3, 0.48) {$ = $};
		
		% informal diagrams
		\begin{scope}[xscale=0.7, yscale=0.7, xshift=5cm, yshift=-0.25cm]
		
		\node at (0.9, 1) {\tiny (identity)};

		\draw[->] (2, 0.9) [out=30, in=150] to node[auto] {\tiny cusp} (3, 0.9);
		
		\begin{scope}[yshift=0.5cm, xshift=3.6cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0.75, 0) to (0, 0);
		\end{scope}	

		\draw[->] (5.2, 0.9) [out=30, in=150] to node[auto] {\tiny twist birth} (6.2, 0.9);
		
		\begin{scope}[yshift=0.5cm, xshift=7cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.6 ,0.5);
			\draw[thick, red] (0.6, 0.5) to (0.9, 0.5);
			\draw[small_twist, serre_blue] (0.9, 0.5) to (1.5, 0.5);
			\draw[thick, red] (1.5, 0.5) [out=0, in=0] to (1.5, 0);
			\draw[thick, red] (0.75, 0) to (1.5, 0);
		\end{scope}	
		
		\draw[->] (9, 0.9) [out=30, in=150] to node[auto] {\tiny cusp} (10, 0.9);
		
		\begin{scope}[yshift=1cm, xshift=10.5cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.75 ,0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[small_twist, serre_blue] (0, -0.5) to (0.75, -0.5);
			\draw[thick, red] (0.75, -0.5) [out=0, in=0] to (0.75, -1);
			\draw[thick, red] (0, -1) to (0.75, -1);
		\end{scope}
		
		\end{scope}
	\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}
	
	% r of colour shift
	\begin{scope}
	\node at (-0.3, 0.5) {$ r( $};
	
	\draw[thick, red] (0, 1.1) to (0, -0.1);
	\draw[small_twist, serre_green] (0.6, 1.1) [out=-90, in=45] to (0.3, 0.2);
	\draw[small_twist, serre_green] (0, 0.5) [out=-45, in=135] to (0.3, 0.2);
	\draw[small_twist, serre_blue] (0.6, -0.1) [out=90, in=-45] to (0.3, 0.8);
	\draw[small_twist, serre_blue] (0, 0.5) [out=45, in=-135] to (0.3, 0.8);
	
	\draw [thick, fill=white] (0, 0.5) circle (0.10cm);
	\draw [thick, fill=white] (0.3, 0.8) circle (0.10cm);
	\draw [thick, fill=white] (0.3, 0.2) circle (0.10cm);
	
	\node at (0.8, 0.5) {$ ) $};
	\end{scope}
	
	\node at (1.5, 0.5) {$ = $};
	
	% r of ordinary crossing point
	\begin{scope}[xshift=2.5cm]
	\node at (-0.3, 0.5) {$ r( $};
	
	\draw[thick, red] (0, 1.1) to (0, -0.1);
	\draw[small_twist, serre_green] (0.6, 1.1) [out=-90, in=45] to (0, 0.5);
	\draw[small_twist, serre_blue] (0.6, -0.1) [out=90, in=-45] to (0, 0.5);
	
	\draw [thick, fill=white] (0, 0.5) circle (0.10cm);
	
	\node at (0.8, 0.5) {$ ) $};
	\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[scale=1.25]
	
	% r applied to colour shift, expanded
	\begin{scope}
	\draw[thick, red] (-0.2, 1.5) [out=-90, in=90] to (0.7, 0);
	\draw[thick, red] (1.6, 1.5) [out=-90, in=90] to (0.7, 0);
	
	\draw[thick, red] (1, 1.5) [out=-90, in=90] to (0.3, 0);
	\draw[thick, red] (0.3, 0) [out=-90, in=90] to (0.7, -0.5);
	
	\draw[thick, red] (0.4, 1.15) [out=-60, in=90] to (1.1, 0);
	\draw[thick, red] (1.1, 0) [out=-90, in=90] to (0.7, -0.5);
	
	\draw[thick, red] (0.4, 1.15) [out=-120, in=90] to (-0.2, -0.7);
	
	\draw[small_twist, serre_blue] (1.3, 1.5) [out=-90, in=90] to (0.5, 0);
	\draw[small_twist, serre_blue] (0.5, 0) [out=-90, in=120] to (0.7, -0.2);
	\draw[small_twist, serre_blue] (0.9, 0) [out=-90, in=60] to (0.7, -0.2);
	\draw[small_twist, serre_blue] (0.1, 1.2) [out=-70, in=90] to (0.9, 0);
	\draw[small_twist, serre_blue] (0.4, 1.4) [out=-135, in=90] to (0.1, 1.2);
	\draw[small_twist, serre_blue] (0.4, 1.4) [out=-45, in=90] to (1.6, 0);
	\draw[small_twist, serre_blue] (1.6, 0) [out=-90, in=90] to (1.2, -0.7);
	
	\draw [thick, fill=white] (0.7, 0.08) circle (0.08cm);	
	\draw [thick, fill=white] (0.4, 1.1) circle (0.08cm);
	\draw [thick, fill=white] (0.4, 1.4) circle (0.08cm);
	
	\draw [thick, fill=white] (0.7, -0.18) circle (0.08cm);	
	\draw [thick, fill=white] (0.7, -0.45) circle (0.08cm);
	\end{scope}
	
	\node at (2.5, 0.4) {$ = $};
	
	\begin{scope}[xshift=3.5cm]
	\draw[thick, red] (-0.2, 1.5) [out=-90, in=100] to (1.1, 0.1);
	\draw[thick, red] (1.6, 1.5) [out=-90, in=80] to (1.1, 0.1);
	\draw[thick, red] (1, 1.5) [out=-90, in=90] to (-0.2, -0.7);
	
	\draw[small_twist, serre_blue] (1.3, 1.5) [out=-90, in=90] to (0.6, 0);
	\draw[small_twist, serre_blue] (0.6, 0) [out=-90, in=90] to (1.2, -0.7);
	
	\draw [thick, fill=white] (1.1, 0.15) circle (0.08cm);
	
	\end{scope}

	\end{tikzpicture}
\begin{tikzpicture}[scale=1.25]
	
	% r applied to colour shift, expanded, simplified
	\begin{scope}
	\draw[thick, red] (-0.2, 1.5) [out=-90, in=100] to (1.1, 0.5);
	\draw[thick, red] (1.6, 1.5) [out=-90, in=80] to (1.1, 0.5);
	
	\draw[thick, red] (1, 1.5) [out=-135, in=90] to (-0.1, 0.4);
	\draw[thick, red] (-0.1, 0.4) [out=-90, in=90] to (0.5, -0.4);
	\draw[thick, red] (0.7, -0.1) [out=-90, in=90] to (0.5, -0.4);
	\draw[thick, red] (0.6, 0.25) [out=-90, in=90] to (0.7, -0.1);
	\draw[thick, red] (0.6, 0.25) [out=-90, in=90] to (-0.2, -0.7);
	
	\draw[small_twist, serre_blue] (1.3, 1.5) [out=-90, in=90] to (0.1, 0.5);
	\draw[small_twist, serre_blue] (0.1, 0.5) [out=-90, in=100] to (0.3, 0.2);
	\draw[small_twist, serre_blue] (0.7, 0.7) [out=-135, in=80] to (0.3, 0.2);
	\draw[small_twist, serre_blue] (0.7, 0.7) [out=-90, in=90] to (1.2, -0.7);
	
	\draw [thick, fill=white] (1.1, 0.55) circle (0.08cm);
	\draw [thick, fill=white] (0.5, -0.35) circle (0.08cm);
	\draw [thick, fill=white] (0.6, 0.2) circle (0.08cm);
	\draw [thick, fill=white] (0.3, 0.25) circle (0.08cm);
	\draw [thick, fill=white] (0.65, 0.65) circle (0.08cm);
	\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[xscale=0.7, yscale=0.7]
		
		\begin{scope}
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.75 ,0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[thick, red] (0, -0.5) to (0.75, -0.5);
		\end{scope}

		\begin{scope}[xshift=1.5cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny twist birth} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=3.5cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.75 ,0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[small_twist, serre_blue] (0, -0.5) to (0.3, -0.5);
			\draw[thick, red] (0.3, -0.5) to (0.45, -0.5);
			\draw[small_twist, serre_blue] (0.45, -0.5) to (0.75, -0.5);			
		\end{scope}

		\begin{scope}[xshift=5cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=7cm, yshift=0.5cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.75 ,0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[small_twist, serre_blue] (0, -0.5) to (0.75, -0.5);
			\draw[thick, red] (0.75, -0.5) [out=0, in=0] to (0.75, -1);
			\draw[thick, red] (0, -1) to (0.75, -1);
			\draw[thick, red] (0, -1) [out=180, in=180] to (0, -1.5);
			\draw[small_twist, serre_blue] (0, -1.5) to (0.75, -1.5);	
		\end{scope}	
		
		\begin{scope}[xshift=8.5cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=10.5cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.3 ,0.5);
			\draw[thick, red] (0.3, 0.5) to (0.45, 0.5);
			\draw[small_twist, serre_blue] (0.45, 0.5) to (0.75, 0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[small_twist, serre_blue] (0, -0.5) to (0.75, -0.5);
		\end{scope}
		
		\begin{scope}[xshift=12cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny twist death} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=14cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[small_twist, serre_blue] (0, -0.5) to (0.75, -0.5);
		\end{scope}
		
		\begin{scope}[xshift=15.5cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=17cm, yshift=0.5cm]
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[small_twist, serre_blue] (0, -0.5) to (0.75, -0.5);
		\end{scope}
		
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[xscale=0.7, yscale=0.7]
		
		\begin{scope}
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[small_twist, serre_blue] (0, 0.5) to (0.75 ,0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[thick, red] (0, -0.5) to (0.75, -0.5);
		\end{scope}

		\begin{scope}[xshift=1.5cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=3.5cm, yshift=0.5cm]
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[small_twist, serre_blue] (0, -0.5) to (0.75, -0.5);	
		\end{scope}

		\begin{scope}[xshift=5cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny twist birth} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=7cm, yshift=0.5cm]
			\draw[thick, red] (0, 0) to (1.5, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[small_twist, serre_blue] (0, -0.5) to (0.4, -0.5);
			\draw[thick, red] (0.4, -0.5) to (0.55, -0.5);
			\draw[small_twist, serre_blue] (0.55, -0.5) to (0.95, -0.5);
			\draw[thick, red] (0.95, -0.5) to (1.1, -0.5);
			\draw[small_twist, serre_blue] (1.1, -0.5) to (1.5, -0.5);
				
		\end{scope}	
		
		\begin{scope}[xshift=9cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny twist death} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=11cm, yshift=0.5cm]
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[small_twist, serre_blue] (0, -0.5) to (0.75, -0.5);	
		\end{scope}
		
		\begin{scope}[xshift=12.2cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=14cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 0.5);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[small_twist, serre_blue] (0, -0.5) to (0.75, -0.5);
		\end{scope}
		
		\begin{scope}[xshift=15.5cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=17cm, yshift=0.5cm]
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0, 0) [out=180, in=180] to (0, -0.5);
			\draw[small_twist, serre_blue] (0, -0.5) to (0.75, -0.5);
		\end{scope}
		
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}
		\draw[thick, red] (0.5, 1.5) [out=-90, in=90] to (0, 0.2);
		\draw[thick, red] (0.5, 1.5) [out=-90, in=90] to (1, 0.2);
	
		\draw[small_twist, serre_blue] (0.5, 1.7) [out=180, in=90] to (0.1, 1.3);
		\draw[small_twist, serre_blue] (0.1, 1.3) [out=-90, in=0] to (0.75, 0.8);
		\draw[small_twist, serre_green] (0.75, 0.8) [out=-150, in=45] to (0.1, 0.6);
		\draw[small_twist, serre_blue] (0.1, 0.6) [out=-45, in=170] to (0.6, 0.4);
		\draw[small_twist, serre_blue] (0.6, 0.4) [out=30, in=-90] to (1, 0.9);
		\draw[small_twist, serre_blue] (1, 0.9) [out=90, in=-30] to (0.5, 1.7);
		
		\draw [thick, fill=white] (0.5, 1.4) circle (0.1cm);
		\draw [thick, fill=white] (0.45, 1.7) circle (0.1cm);
		\draw [thick, fill=white] (0.75, 0.8) circle (0.1cm);
		\draw [thick, fill=white] (0.1, 0.6) circle (0.1cm);
		\draw [thick, fill=white] (0.6, 0.4) circle (0.1cm);
		\end{scope}
		
		\node at (2, 0.95) {$ = $};
		
		\begin{scope}[xshift=2.8cm]
		\draw[thick, red] (0.5, 1.5) [out=-90, in=90] to (0, 0.2);
		\draw[thick, red] (0.5, 1.5) [out=-90, in=90] to (1, 0.2);
		
		\draw [thick, fill=white] (0.5, 1.4) circle (0.1cm);	
	
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}
		\draw[thick, red] (0.5, 1.5) [out=-90, in=90] to (0, 0.2);
		\draw[thick, red] (0.5, 1.5) [out=-90, in=90] to (1, 0.2);
	
		\draw[small_twist, serre_blue] (0.5, 1.8) [out=-90, in=90] to (0.1, 1.3);
		\draw[small_twist, serre_blue] (0.1, 1.3) [out=-90, in=0] to (0.75, 0.8);
		\draw[small_twist, serre_green] (0.75, 0.8) [out=-150, in=90] to (0.5, 0.2);
		
		\draw [thick, fill=white] (0.5, 1.4) circle (0.1cm);
		\draw [thick, fill=white] (0.75, 0.8) circle (0.1cm);
		\end{scope}
		
		\node at (2, 0.95) {$ = $};
		
		\begin{scope}[xshift=2.8cm]
		\draw[thick, red] (0.5, 1.5) [out=-90, in=90] to (0, 0.2);
		\draw[thick, red] (0.5, 1.5) [out=-90, in=90] to (1, 0.2);
	
		\draw[small_twist, serre_blue] (0.5, 1.8) [out=-90, in=90] to (0.9, 1.3);
		\draw[small_twist, serre_blue] (0.9, 1.3) [out=-90, in=0] to (0.25, 0.8);
		\draw[small_twist, serre_green] (0.25, 0.8) [out=-150, in=90] to (0.5, 0.2);
		
		\draw [thick, fill=white] (0.5, 1.4) circle (0.1cm);
		\draw [thick, fill=white] (0.25, 0.8) circle (0.1cm);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}
		\draw[thick, red] (0.5, 1.5) [out=-90, in=90] to (0, 0);
		\draw[thick, red] (0.5, 1.5) [out=-90, in=90] to (1, 0);
	
		\draw[small_twist, serre_blue] (0.5, 1.8) [out=-90, in=90] to (0.3, 1.5);
		\draw[small_twist, serre_blue] (0.3, 1.5) [out=-90, in=90] to (0.8, 0);
		
		\draw[thick, red] (0.4, 0.7) [out=-90, in=90] to (1.2, 0);
		\draw[thick, red] (0.4, 0.7) [out=-90, in=90] to (0.6, 0);
		
		\draw [thick, fill=white] (0.5, 1.4) circle (0.1cm);
		\draw [thick, fill=white] (0.4, 0.62) circle (0.1cm);
		\end{scope}
		
		\node at (2, 0.95) {$ = $};
		
		\begin{scope}[xscale=-1, xshift=-3.9cm]
		\draw[thick, red] (0.5, 1.5) [out=-90, in=90] to (0, 0);
		\draw[thick, red] (0.5, 1.5) [out=-90, in=90] to (1, 0);
	
		\draw[small_twist, serre_blue] (0.5, 1.8) [out=-90, in=90] to (0.3, 1.5);
		\draw[small_twist, serre_blue] (0.3, 1.5) [out=-90, in=90] to (0.8, 0);
		
		\draw[thick, red] (0.4, 0.7) [out=-90, in=90] to (1.2, 0);
		\draw[thick, red] (0.4, 0.7) [out=-90, in=90] to (0.6, 0);
		
		\draw [thick, fill=white] (0.5, 1.4) circle (0.1cm);
		\draw [thick, fill=white] (0.4, 0.62) circle (0.1cm);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[xscale=0.7, yscale=0.7]
		
		\begin{scope}
			\draw[small_twist, serre_blue] (0, 1) to (0.75, 1);
		\end{scope}

		\begin{scope}[xshift=1.5cm, yshift=1cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=3.5cm, yshift=0.5cm]
			\draw[small_twist, serre_blue] (0, 1) to (0.75, 1);
			\draw[thick, red] (0.75, 1) [out=0, in=0] to (0.75, 0.5);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
			\draw[thick, red] (0, 0.5) [out=180, in=180] to (0, 0);
			\draw[thick, red] (0,0) to (0.75, 0);	
		\end{scope}

		\begin{scope}[xshift=5cm, yshift=1cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=7cm, yshift=0cm]
			\draw[thick, red] (0, 2) to (0.75, 2);
			\draw[thick, red] (0.75, 1.5) [out=0, in=0] to (0.75, 2);
			\draw[thick, red] (0, 1.5) to (0.75, 1.5);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 1.5);
			\draw[small_twist, serre_blue] (0, 1) to (0.75, 1);
			\draw[thick, red] (0.75, 1) [out=0, in=0] to (0.75, 0.5);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
			\draw[thick, red] (0, 0.5) [out=180, in=180] to (0, 0);
			\draw[thick, red] (0,0) to (0.75, 0);	
		\end{scope}		
		\end{scope}
		
		\node at (6.4,0.7) {$ = $};
		
		\begin{scope}[xscale=0.7, yscale=0.7, xshift=10cm]
		
		\begin{scope}
			\draw[small_twist, serre_blue] (0, 1) to (0.75, 1);
		\end{scope}

		\begin{scope}[xshift=1.5cm, yshift=1cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=3.5cm, yshift=-0.5cm]
			\draw[thick, red] (0, 2) to (0.75, 2);
			\draw[thick, red] (0.75, 1.5) [out=0, in=0] to (0.75, 2);
			\draw[thick, red] (0, 1.5) to (0.75, 1.5);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 1.5);
			\draw[small_twist, serre_blue] (0, 1) to (0.75, 1);
		\end{scope}

		\begin{scope}[xshift=5cm, yshift=1cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=7cm, yshift=0cm]
			\draw[thick, red] (0, 2) to (0.75, 2);
			\draw[thick, red] (0.75, 1.5) [out=0, in=0] to (0.75, 2);
			\draw[thick, red] (0, 1.5) to (0.75, 1.5);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 1.5);
			\draw[small_twist, serre_blue] (0, 1) to (0.75, 1);
			\draw[thick, red] (0.75, 1) [out=0, in=0] to (0.75, 0.5);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
			\draw[thick, red] (0, 0.5) [out=180, in=180] to (0, 0);
			\draw[thick, red] (0,0) to (0.75, 0);	
		\end{scope}		
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
	
	% left hand side
	\begin{scope}
		\node at (-0.2, 0.25) {$ r( $};
		\draw[small_twist, serre_green] (0.1, 0.7) [out=-90, in=150] to (0.3, 0);
		\draw[small_twist, serre_green] (0.3, 0) to (0.6, 0.5);
		\draw[small_twist, serre_green] (0.6, 0.5) [out=-60, in=90] to (0.8, -0.2);
		\node at (1, 0.25) {$ ) $};
		
		\draw [thick, fill=white] (0.3, 0) circle (0.1cm);
		\draw [thick, fill=white] (0.6, 0.5) circle (0.1cm);
	\end{scope}
	
		\node at (1.6, 0.25) {$ = $};
	
	% right hand side
	\begin{scope}[xshift=2.5cm]
		\node at (-0.2, 0.25) {$ r( $};
		\draw[small_twist, serre_green] (0.1, 0.7) [out=-90, in=90] to (0.8, -0.2);
		\node at (1, 0.25) {$ ) $};
	\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[scale=1.25]
	
	% r applied to colour shift, expanded
	\begin{scope}
	\draw[thick, red] (-0.2, 1.5) [out=-90, in=90] to (0.7, 0);
	\draw[thick, red] (0.3, 0) [out=-90, in=90] to (0.7, -0.5);
	
	\draw[thick, red] (0.4, 1.5) [out=-90, in=90] to (1.1, 0);
	\draw[thick, red] (1.1, 0) [out=-90, in=90] to (0.7, -0.5);
	
	\draw[small_twist, serre_blue] (0.5, 0) [out=-90, in=120] to (0.7, -0.2);
	\draw[small_twist, serre_blue] (0.9, 0) [out=-90, in=60] to (0.7, -0.2);
	\draw[small_twist, serre_blue] (0.1, 1.5) [out=-90, in=90] to (0.9, 0);
	
	\draw[thick, red] (1.6, 0.8) [out=-120, in=90] to (0.7, 0);
	\draw[small_twist, serre_blue] (1.3, 0.8) [out=-130, in=90] to (0.5, 0);
	\draw[thick, red] (1, 0.8) [out=-120, in=90] to (0.3, 0);
	
	\draw [thick, fill=white] (0.7, 0.08) circle (0.08cm);	
	\draw [thick, fill=white] (0.7, -0.18) circle (0.08cm);	
	\draw [thick, fill=white] (0.7, -0.45) circle (0.08cm);
	\end{scope}
	
	\begin{scope}[xscale=-1, yscale=-1, xshift=-2.6cm, yshift=-1.6cm]
	\draw[thick, red] (-0.2, 1.5) [out=-90, in=90] to (0.7, 0);
	\draw[thick, red] (0.3, 0) [out=-90, in=90] to (0.7, -0.5);
	
	\draw[thick, red] (0.4, 1.5) [out=-90, in=90] to (1.1, 0);
	\draw[thick, red] (1.1, 0) [out=-90, in=90] to (0.7, -0.5);
	
	\draw[small_twist, serre_blue] (0.5, 0) [out=-90, in=120] to (0.7, -0.2);
	\draw[small_twist, serre_blue] (0.9, 0) [out=-90, in=60] to (0.7, -0.2);
	\draw[small_twist, serre_blue] (0.1, 1.5) [out=-90, in=90] to (0.9, 0);
	
	\draw[thick, red] (1.6, 0.8) [out=-120, in=90] to (0.7, 0);
	\draw[small_twist, serre_blue] (1.3, 0.8) [out=-130, in=90] to (0.5, 0);
	\draw[thick, red] (1, 0.8) [out=-120, in=90] to (0.3, 0);
	
	\draw [thick, fill=white] (0.7, 0.08) circle (0.08cm);	
	\draw [thick, fill=white] (0.7, -0.18) circle (0.08cm);	
	\draw [thick, fill=white] (0.7, -0.45) circle (0.08cm);
	\end{scope}

	\end{tikzpicture}
\end{center}
or
\begin{center}
	\begin{tikzpicture}
		\begin{scope}[xscale=0.65, yscale=0.65]
		
		\begin{scope}
			\draw[thick, red] (0, 1.5) to (0.75, 1.5);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 1.5);
			\draw[small_twist, serre_blue] (0, 1) to (0.75, 1);
			\draw[thick, red] (0.75, 1) [out=0, in=0] to (0.75, 0.5);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
		\end{scope}

		\begin{scope}[xshift=1.3cm, yshift=1cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=3cm, yshift=-0.5cm]
			\draw[thick,red] (0, 2.5) to (0.75, 2.5);
			\draw[thick, red] (0, 2) [out=180, in=180] to (0, 2.5);
			\draw[thick, red] (0, 2) to (0.75, 2);
			\draw[thick, red] (0.75, 1.5) [out=0, in=0] to (0.75, 2);
			\draw[thick, red] (0, 1.5) to (0.75, 1.5);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 1.5);
			\draw[small_twist, serre_blue] (0, 1) to (0.75, 1);
			\draw[thick, red] (0.75, 1) [out=0, in=0] to (0.75, 0.5);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
		\end{scope}

		\begin{scope}[xshift=4.6cm, yshift=1cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny twist birth} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=6.4cm, yshift=-0.5cm]
			\draw[thick,red] (0, 2.5) to (0.75, 2.5);
			\draw[thick, red] (0, 2) [out=180, in=180] to (0, 2.5);
			\draw[small_twist, serre_blue] (0, 2) to (0.3, 2);
			\draw[thick, red] (0.3, 2) to (0.45, 2);
			\draw[small_twist, serre_blue] (0.45, 2) to (0.75, 2);
			\draw[thick, red] (0.75, 1.5) [out=0, in=0] to (0.75, 2);
			\draw[thick, red] (0, 1.5) to (0.75, 1.5);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 1.5);
			\draw[small_twist, serre_blue] (0, 1) to (0.75, 1);
			\draw[thick, red] (0.75, 1) [out=0, in=0] to (0.75, 0.5);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);	
		\end{scope}
		
		\begin{scope}[xshift=7.7cm, yshift=1cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}	
		\end{scope}
		
		\begin{scope}[xscale=0.65, yscale=0.65, xshift=9.2cm]
		
		\begin{scope}[yshift=-1cm]
			\draw[thick, red] (0, 3.5) to (0.75, 3.5);
			\draw[thick, red] (0, 3) [out=180, in=180] to (0, 3.5);
			\draw[small_twist, serre_blue] (0, 3) to (0.75, 3);
			\draw[thick, red] (0.75, 2.5) [out=0, in=0] to (0.75, 3);
			\draw[thick, red] (0, 2.5) to (0.75, 2.5);
			\draw[thick, red] (0, 2) [out=180, in=180] to (0, 2.5);
			\draw[small_twist, serre_blue] (0, 2) to (0.75, 2);
			\draw[thick, red] (0.75, 1.5) [out=0, in=0] to (0.75, 2);
			\draw[thick, red] (0, 1.5) to (0.75, 1.5);
			\draw[thick, red] (0, 1) [out=180, in=180] to (0, 1.5);
			\draw[small_twist, serre_blue] (0, 1) to (0.75, 1);
			\draw[thick, red] (0.75, 1) [out=0, in=0] to (0.75, 0.5);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
		\end{scope}

		\begin{scope}[xshift=1.3cm, yshift=1cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=3cm, yshift=-1.5cm]
			\draw[thick, red] (0, 3.5) to (0.75, 3.5);
			\draw[thick, red] (0, 3) [out=180, in=180] to (0, 3.5);
			\draw[small_twist, serre_blue] (0, 3) to (0.75, 3);
			\draw[thick, red] (0.75, 2.5) [out=0, in=0] to (0.75, 3);
			\draw[thick, red] (0, 2.5) to (0.75, 2.5);
			\draw[thick, red] (0, 2) [out=180, in=180] to (0, 2.5);
			\draw[small_twist, serre_blue] (0, 2) to (0.3, 2);
			\draw[thick, red] (0.3, 2) to (0.45, 2);
			\draw[small_twist, serre_blue] (0.45, 2) to (0.75, 2);
			\draw[thick, red] (0.75, 1.5) [out=0, in=0] to (0.75, 2);
			\draw[thick, red] (0, 1.5) to (0.75, 1.5);
		\end{scope}

		\begin{scope}[xshift=4.6cm, yshift=1cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny twist death} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=6.3cm, yshift=-1.5cm]
			\draw[thick, red] (0, 3.5) to (0.75, 3.5);
			\draw[thick, red] (0, 3) [out=180, in=180] to (0, 3.5);
			\draw[small_twist, serre_blue] (0, 3) to (0.75, 3);
			\draw[thick, red] (0.75, 2.5) [out=0, in=0] to (0.75, 3);
			\draw[thick, red] (0, 2.5) to (0.75, 2.5);
			\draw[thick, red] (0, 2) [out=180, in=180] to (0, 2.5);
			\draw[thick, red] (0, 2) to (0.75, 2);
			\draw[thick, red] (0.75, 1.5) [out=0, in=0] to (0.75, 2);
			\draw[thick, red] (0, 1.5) to (0.75, 1.5);
		\end{scope}
	
		\begin{scope}[xshift=7.4cm, yshift=1cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=8.8cm, yshift=-2cm]
			\draw[thick, red] (0, 3.5) to (0.75, 3.5);
			\draw[thick, red] (0, 3) [out=180, in=180] to (0, 3.5);
			\draw[small_twist, serre_blue] (0, 3) to (0.75, 3);
			\draw[thick, red] (0.75, 2.5) [out=0, in=0] to (0.75, 3);
			\draw[thick, red] (0, 2.5) to (0.75, 2.5);
		\end{scope}		
		\end{scope}
	\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}
		\begin{scope}
			\node at (0, 1) {$ r( $};
		
			\draw [very thick, chambering_blue] (0.7, 1.5) [out=180, in=90] to (0.4, 0);
			\draw [small_twist, serre_blue] (0.7, 1.5) [out=-135, in=90] to (0.8, 0);
			\draw [very thick, red] (0.7, 1.5) [out=-90, in=90] to (1.2, 0);
				
			\draw [very thick, red] (0.7, 1.5) [out=0, in=90] to (1.3, 0.7);
			\draw [very thick, red] (1.3, 0.7) [out=90, in=-90] to (1.5, 1.2) [out=90, in=-90] to (1, 2);
				
			\draw [thick, fill=white] (0.7, 1.5) circle (0.10cm);
			\draw [thick, fill=white] (1.3, 0.7) circle (0.10cm);
			
			\node at (1.75, 1) {$ ) $};
		\end{scope}
		
		\node at (2.3, 1) {$ = $};
		
		\begin{scope}[xshift=3cm]
			\node at (0, 1) {$ r( $};		

			\draw [very thick, red] (1, 2) [out=-120, in=150] to (0.5, 0.5); 
			\draw [very thick, red] (0.5, 0.5) [out=90, in=-120] to (1.4, 1.8);
			\draw [very thick, red] (1.4, 1.8) [out=0, in=140] to (1.9, 1.6) [out=-40, in=70] to (1.9, 0.8) [out=-110, in=50] to (1.2, 0);
			\draw [small_twist, serre_blue] (0.5, 0.5) [out=45, in=-145] to (1.55, 1.5); 
			\draw [small_twist, serre_blue] (1.55, 1.5) [out=-45, in=75] to (1.6, 0.8) [out=-105, in=70] to (0.8, 0);
			\draw [very thick, chambering_blue] (0.5, 0.5) [out=0, in=-135] to (1.1, 0.7);
			\draw [very thick, chambering_blue] (1.4, 1) to (1.1, 0.7); 
			\draw [very thick, chambering_blue] (1.1, 0.7) [out=-90, in=70] to (0.4, 0);
				
			\draw [thick, fill=white] (0.5, 0.5) circle (0.10cm);
			\draw [thick, fill=white] (1.4, 1.8) circle (0.10cm);
			\draw [thick, fill=white] (1.55, 1.5) circle (0.10cm);
			\draw [thick, fill=chambering_blue] (1.1, 0.7) circle (0.10cm);
			\draw [thick, fill=chambering_blue] (1.4, 1) circle (0.10cm);

			\node at (2.3, 1) {$ ) $};
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[xscale=0.65, yscale=0.65]
		
		\begin{scope}
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
		\end{scope}

		\begin{scope}[xshift=1.7cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny unit} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=6cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
		
			\draw[thick, red] (-0.75, 1) [out=0, in=0] to (-0.75, 0.5);
			\draw[small_twist, serre_blue] (-1.5, 1) to (-0.75, 1);
			\draw[thick, red] (-1.5, 0.5) to (-0.75, 0.5);
			\draw[thick, red] (-2.25, 1) to (-1.5, 0.5);
			\draw[thick, red] (-2.25, 0.5) to (-1.5, 1);
			
			\draw[thick, red] (0, 0.5) [out=180, in=180] to (0, 1);
			\draw[thick, red] (-2.25, 0) to (0, 0);
		\end{scope}

		\begin{scope}[xshift=7.9cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny cusp} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=12cm]
			\draw[thick, red] (-0.75, 1) [out=0, in=0] to (-0.75, 0.5);
			\draw[small_twist, serre_blue] (-1.5, 1) to (-0.75, 1);
			\draw[thick, red] (-1.5, 0.5) to (-0.75, 0.5);
			\draw[thick, red] (-2.25, 1) to (-1.5, 0.5);
			\draw[thick, red] (-2.25, 0.5) to (-1.5, 1);
			
			\draw[thick, red] (-2.25, 0) to (-0.75, 0);
		\end{scope}
	
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[xscale=0.65, yscale=0.65]
		
		\begin{scope}[yshift=-1.5cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
		\end{scope}

		\begin{scope}
		\draw[->] (1.8, -0.2) [out=60, in=180] to node[auto] {\tiny cusp } (2.8, 0.4);
		\end{scope}
		
		\begin{scope}[xshift=3cm]
			\draw[thick, red] (0.75, 1) to (1.5, 1);
			\draw[thick, red] (0.75, 0.5) to (1.5, 0.5);
			\draw[thick, red] (0.75, 0) to (1.5, 0);
			\draw[thick, red] (1.5, 0.5) [out=0, in=0] to (1.5, 0);
		
			\draw[thick, red] (1.5, 1) [out=0, in=180] to (2.25, 0);
			\draw[thick, red] (2.25, 0) to (3, 0);
			\draw[thick, red] (3, 0) [out=0, in=0] to (3, 0.5);
			\draw[thick, red] (2.25, 0.5) to (3, 0.5);
			\draw[thick, red] (2.25, 0.5) [out=180, in=180] to (2.25, 1);
			\draw[thick, red] (2.25, 1) to (3, 1);
		\end{scope}

		\begin{scope}[xshift=7.5cm, yshift=0.5cm]
		\draw[->] (0, 0) [out=30, in=150] to node[auto] {\tiny twist birth} (1, 0);
		\end{scope}
		
		\begin{scope}[xshift=9cm]
			\draw[thick, red] (0.75, 1) to (1.5, 1);
			\draw[thick, red] (0.75, 0.5) to (1.5, 0.5);
			\draw[thick, red] (0.75, 0) to (1.5, 0);
			\draw[thick, red] (1.5, 0.5) [out=0, in=0] to (1.5, 0);
		
			\draw[thick, red] (1.5, 1) [out=0, in=180] to (2.25, 0);
			\draw[thick, red] (2.25, 0) to (3, 0);
			
			\draw[thick, red] (3, 0) [out=0, in=0] to (3, 0.5);
			\draw[small_twist, serre_blue] (2.25, 0.5) to (2.55, 0.5);
			\draw[thick, red] (2.55, 0.5) to (2.7, 0.5);
			\draw[small_twist , serre_blue] (2.7, 0.5) to (3, 0.5);
			\draw[thick, red] (2.25, 0.5) [out=180, in=180] to (2.25, 1);
			\draw[thick, red] (2.25, 1) to (3, 1);
		\end{scope}
		
		\begin{scope}[xshift=13cm, yshift=1cm]
		\draw[->] (0, -0.5) [out=30, in=120] to node[auto] {\tiny constraints} (2, -1);
		\end{scope}
		
		\begin{scope}[xshift=12.7cm, yshift=-1.5cm]
			\draw[thick, red] (0.75, 1) to (1.5, 1);
			\draw[thick, red] (0.75, 0.5) to (1.5, 0.5);
			\draw[thick, red] (0.75, 0) to (1.5, 0);
			\draw[thick, red] (1.5, 0.5) [out=0, in=0] to (1.5, 0);
		
			\draw[thick, red] (1.5, 1) [out=0, in=180] to (2.25, 0);
			\draw[thick, red] (2.25, 0) to (3, 0);

			\draw[thick, red] (2.25, 0.5) [out=180, in=180] to (2.25, 1);
			\draw[thick, red] (2.25, 1) to (3, 1);		
			
			\draw[small_twist, serre_blue] (2.25, 0.5) to (3, 0.5);
			\draw[thick, red] (3, 0.5) to (3.75, 1); 
			\draw[thick, red] (3, 1) to (3.75, 0.5);
			\draw[thick, red] (3.75, 1) [out=0, in=180] to (4.5, 0.5);
			\draw[thick, red] (3.75, 0.5) [out=0, in=180] to (4.5, 0);
			\draw[thick, red] (3, 0) [out=0, in=180] to (4.5, 1);
			\draw[thick, red] (4.5, 0) [out=0, in=180] to (6, 1);
			\draw[thick, red] (4.5, 0.5) [out=0, in=180] to (5.25, 0);
			\draw[thick, red] (4.5, 1) [out=0, in=180] to (5.25, 0.5);
			\draw[thick, red] (5.25, 0) to (6, 0.5);
			\draw[thick, red] (5.25, 0.5) to (6, 0);
			\draw[small_twist, serre_blue] (6, 0.5) to (6.75, 0.5);
			\draw[thick, red] (6, 0) to (6.75, 0);
			\draw[thick, red] (6, 1) to (6.75, 1);
			\draw[thick, red] (6.75, 0.5) [out=0, in=0] to (6.75, 0);
		\end{scope}
		
		\begin{scope}[xshift=13cm, yshift=1cm]
		\draw[->] (2, -3) [out=-120, in= -30] to node[auto] {\tiny constraints} (0, -3.5);
		\end{scope}
		
		\begin{scope}[xshift=7cm, yshift=-3cm]
			\draw[thick, red] (0.75, 1) to (1.5, 1);
			\draw[thick, red] (0.75, 0.5) to (1.5, 0.5);
			\draw[thick, red] (0.75, 0) to (1.5, 0);
			\draw[thick, red] (1.5, 0.5) [out=0, in=0] to (1.5, 0);
		
			\draw[thick, red] (1.5, 1) to (3.75, 1);
			\draw[thick, red] (2.25, 0) [out=180, in=180] to (2.25, 0.5);
			\draw[thick, red] (2.25, 0.5) to (3, 0.5);		
			\draw[small_twist, serre_blue] (2.25, 0) to (3, 0);
			\draw[thick, red] (3, 0) to (3.75, 0.5); 
			\draw[thick, red] (3, 0.5) to (3.75, 0);
			
			\draw[thick, red] (3.75, 0.5) to (4.5, 1);
			\draw[thick, red] (3.75, 1) to (4.5, 0.5);
			\draw[small_twist, serre_blue] (4.5, 1) to (5.25, 1);
			\draw[thick, red] (4.5, 0.5) to (5.25, 0.5);
			\draw[thick, red] (3.75, 0) to (5.25, 0);
			\draw[thick, red] (5.25, 1) [out=0, in=0] to (5.25, 0.5);
		\end{scope}
		
		\begin{scope}[xshift=5.8cm, yshift=1cm]
		\draw[->] (1, -3.5) [out=-150, in= -30] to node[auto] {\tiny counit} (0, -3.5);
		\end{scope}
		
		\begin{scope}[xshift=5.5cm, yshift=-3cm]
			\draw[thick, red] (-0.75, 1) [out=0, in=0] to (-0.75, 0.5);
			\draw[small_twist, serre_blue] (-1.5, 1) to (-0.75, 1);
			\draw[thick, red] (-1.5, 0.5) to (-0.75, 0.5);
			\draw[thick, red] (-2.25, 1) to (-1.5, 0.5);
			\draw[thick, red] (-2.25, 0.5) to (-1.5, 1);
			
			\draw[thick, red] (-2.25, 0) to (-0.75, 0);
		\end{scope}
	
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{scope}[xscale=0.65, yscale=0.65]

		\begin{scope}[yshift=-1.5cm]
			\draw[thick, red] (0, 1) to (0.75, 1);
			\draw[thick, red] (0, 0.5) to (0.75, 0.5);
			\draw[thick, red] (0, 0) to (0.75, 0);
			\draw[thick, red] (0.75, 0.5) [out=0, in=0] to (0.75, 0);
		\end{scope}

		\begin{scope}
		\draw[->] (1.8, -0.2) [out=60, in=180] to node[auto] {\tiny unit } (2.8, 0.4);
		\end{scope}
		
		\begin{scope}[xshift=3cm]
			\draw[thick, red] (0.75, 1) to (1.5, 1);
			\draw[thick, red] (0.75, 0.5) to (1.5, 0.5);
			\draw[thick, red] (0.75, 0) to (1.5, 0);
			\draw[thick, red] (1.5, 0.5) [out=0, in=0] to (1.5, 0);
		
			\draw[thick, red] (1.5, 1) to (3.75, 1);
			\draw[thick, red] (2.25, 0) [out=180, in=180] to (2.25, 0.5);
			\draw[thick, red] (2.25, 0.5) to (3, 0.5);		
			\draw[small_twist, serre_blue] (2.25, 0) to (3, 0);
			\draw[thick, red] (3, 0) to (3.75, 0.5); 
			\draw[thick, red] (3, 0.5) to (3.75, 0);
			\draw[thick, red] (3.75, 0.5) [out=0, in=0] to (3.75, 0);
		\end{scope}
		
		\begin{scope}
		\draw[->] (7.5, 0.5) [out=30, in=150] to node[auto] {\tiny unit } (8.5, 0.5);
		\end{scope}
		
		\begin{scope}[xshift=8.5cm]
			\draw[thick, red] (0.75, 1) to (1.5, 1);
			\draw[thick, red] (0.75, 0.5) to (1.5, 0.5);
			\draw[thick, red] (0.75, 0) to (1.5, 0);
			\draw[thick, red] (1.5, 0.5) [out=0, in=0] to (1.5, 0);
		
			\draw[thick, red] (1.5, 1) to (3.75, 1);
			\draw[thick, red] (2.25, 0) [out=180, in=180] to (2.25, 0.5);
			\draw[thick, red] (2.25, 0.5) to (3, 0.5);		
			\draw[small_twist, serre_blue] (2.25, 0) to (3, 0);
			\draw[thick, red] (3, 0) to (3.75, 0.5); 
			\draw[thick, red] (3, 0.5) to (3.75, 0);
			
			\draw[thick, red] (3.75, 0.5) to (4.5, 1);
			\draw[thick, red] (3.75, 1) to (4.5, 0.5);
			\draw[small_twist, serre_blue] (4.5, 1) to (5.25, 1);
			\draw[thick, red] (4.5, 0.5) to (5.25, 0.5);
			\draw[thick, red] (3.75, 0) to (5.25, 0);
			\draw[thick, red] (5.25, 1) [out=0, in=0] to (5.25, 0.5);
			
			\draw[thick, red] (5.25, 0) to (6.75, 0);
			\draw[thick, red] (6.75, 0) [out=0, in=0] to (6.75, 0.5);
			\draw[thick, red] (6, 0.5) to (6.75, 0.5);
			\draw[thick, red] (6, 0.5) [out=180, in=180] to (6, 1);
			\draw[thick, red] (6, 1) to (6.75, 1);
		\end{scope}
		
		\begin{scope}
		\draw[->] (12.25, -0.5) [out=-90, in=30] to node[auto] {\tiny cusp } (11.5, -1.5);
		\end{scope}
		
		\begin{scope}[xshift=7cm, yshift=-3cm]
			\draw[thick, red] (0.75, 1) to (1.5, 1);
			\draw[thick, red] (0.75, 0.5) to (1.5, 0.5);
			\draw[thick, red] (0.75, 0) to (1.5, 0);
			\draw[thick, red] (1.5, 0.5) [out=0, in=0] to (1.5, 0);
		
			\draw[thick, red] (1.5, 1) to (3.75, 1);
			\draw[thick, red] (2.25, 0) [out=180, in=180] to (2.25, 0.5);
			\draw[thick, red] (2.25, 0.5) to (3, 0.5);		
			\draw[small_twist, serre_blue] (2.25, 0) to (3, 0);
			\draw[thick, red] (3, 0) to (3.75, 0.5); 
			\draw[thick, red] (3, 0.5) to (3.75, 0);
			
			\draw[thick, red] (3.75, 0.5) to (4.5, 1);
			\draw[thick, red] (3.75, 1) to (4.5, 0.5);
			\draw[small_twist, serre_blue] (4.5, 1) to (5.25, 1);
			\draw[thick, red] (4.5, 0.5) to (5.25, 0.5);
			\draw[thick, red] (3.75, 0) to (5.25, 0);
			\draw[thick, red] (5.25, 1) [out=0, in=0] to (5.25, 0.5);
		\end{scope}
		
		\begin{scope}[xshift=5.8cm, yshift=1cm]
		\draw[->] (1, -3.5) [out=-150, in= -30] to node[auto] {\tiny counit} (0, -3.5);
		\end{scope}
		
		\begin{scope}[xshift=5.5cm, yshift=-3cm]
			\draw[thick, red] (-0.75, 1) [out=0, in=0] to (-0.75, 0.5);
			\draw[small_twist, serre_blue] (-1.5, 1) to (-0.75, 1);
			\draw[thick, red] (-1.5, 0.5) to (-0.75, 0.5);
			\draw[thick, red] (-2.25, 1) to (-1.5, 0.5);
			\draw[thick, red] (-2.25, 0.5) to (-1.5, 1);
			
			\draw[thick, red] (-2.25, 0) to (-0.75, 0);
		\end{scope}
	
		\end{scope}
	\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}
		\node (PA) at (0,0) {$ P(A) $};
		\node (PpA) at (0,2) {$ P^\prime (A) $};
		\node (PB) at (2,0) {$ P(B) $};
		\node (PpB) at (2,2) {$ P^\prime (B) $};
		
		\draw [->] (PA) to node[left] {$ w_{0}(A) $} (PpA);
		\draw [->] (PB) to node[right] {$ w_{0}(B) $} (PpB);
		\draw [->] (PA) to node[auto] {$ P(f) $} (PB);
		\draw [->] (PpA) to node[auto] {$ P^{\prime}(f) $} (PpB);
		
		\node at (1,1.1) {$ \Rightarrow w_{1}(f) $};
	\end{tikzpicture}
\begin{tikzpicture}
		\node (PA) at (0,0) {$ P(A) $};
		\node (PB) at (2.5,0) {$ P(B) $};
		\node (PpA) at (0,2) {$ P^\prime(A) $};
		\node (PpB) at (2.5,2) {$ P^\prime(B) $};
		
		\draw [->] (PA) to node[left] {$ w(A) $} (PpA);
		\draw [->] (PB) to node[right] {$ w(B) $} (PpB);
		\draw [->] (PA) to [out=35, in=145] node[above] {$ P(f_{1}) $} (PB);
		\draw [->] (PA) to [out=-35, in=-145] node[below] {$ P(f_{2}) $} (PB);
		\draw [->] (PpA) to node[auto] {$ P^\prime (f_{1}) $} (PpB);
		
		\node at (1.25,0) {$ \Downarrow P(\alpha) $};
		\node at (1.2, 1.5) {$ \simeq w(f_{1}) $};
		
		\node (rPA) at (5.5,-0.3) {$ P(A) $};
		\node (rPB) at (8,-0.3) {$ P(B) $};
		\node (rPpA) at (5.5,1.7) {$ P^\prime(A) $};
		\node (rPpB) at (8,1.7) {$ P^\prime(B) $};
		
		\draw [->] (rPA) to node[left] {$ P(A) $} (rPpA);
		\draw [->] (rPB) to node[right] {$ P(B) $} (rPpB);
		\draw [->] (rPpA) to [out=35, in=145] node[above] {$ P^\prime(f_{1}) $} (rPpB);
		\draw [->] (rPpA) to [out=-35, in=-145] node[below] {$ P^\prime(f_{2}) $} (rPpB);
		\draw [->] (rPA) to node[below] {$ P(f_{2}) $} (rPB);
		
		\node at (6.7, 0.2) {$ \simeq w(f_{2}) $};
		\node at (6.75, 1.7) {$ \Downarrow P^\prime(\alpha) $};
		\node at (4.1, 1) {$ = $};
	\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}
		\node (P1A) at (0,0) {$ P_{1}(A) $};
		\node (P1B) at (2.5,0) {$ P_{1}(B) $};
		\node (P2A) at (0,2) {$ P_{2}(A) $};
		\node (P2B) at (2.5,2) {$ P_{2}(B) $};
		
		\draw [->] (P1A) to node[left] {$ t_{A} $} (P2A);
		\draw [->] (P1B) to node[right] {$ t_{B} $} (P2B);
		\draw [->] (P1A) to [out=35, in=145] node[above] {$ P_{1}(w_{1}) $} (P1B);
		\draw [->] (P1A) to [out=-35, in=-145] node[below] {$ P_{1}(w_{2}) $} (P1B);
		\draw [->] (P2A) to node[auto] {$ P_{2}(w_{1}) $} (P2B);
		
		\node at (1.25,0) {$ \Downarrow P_{1}(\alpha) $};
		\node at (1.2, 1.5) {$ \simeq t_{w_{1}} $};
		
		\node (rP1A) at (5.5,-0.3) {$ P_{1}(A) $};
		\node (rP1B) at (8,-0.3) {$ P_{1}(B) $};
		\node (rP2A) at (5.5,1.7) {$ P_{2}(A) $};
		\node (rP2B) at (8,1.7) {$ P_{2}(B) $};
		
		\draw [->] (rP1A) to node[left] {$ t_{A} $} (rP2A);
		\draw [->] (rP1B) to node[right] {$ t_{B} $} (rP2B);
		\draw [->] (rP2A) to [out=35, in=145] node[above] {$ P_{2}(w_{1}) $} (rP2B);
		\draw [->] (rP2A) to [out=-35, in=-145] node[below] {$ P_{2}(w_{2}) $} (rP2B);
		\draw [->] (rP1A) to node[below] {$ P_{1}(w_{2}) $} (rP1B);
		
		\node at (6.7, 0.2) {$ \simeq t_{w_{2}} $};
		\node at (6.75, 1.7) {$ \Downarrow P_{2}(\alpha) $};
		\node at (4.1, 1) {$ = $};
	\end{tikzpicture}
\begin{tikzpicture}
		\node (P1A) at (0.5,0) {$ P_{1}(A) $};
		\node (P1B) at (2.5,0) {$ P_{1}(B) $};
		\node (P2A) at (0.5,2) {$ P_{2}(A) $};
		\node (P2B) at (2.5,2) {$ P_{2}(B) $};
		
		\draw [->] (P1A) to node[left] {$ t_{A} $} (P2A);
		\draw [->] (P1B) to node[right] {$ t_{B} $} (P2B);
		\draw [->] (P1A) to node[auto] {$ P_{1}(w) $} (P1B);
		\draw [->] (P2A) to node[auto] {$ P_{2}(w) $} (P2B);
		
		\node at (1.6, 1.1) {$ \simeq t_{w_{1}} $};
		
		\node (rP1A) at (5.5,0) {$ P_{1}(A) $};
		\node (rP1B) at (9,0) {$ P_{1}(B) $};
		\node (rP2A) at (5.5,2) {$ P_{2}(A) $};
		\node (rP2B) at (9,2) {$ P_{2}(B) $};
		
		\draw [->] (rP1A) to [out = 130, in=-130] node[auto] {$ t_{A} $} (rP2A);
		\draw [->] (rP1A) to [out = 50, in =-50] node[right] {$ s_{A} $} (rP2A);
		\draw [->] (rP1B) to [out = 130, in=-130] node[left] {$ s_{B} $} (rP2B);
		\draw [->] (rP1B) to [out = 50, in=-50] node[right] {$ t_{B} $} (rP2B);
		\draw [->] (rP1A) to node[auto] {$ P_{1}(w) $} (rP1B);
		\draw [->] (rP2A) to node[auto] {$ P_{2}(w) $} (rP2B);
		
		\node at (7.3, 1) {$ \simeq s_{w} $};
		\node at (5.5, 1) {$ \simeq \omega_{A} $};
		\node at (9, 1) {$ \simeq \omega _{B} $};
		\node at (3.8, 1) {$ = $};
	\end{tikzpicture}
